Velocity-Porosity Supermodel: A Deep Neural Networks based concept

Rock physics models (RPMs) are used to estimate the elastic properties (e.g. velocity, moduli) from the rock properties (e.g. porosity, lithology, fluid saturation). However, the rock properties drastically vary for different geological conditions, and it is not easy to find a model that is applicable under all scenarios. There exist several empirical velocity-porosity transforms as well as first-principle-based models, however, each of these has its own limitations. It is not very straight-forward to choose the correct RPM, and templates exist, which are overlapped with the log data to decide on the correct model. In this work, we use deep machine learning and explore the concept of designing a supermodel that can be used for several different lithological conditions without any parameter tuning. In this paper, this test is restricted to only empirical velocity-porosity transforms, however, the future goal is to design a rock physics supermodel that can be used on a variety of rock properties. The goal of this paper to is to combine the advantages of several existing empirical velocity-porosity transforms under a single framework, and design a velocity-porosity supermodel (VPS) using artificial neural networks (ANN) based deep learning. Two test cases are used and based on the results presented in this paper, it is clear that deep neural networks can be a potential tool to develop a supermodel for lithological modeling and characterization.

==> net_7_15_21_15_7.TXT <==
sno	Vpt	Vpo	Vperror	Vst	Vso	Vserror
1	4.05000	3.98766	0.06234	2.36000	2.34000	0.02000
2	1.88000	1.86551	0.01449	1.04000	1.03000	0.01000
3	3.67000	3.68734	-0.01734	2.20000	2.22000	-0.02000
4	2.15000	2.14862	0.00138	1.31000	1.31000	0.00000
5	2.39000	2.39763	-0.00763	1.50000	1.50000	0.00000
6	3.41000	3.49259	-0.08259	2.08000	2.09000	-0.01000
7	3.81000	3.78159	0.02841	2.26000	2.25000	0.01000
8	3.24000	3.51094	-0.27094	1.99000	2.01000	-0.02000
9	3.82000	3.79255	0.02745	2.26000	2.26000	0.00000
10	1.60000	1.57775	0.02225	0.57000	0.57400	-0.00400
11	2.55000	2.59242	-0.04242	1.61000	1.61000	0.00000
12	1.70000	1.70367	-0.00367	0.80000	0.80000	0.00000
13	2.99000	3.01578	-0.02578	1.86000	1.85000	0.01000
14	2.35000	2.34655	0.00345	1.46000	1.47000	-0.01000
15	1.93000	1.94215	-0.01215	1.10000	1.11000	-0.01000
16	3.57000	4.08215	-0.51215	2.15000	2.24000	-0.09000
17	3.63000	3.66564	-0.03564	2.18000	2.18000	0.00000
18	2.42000	2.41592	0.00408	1.51000	1.51000	0.00000
19	4.00000	4.01682	-0.01682	2.34000	2.34000	0.00000
20	1.67000	1.67226	-0.00226	0.75000	0.74700	0.00300
21	2.22000	2.20459	0.01541	1.37000	1.36000	0.01000
22	1.91000	1.91366	-0.00366	1.08000	1.09000	-0.01000
23	2.94000	2.97107	-0.03107	1.83000	1.85000	-0.02000
24	2.73000	2.71306	0.01694	1.71000	1.64000	0.07000
25	2.14000	2.13390	0.00610	1.30000	1.30000	0.00000
26	2.68000	2.67959	0.00041	1.68000	1.67000	0.01000
27	2.02000	2.02539	-0.00539	1.19000	1.20000	-0.01000
28	1.66000	1.67226	-0.01226	0.74000	0.74700	-0.00700
29	1.69000	1.69117	-0.00117	0.78000	0.76200	0.01800
30	3.71000	3.73328	-0.02328	2.22000	2.23000	-0.01000
31	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
32	3.23000	3.47528	-0.24528	1.99000	2.03000	-0.04000
33	2.82000	2.78568	0.03432	1.77000	1.72000	0.05000
34	2.34000	2.32524	0.01476	1.46000	1.45000	0.01000
35	2.05000	2.05243	-0.00243	1.22000	1.22000	0.00000
36	2.86000	2.81905	0.04095	1.79000	1.70000	0.09000
37	2.35000	2.34655	0.00345	1.47000	1.47000	0.00000
38	3.03000	3.02845	0.00155	1.89000	1.88000	0.01000
39	2.09000	2.10641	-0.01641	1.26000	1.27000	-0.01000
40	4.28000	4.27712	0.00288	2.45000	2.40000	0.05000
41	3.17000	3.28302	-0.11302	1.96000	1.95000	0.01000
42	2.93000	2.97107	-0.04107	1.83000	1.85000	-0.02000
43	3.90000	3.87701	0.02299	2.30000	2.30000	0.00000
44	1.63000	1.63332	-0.00332	0.66000	0.65200	0.00800
45	1.68000	1.69117	-0.01117	0.77000	0.76200	0.00800
46	1.63000	1.63332	-0.00332	0.66000	0.65200	0.00800
47	3.53000	3.94681	-0.41681	2.13000	2.19000	-0.06000
48	3.28000	3.59472	-0.31472	2.01000	2.07000	-0.06000
49	2.11000	2.10641	0.00359	1.27000	1.27000	0.00000
50	2.24000	2.23462	0.00538	1.38000	1.38000	0.00000
51	1.79000	1.78934	0.00066	0.94000	0.92800	0.01200
52	3.74000	3.71014	0.02986	2.23000	2.22000	0.01000
53	2.21000	2.20459	0.00541	1.36000	1.36000	0.00000
54	3.48000	3.62691	-0.14691	2.11000	2.14000	-0.03000
55	2.89000	2.89816	-0.00816	1.81000	1.86000	-0.05000
56	2.02000	2.02539	-0.00539	1.19000	1.20000	-0.01000
57	2.01000	2.02539	-0.01539	1.18000	1.20000	-0.02000
58	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
59	2.79000	2.62354	0.16646	1.75000	1.34000	0.41000
60	3.02000	2.99068	0.02932	1.88000	1.88000	0.00000
61	1.67000	1.67226	-0.00226	0.74000	0.74700	-0.00700
62	3.13000	3.08793	0.04207	1.94000	1.91000	0.03000
63	3.30000	3.61499	-0.31499	2.02000	2.09000	-0.07000
64	1.73000	1.73577	-0.00577	0.85000	0.84900	0.00100
65	2.44000	2.45466	-0.01466	1.53000	1.53000	0.00000
66	1.71000	1.72075	-0.01075	0.82000	0.81200	0.00800
67	2.41000	2.39763	0.01237	1.51000	1.50000	0.01000
68	1.65000	1.66225	-0.01225	0.71000	0.70800	0.00200
69	4.29000	4.27712	0.01288	2.46000	2.40000	0.06000
70	4.13000	4.98347	-0.85347	2.40000	2.79000	-0.39000
71	1.81000	1.80207	0.00793	0.96000	0.95600	0.00400
72	2.22000	2.20459	0.01541	1.36000	1.36000	0.00000
73	2.70000	2.74340	-0.04340	1.70000	1.81000	-0.11000
74	4.13000	4.98347	-0.85347	2.39000	2.79000	-0.40000
75	2.60000	2.60327	-0.00327	1.63000	1.63000	0.00000
76	3.04000	3.02845	0.01155	1.89000	1.88000	0.01000
77	1.88000	1.88504	-0.00504	1.04000	1.06000	-0.02000
78	4.26000	4.21365	0.04635	2.45000	2.40000	0.05000
79	1.92000	1.92155	-0.00155	1.10000	1.09000	0.01000
80	3.67000	3.67434	-0.00434	2.20000	2.19000	0.01000
81	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
82	2.03000	2.03409	-0.00409	1.20000	1.20000	0.00000
83	2.53000	2.54872	-0.01872	1.59000	1.60000	-0.01000
84	2.74000	2.57106	0.16894	1.72000	1.30000	0.42000
85	1.85000	1.85660	-0.00660	1.01000	1.02000	-0.01000
86	3.77000	3.74717	0.02283	2.24000	2.24000	0.00000
87	2.75000	2.57421	0.17579	1.73000	1.31000	0.42000
88	3.37000	3.55422	-0.18422	2.06000	2.09000	-0.03000
89	1.98000	1.97810	0.00190	1.15000	1.15000	0.00000
90	3.27000	3.55979	-0.28979	2.01000	2.05000	-0.04000
91	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
92	3.04000	3.02845	0.01155	1.89000	1.88000	0.01000
93	1.72000	1.72063	-0.00063	0.84000	0.83900	0.00100
94	1.95000	1.94987	0.00013	1.12000	1.12000	0.00000
95	1.77000	1.75483	0.01517	0.90000	0.88500	0.01500
96	3.80000	3.78159	0.01841	2.26000	2.25000	0.01000
97	2.12000	2.10641	0.01359	1.28000	1.27000	0.01000
98	3.31000	3.61499	-0.30499	2.03000	2.09000	-0.06000
99	4.02000	4.01682	0.00318	2.35000	2.34000	0.01000
100	1.66000	1.66225	-0.00225	0.73000	0.70800	0.02200
101	3.27000	3.24415	0.02585	1.69000	1.67000	0.02000
102	3.31000	3.30569	0.00431	1.71000	1.71000	0.00000
103	5.25000	5.24298	0.00702	2.83000	2.82000	0.01000
104	4.90000	4.88402	0.01598	2.63000	2.62000	0.01000
105	4.56000	4.52667	0.03333	2.43000	2.43000	0.00000
106	4.68000	4.72147	-0.04147	2.50000	2.52000	-0.02000
107	3.91000	3.94732	-0.03732	2.06000	2.05000	0.01000
108	2.98000	2.96030	0.01970	1.51000	1.50000	0.01000
109	4.83000	4.83903	-0.00903	2.59000	2.60000	-0.01000
110	4.29000	4.32122	-0.03122	2.28000	2.27000	0.01000
111	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
112	2.91000	2.91744	-0.00744	1.48000	1.49000	-0.01000
113	3.42000	3.35847	0.06153	1.77000	1.76000	0.01000
114	3.29000	3.30569	-0.01569	1.70000	1.71000	-0.01000
115	3.45000	3.44538	0.00462	1.79000	1.77000	0.02000
116	4.68000	4.72147	-0.04147	2.51000	2.52000	-0.01000
117	2.98000	2.96030	0.01970	1.51000	1.50000	0.01000
118	2.93000	2.96030	-0.03030	1.49000	1.50000	-0.01000
119	4.91000	4.88402	0.02598	2.64000	2.62000	0.02000
120	3.70000	3.70784	-0.00784	1.93000	1.97000	-0.04000
121	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
122	4.80000	4.49330	0.30670	2.57000	2.88000	-0.31000
123	4.34000	4.33905	0.00095	2.31000	2.32000	-0.01000
124	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
125	5.25000	5.24298	0.00702	2.84000	2.82000	0.02000
126	3.15000	3.14498	0.00502	1.61000	1.62000	-0.01000
127	4.49000	4.49247	-0.00247	2.39000	2.39000	0.00000
128	4.08000	4.01998	0.06002	2.16000	2.16000	0.00000
129	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
130	4.01000	3.78479	0.22521	2.12000	2.09000	0.03000
131	4.93000	4.92462	0.00538	2.65000	2.65000	0.00000
132	4.25000	4.08215	0.16785	2.25000	2.24000	0.01000
133	3.60000	3.58081	0.01919	1.88000	1.94000	-0.06000
134	4.08000	4.01998	0.06002	2.16000	2.16000	0.00000
135	4.44000	4.49749	-0.05749	2.36000	2.35000	0.01000
136	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
137	4.42000	4.49749	-0.07749	2.35000	2.35000	0.00000
138	4.70000	4.72147	-0.02147	2.52000	2.52000	0.00000
139	3.45000	3.44538	0.00462	1.79000	1.77000	0.02000
140	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
141	2.93000	2.96030	-0.03030	1.49000	1.50000	-0.01000
142	3.71000	3.70784	0.00216	1.94000	1.97000	-0.03000
143	3.98000	4.00324	-0.02324	2.10000	2.10000	0.00000
144	5.32000	5.31102	0.00898	2.87000	2.86000	0.01000
145	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
146	4.10000	4.01998	0.08002	2.17000	2.16000	0.01000
147	3.14000	3.14498	-0.00498	1.61000	1.62000	-0.01000
148	5.11000	5.12389	-0.01389	2.76000	2.76000	0.00000
149	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
150	5.21000	5.20252	0.00748	2.81000	2.81000	0.00000
151	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
152	2.97000	2.95591	0.01409	1.53000	1.55000	-0.02000
153	2.72000	2.72057	-0.00057	1.36000	1.34000	0.02000
154	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
155	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
156	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
157	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
158	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
159	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
160	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
161	2.58000	2.62354	-0.04354	1.26000	1.34000	-0.08000
162	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
163	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
164	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
165	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
166	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
167	2.67000	2.69126	-0.02126	1.31000	1.33000	-0.02000
168	2.63000	2.68581	-0.05581	1.29000	1.43000	-0.14000
169	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
170	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
171	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
172	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
173	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
174	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
175	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
176	2.84000	2.81829	0.02171	1.43000	1.43000	0.00000
177	2.70000	2.69126	0.00874	1.34000	1.33000	0.01000
178	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
179	2.84000	2.85886	-0.01886	1.44000	1.45000	-0.01000
180	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
181	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
182	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
183	2.57000	2.57421	-0.00421	1.24000	1.31000	-0.07000
184	3.01000	2.99335	0.01665	1.55000	1.56000	-0.01000
185	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
186	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
187	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
188	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
189	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
190	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
191	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
192	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
193	2.80000	2.81829	-0.01829	1.41000	1.43000	-0.02000
194	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
195	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
196	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
197	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
198	2.95000	2.95931	-0.00931	1.52000	1.51000	0.01000
199	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
200	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
201	2.95000	2.95931	-0.00931	1.52000	1.51000	0.01000
202	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
203	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
204	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
205	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
206	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
207	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
208	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
209	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
210	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
211	3.94000	3.91570	0.02430	2.22000	2.20000	0.02000
212	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
213	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
214	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
215	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
216	3.86000	3.86501	-0.00501	2.16000	2.17000	-0.01000
217	3.81000	3.84833	-0.03833	2.13000	2.15000	-0.02000
218	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
219	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
220	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
221	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
222	3.82000	3.84833	-0.02833	2.13000	2.15000	-0.02000
223	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
224	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
225	3.85000	3.83208	0.01792	2.15000	2.14000	0.01000
226	3.73000	3.59472	0.13528	2.07000	2.07000	0.00000
227	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
228	4.04000	4.02710	0.01290	2.29000	2.27000	0.02000
229	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
230	4.09000	4.07932	0.01068	2.33000	2.30000	0.03000
231	4.00000	4.01426	-0.01426	2.27000	2.28000	-0.01000
232	3.82000	3.84833	-0.02833	2.14000	2.15000	-0.01000
233	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
234	4.18000	4.19572	-0.01572	2.40000	2.42000	-0.02000
235	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
236	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
237	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
238	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
239	3.95000	3.93686	0.01314	2.23000	2.22000	0.01000
240	3.96000	3.95708	0.00292	2.23000	2.24000	-0.01000
241	3.91000	3.91570	-0.00570	2.20000	2.20000	0.00000
242	3.99000	3.97803	0.01197	2.25000	2.26000	-0.01000
243	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
244	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
245	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
246	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
247	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
248	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
249	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
250	3.63000	3.65114	-0.02114	2.00000	1.96000	0.04000
251	4.18000	4.19572	-0.01572	2.40000	2.42000	-0.02000
252	4.04000	4.02710	0.01290	2.29000	2.27000	0.02000
253	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
254	3.96000	3.97204	-0.01204	2.23000	2.26000	-0.03000
255	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
256	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
257	3.76000	3.64563	0.11437	2.09000	2.08000	0.01000
258	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
259	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
260	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
261	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
262	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
263	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
264	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
265	4.19000	4.19572	-0.00572	2.41000	2.42000	-0.01000
266	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
267	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
268	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
269	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
270	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
271	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
272	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
273	4.22000	4.19495	0.02505	2.43000	2.41000	0.02000
274	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
275	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
276	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
277	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
278	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
279	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
280	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
281	3.92000	3.91570	0.00430	2.20000	2.20000	0.00000
282	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
283	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
284	3.62000	3.61722	0.00278	1.98000	1.94000	0.04000
285	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
286	4.25000	4.21776	0.03224	2.44000	2.44000	0.00000
287	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
288	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
289	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
290	3.73000	3.59472	0.13528	2.07000	2.07000	0.00000
291	3.86000	3.84593	0.01407	2.16000	2.15000	0.01000
292	3.78000	3.82492	-0.04492	2.11000	2.13000	-0.02000
293	3.67000	3.63211	0.03789	2.02000	1.98000	0.04000
294	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
295	3.96000	3.97204	-0.01204	2.23000	2.26000	-0.03000
296	3.82000	3.84833	-0.02833	2.13000	2.15000	-0.02000
297	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
298	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
299	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
300	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
301	3.81000	3.82863	-0.01863	2.12000	2.11000	0.01000
302	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
303	3.97000	3.97204	-0.00204	2.25000	2.26000	-0.01000
304	3.99000	3.97803	0.01197	2.26000	2.26000	0.00000
305	4.11000	4.11967	-0.00967	2.35000	2.35000	0.00000
306	3.62000	3.58081	0.03919	1.99000	1.94000	0.05000
307	3.87000	3.86501	0.00499	2.17000	2.17000	0.00000
308	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
309	4.18000	4.16756	0.01244	2.39000	2.39000	0.00000
310	3.74000	3.64563	0.09437	2.07000	2.08000	-0.01000
311	4.68000	4.69500	-0.01500	3.06000	3.08000	-0.02000
312	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
313	4.77000	4.77619	-0.00619	3.11000	3.10000	0.01000
314	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
315	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
316	4.75000	4.77619	-0.02619	3.09000	3.10000	-0.01000
317	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
318	4.52000	4.50459	0.01541	3.00000	3.00000	0.00000
319	4.52000	4.50459	0.01541	2.99000	3.00000	-0.01000
320	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
321	4.39000	4.43096	-0.04096	2.93000	2.87000	0.06000
322	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
323	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
324	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
325	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
326	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
327	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
328	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
329	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
330	4.70000	4.71259	-0.01259	3.08000	3.09000	-0.01000
331	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
332	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
333	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
334	4.35000	4.38734	-0.03734	2.92000	2.86000	0.06000
335	4.57000	4.55744	0.01256	3.02000	2.99000	0.03000
336	4.64000	4.63880	0.00120	3.05000	3.05000	0.00000
337	4.43000	4.41312	0.01688	2.95000	2.98000	-0.03000
338	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
339	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
340	4.83000	4.78579	0.04421	3.13000	3.09000	0.04000
341	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
342	4.60000	4.60102	-0.00102	3.03000	3.04000	-0.01000
343	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
344	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
345	4.33000	4.38734	-0.05734	2.91000	2.86000	0.05000
346	4.37000	4.43096	-0.06096	2.93000	2.87000	0.06000
347	4.50000	4.51527	-0.01527	2.99000	2.95000	0.04000
348	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
349	4.57000	4.55744	0.01256	3.01000	2.99000	0.02000
350	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
351	4.81000	4.77293	0.03707	3.12000	3.11000	0.01000
352	4.52000	4.50459	0.01541	3.00000	3.00000	0.00000
353	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
354	4.75000	4.77619	-0.02619	3.09000	3.10000	-0.01000
355	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
356	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
357	4.68000	4.69500	-0.01500	3.07000	3.08000	-0.01000
358	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
359	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
360	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
361	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
362	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
363	4.43000	4.41312	0.01688	2.95000	2.98000	-0.03000
364	4.43000	4.41312	0.01688	2.95000	2.98000	-0.03000
365	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
366	4.43000	4.49330	-0.06330	2.95000	2.88000	0.07000
367	4.37000	4.43096	-0.06096	2.93000	2.87000	0.06000
368	4.60000	4.60102	-0.00102	3.03000	3.04000	-0.01000
369	4.50000	4.51527	-0.01527	2.99000	2.95000	0.04000
370	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
371	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
372	4.35000	4.43096	-0.08096	2.92000	2.87000	0.05000
373	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
374	4.52000	4.50459	0.01541	3.00000	3.00000	0.00000
375	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
376	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
377	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
378	4.40000	4.49330	-0.09330	2.94000	2.88000	0.06000
379	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
380	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
381	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
382	4.81000	4.77293	0.03707	3.12000	3.11000	0.01000
383	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
384	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
385	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
386	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
387	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
388	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
389	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
390	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
391	3.75000	3.78596	-0.03596	2.15000	2.15000	0.00000
392	3.75000	3.78596	-0.03596	2.14000	2.15000	-0.01000
393	3.66000	3.66260	-0.00260	2.10000	2.10000	0.00000
394	4.48000	4.48884	-0.00884	2.51000	2.51000	0.00000
395	4.79000	4.80904	-0.01904	2.67000	2.68000	-0.01000
396	4.85000	4.85753	-0.00753	2.70000	2.70000	0.00000
397	4.90000	4.89158	0.00842	2.72000	2.72000	0.00000
398	5.17000	5.14667	0.02333	2.86000	2.84000	0.02000
399	5.83000	5.83507	-0.00507	3.19000	3.20000	-0.01000
400	5.34000	5.32415	0.01585	2.94000	2.92000	0.02000
401	5.06000	5.11480	-0.05480	2.80000	2.82000	-0.02000
402	4.36000	4.35776	0.00224	2.45000	2.45000	0.00000
403	5.81000	5.74573	0.06427	3.18000	3.14000	0.04000
404	6.34000	6.33755	0.00245	3.45000	3.45000	0.00000
405	4.73000	4.72642	0.00358	2.63000	2.63000	0.00000
406	5.27000	4.70948	0.56052	2.91000	2.66000	0.25000
407	5.09000	5.11480	-0.02480	2.82000	2.82000	0.00000
408	4.29000	4.27673	0.01327	2.41000	2.41000	0.00000
409	3.91000	3.90499	0.00501	2.22000	2.22000	0.00000
410	5.77000	5.77863	-0.00863	3.16000	3.17000	-0.01000
411	6.42000	6.40819	0.01181	3.49000	3.49000	0.00000
412	3.83000	3.82135	0.00865	2.18000	2.17000	0.01000
413	4.07000	4.06938	0.00062	2.31000	2.30000	0.01000
414	4.86000	4.85753	0.00247	2.70000	2.70000	0.00000
415	3.98000	3.98864	-0.00864	2.26000	2.26000	0.00000
416	5.42000	4.98347	0.43653	2.99000	2.79000	0.20000
417	5.80000	5.74573	0.05427	3.18000	3.14000	0.04000
418	4.52000	4.51713	0.00287	2.53000	2.53000	0.00000
419	5.52000	5.05520	0.46480	3.04000	2.85000	0.19000
420	4.31000	4.30653	0.00347	2.43000	2.43000	0.00000
421	5.61000	5.59280	0.01720	3.08000	3.06000	0.02000
422	5.49000	5.34039	0.14961	3.02000	2.94000	0.08000
423	6.15000	6.18006	-0.03006	3.35000	3.36000	-0.01000
424	4.04000	4.06938	-0.02938	2.29000	2.30000	-0.01000
425	5.51000	5.05520	0.45480	3.03000	2.85000	0.18000
426	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
427	3.77000	3.78596	-0.01596	2.16000	2.15000	0.01000
428	5.45000	5.34039	0.10961	3.00000	2.94000	0.06000
429	3.95000	3.94407	0.00593	2.24000	2.24000	0.00000
430	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
431	5.57000	5.59280	-0.02280	3.06000	3.06000	0.00000
432	6.30000	6.33755	-0.03755	3.43000	3.45000	-0.02000
433	4.17000	4.14840	0.02160	2.35000	2.35000	0.00000
434	6.19000	6.18521	0.00479	3.37000	3.37000	0.00000
435	5.75000	5.77863	-0.02863	3.15000	3.17000	-0.02000
436	6.41000	6.40819	0.00181	3.48000	3.49000	-0.01000
437	3.65000	3.61295	0.03705	2.09000	2.09000	0.00000
438	6.49000	6.47338	0.01662	3.52000	3.52000	0.00000
439	5.97000	5.96332	0.00668	3.26000	3.25000	0.01000
440	5.16000	5.14667	0.01333	2.85000	2.84000	0.01000
441	5.41000	5.15255	0.25745	2.98000	2.89000	0.09000
442	5.27000	4.70948	0.56052	2.91000	2.66000	0.25000
443	6.59000	6.58697	0.00303	3.57000	3.57000	0.00000
444	4.62000	4.64682	-0.02682	2.58000	2.59000	-0.01000
445	5.57000	5.59280	-0.02280	3.06000	3.06000	0.00000
446	6.01000	6.03756	-0.02756	3.28000	3.29000	-0.01000
447	4.08000	4.06938	0.01062	2.31000	2.30000	0.01000
448	3.86000	3.86444	-0.00444	2.20000	2.19000	0.01000
449	5.10000	5.11480	-0.01480	2.82000	2.82000	0.00000
450	5.06000	5.03692	0.02308	2.80000	2.78000	0.02000
451	4.84000	4.85753	-0.01753	2.69000	2.70000	-0.01000
452	5.38000	5.15255	0.22745	2.96000	2.89000	0.07000
453	4.14000	4.14840	-0.00840	2.34000	2.35000	-0.01000
454	4.57000	4.56824	0.00176	2.56000	2.55000	0.01000
455	3.98000	3.98864	-0.00864	2.26000	2.26000	0.00000
456	3.81000	3.82135	-0.01135	2.17000	2.17000	0.00000
457	4.15000	4.14840	0.00160	2.34000	2.35000	-0.01000
458	3.90000	3.90499	-0.00499	2.22000	2.22000	0.00000
459	5.63000	5.59414	0.03586	3.09000	3.09000	0.00000
460	6.09000	6.11131	-0.02131	3.32000	3.33000	-0.01000
461	5.97000	5.96332	0.00668	3.26000	3.25000	0.01000
462	4.51000	4.51713	-0.00713	2.53000	2.53000	0.00000
463	4.89000	4.89158	-0.00158	2.72000	2.72000	0.00000
464	6.45000	6.46754	-0.01754	3.50000	3.51000	-0.01000
465	5.92000	5.89326	0.02674	3.24000	3.23000	0.01000
466	4.00000	3.98864	0.01136	2.27000	2.26000	0.01000
467	5.54000	5.49567	0.04433	3.04000	3.03000	0.01000
468	4.52000	4.51713	0.00287	2.53000	2.53000	0.00000
469	5.03000	5.02652	0.00348	2.79000	2.78000	0.01000
470	5.70000	5.71082	-0.01082	3.13000	3.13000	0.00000
471	5.28000	5.32415	-0.04415	2.91000	2.92000	-0.01000
472	4.80000	4.80904	-0.00904	2.67000	2.68000	-0.01000
473	5.20000	5.22356	-0.02356	2.87000	2.87000	0.00000
474	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
475	4.87000	4.85753	0.01247	2.71000	2.70000	0.01000
476	5.33000	5.32415	0.00585	2.94000	2.92000	0.02000
477	5.90000	5.87984	0.02016	3.23000	3.21000	0.02000
478	3.93000	3.90499	0.02501	2.23000	2.22000	0.01000
479	3.64000	3.61295	0.02705	2.09000	2.09000	0.00000
480	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
481	3.99000	3.98864	0.00136	2.26000	2.26000	0.00000
482	6.16000	6.18006	-0.02006	3.35000	3.36000	-0.01000
483	5.29000	5.32415	-0.03415	2.92000	2.92000	0.00000
484	5.71000	5.38604	0.32396	3.13000	2.97000	0.16000
485	3.97000	3.98864	-0.01864	2.26000	2.26000	0.00000
486	5.58000	5.59280	-0.01280	3.07000	3.06000	0.01000
487	5.29000	5.32415	-0.03415	2.92000	2.92000	0.00000
488	5.51000	5.05520	0.45480	3.03000	2.85000	0.18000
489	6.58000	6.53289	0.04711	3.57000	3.55000	0.02000
490	6.15000	6.18006	-0.03006	3.35000	3.36000	-0.01000
491	5.46000	5.34039	0.11961	3.00000	2.94000	0.06000
492	4.06000	4.06938	-0.00938	2.30000	2.30000	0.00000
493	5.00000	5.02652	-0.02652	2.77000	2.78000	-0.01000
494	4.19000	4.19604	-0.00604	2.37000	2.37000	0.00000
495	6.07000	6.09032	-0.02032	3.31000	3.31000	0.00000
496	4.47000	4.48884	-0.01884	2.51000	2.51000	0.00000
497	4.56000	4.56824	-0.00824	2.55000	2.55000	0.00000
498	5.84000	5.83507	0.00493	3.20000	3.20000	0.00000
499	4.43000	4.43813	-0.00813	2.48000	2.49000	-0.01000
500	6.12000	6.11131	0.00869	3.34000	3.33000	0.01000
501	5.85000	5.83507	0.01493	3.20000	3.20000	0.00000
502	5.58000	5.59280	-0.01280	3.06000	3.06000	0.00000
503	3.74000	3.74169	-0.00169	2.14000	2.13000	0.01000
504	5.46000	5.34039	0.11961	3.01000	2.94000	0.07000
505	4.02000	3.98864	0.03136	2.28000	2.26000	0.02000
506	4.87000	4.85753	0.01247	2.71000	2.70000	0.01000
507	5.02000	5.02652	-0.00652	2.78000	2.78000	0.00000
508	3.63000	3.61295	0.01705	2.08000	2.09000	-0.01000
509	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
510	4.45000	4.43813	0.01187	2.50000	2.49000	0.01000
511	6.36000	6.33755	0.02245	3.46000	3.45000	0.01000
512	6.39000	6.40819	-0.01819	3.47000	3.49000	-0.02000
513	5.42000	5.15255	0.26745	2.98000	2.89000	0.09000
514	5.52000	5.05520	0.46480	3.03000	2.85000	0.18000
515	4.28000	4.27673	0.00327	2.41000	2.41000	0.00000
516	4.01000	3.98864	0.02136	2.28000	2.26000	0.02000
517	5.98000	5.96332	0.01668	3.27000	3.25000	0.02000
518	5.37000	5.15255	0.21745	2.96000	2.89000	0.07000
519	5.01000	5.02652	-0.01652	2.78000	2.78000	0.00000
520	6.33000	6.33755	-0.00755	3.44000	3.45000	-0.01000
521	4.01000	3.98864	0.02136	2.28000	2.26000	0.02000
522	6.07000	6.03756	0.03244	3.31000	3.29000	0.02000
523	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
524	6.24000	6.26162	-0.02162	3.40000	3.41000	-0.01000
525	4.73000	4.72642	0.00358	2.64000	2.63000	0.01000
526	4.82000	4.80904	0.01096	2.68000	2.68000	0.00000
527	3.94000	3.94407	-0.00407	2.24000	2.24000	0.00000
528	5.19000	5.14667	0.04333	2.87000	2.84000	0.03000
529	4.64000	4.64682	-0.00682	2.59000	2.59000	0.00000
530	5.03000	5.02652	0.00348	2.79000	2.78000	0.01000
531	4.17000	4.15790	0.01210	2.46000	2.44000	0.02000
532	4.36000	4.36978	-0.00978	2.59000	2.60000	-0.01000
533	3.44000	3.48908	-0.04908	1.97000	1.98000	-0.01000
534	4.08000	4.04776	0.03224	2.40000	2.39000	0.01000
535	4.67000	4.68175	-0.01175	2.80000	2.81000	-0.01000
536	4.03000	3.99321	0.03679	2.37000	2.36000	0.01000
537	3.52000	3.57295	-0.05295	2.03000	2.05000	-0.02000
538	3.40000	3.44408	-0.04408	1.95000	1.92000	0.03000
539	4.50000	4.52115	-0.02115	2.68000	2.68000	0.00000
540	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
541	3.86000	3.86973	-0.00973	2.25000	2.24000	0.01000
542	4.53000	4.51435	0.01565	2.70000	2.69000	0.01000
543	4.07000	4.04776	0.02224	2.39000	2.39000	0.00000
544	4.37000	4.36978	0.00022	2.60000	2.60000	0.00000
545	3.95000	3.95308	-0.00308	2.32000	2.32000	0.00000
546	3.51000	3.53650	-0.02650	2.02000	2.02000	0.00000
547	3.65000	3.61499	0.03501	2.12000	2.09000	0.03000
548	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
549	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
550	4.24000	4.23776	0.00224	2.51000	2.51000	0.00000
551	4.00000	3.99321	0.00679	2.35000	2.36000	-0.01000
552	3.98000	3.95308	0.02692	2.33000	2.32000	0.01000
553	3.44000	3.48908	-0.04908	1.97000	1.98000	-0.01000
554	4.56000	4.56886	-0.00886	2.72000	2.72000	0.00000
555	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
556	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
557	4.04000	4.04776	-0.00776	2.38000	2.39000	-0.01000
558	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
559	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
560	4.03000	3.99321	0.03679	2.37000	2.36000	0.01000
561	4.03000	4.03127	-0.00127	2.37000	2.43000	-0.06000
562	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
563	4.10000	4.11883	-0.01883	2.42000	2.41000	0.01000
564	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
565	4.32000	4.32012	-0.00012	2.56000	2.57000	-0.01000
566	3.74000	3.72751	0.01249	2.17000	2.18000	-0.01000
567	4.14000	4.15790	-0.01790	2.44000	2.44000	0.00000
568	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
569	3.76000	3.72751	0.03249	2.19000	2.18000	0.01000
570	3.92000	3.91276	0.00724	2.30000	2.27000	0.03000
571	4.28000	4.26077	0.01923	2.53000	2.53000	0.00000
572	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
573	3.74000	3.72751	0.01249	2.18000	2.18000	0.00000
574	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
575	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
576	4.20000	4.19155	0.00845	2.48000	2.48000	0.00000
577	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
578	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
579	3.83000	3.86973	-0.03973	2.24000	2.24000	0.00000
580	3.62000	3.64563	-0.02563	2.09000	2.08000	0.01000
581	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
582	4.35000	4.36978	-0.01978	2.58000	2.60000	-0.02000
583	3.95000	3.95308	-0.00308	2.32000	2.32000	0.00000
584	4.66000	4.67910	-0.01910	2.79000	2.82000	-0.03000
585	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
586	3.87000	3.86973	0.00027	2.26000	2.24000	0.02000
587	4.11000	4.11883	-0.00883	2.42000	2.41000	0.01000
588	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
589	4.14000	4.17054	-0.03054	2.44000	2.45000	-0.01000
590	4.56000	4.56886	-0.00886	2.72000	2.72000	0.00000
591	3.68000	3.65546	0.02454	2.13000	2.13000	0.00000
592	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
593	3.64000	3.61499	0.02501	2.11000	2.09000	0.02000
594	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
595	4.39000	4.42227	-0.03227	2.61000	2.62000	-0.01000
596	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
597	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
598	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
599	4.24000	4.26077	-0.02077	2.51000	2.53000	-0.02000
600	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
601	4.03000	4.03127	-0.00127	2.37000	2.43000	-0.06000
602	3.79000	3.81059	-0.02059	2.21000	2.22000	-0.01000
603	4.35000	4.37206	-0.02205	2.58000	2.59000	-0.01000
604	3.56000	3.57295	-0.01295	2.06000	2.05000	0.01000
605	3.62000	3.61499	0.00501	2.09000	2.09000	0.00000
606	4.25000	4.26077	-0.01077	2.51000	2.53000	-0.02000
607	3.85000	3.86973	-0.01973	2.25000	2.24000	0.01000
608	4.22000	4.19155	0.02845	2.50000	2.48000	0.02000
609	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
610	3.88000	3.91276	-0.03276	2.27000	2.27000	0.00000
611	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
612	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
613	4.14000	4.15790	-0.01790	2.44000	2.44000	0.00000
614	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
615	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
616	4.39000	4.36978	0.02022	2.61000	2.60000	0.01000
617	3.64000	3.61499	0.02501	2.11000	2.09000	0.02000
618	3.44000	3.48908	-0.04908	1.98000	1.98000	0.00000
619	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
620	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
621	4.58000	4.56886	0.01114	2.74000	2.72000	0.02000
622	4.38000	4.36978	0.01022	2.60000	2.60000	0.00000
623	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
624	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
625	3.84000	3.86973	-0.02973	2.24000	2.24000	0.00000
626	4.64000	4.62598	0.01402	2.78000	2.76000	0.02000
627	3.51000	3.47528	0.03472	2.02000	2.03000	-0.01000
628	3.44000	3.48908	-0.04908	1.97000	1.98000	-0.01000
629	3.44000	3.48908	-0.04908	1.98000	1.98000	0.00000
630	3.56000	3.57295	-0.01295	2.06000	2.05000	0.01000
631	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
632	4.03000	4.03421	-0.00421	2.13000	2.13000	0.00000
633	3.52000	3.49081	0.02919	1.83000	1.83000	0.00000
634	5.08000	5.07588	0.00412	2.73000	2.74000	-0.01000
635	3.66000	3.65114	0.00886	1.91000	1.96000	-0.05000
636	3.45000	3.44538	0.00462	1.79000	1.77000	0.02000
637	3.41000	3.35847	0.05153	1.76000	1.76000	0.00000
638	5.02000	5.02200	-0.00199	2.70000	2.71000	-0.01000
639	3.36000	3.33463	0.02537	1.74000	1.73000	0.01000
640	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
641	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
642	3.91000	3.94732	-0.03732	2.06000	2.05000	0.01000
643	5.36000	5.36507	-0.00507	2.90000	2.91000	-0.01000
644	3.63000	3.65114	-0.02114	1.90000	1.96000	-0.06000
645	5.07000	5.07588	-0.00588	2.73000	2.74000	-0.01000
646	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
647	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
648	4.67000	4.72147	-0.05147	2.50000	2.52000	-0.02000
649	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
650	4.89000	4.88402	0.00598	2.63000	2.62000	0.01000
651	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
652	3.82000	3.81543	0.00457	2.00000	2.02000	-0.02000
653	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
654	3.15000	3.14498	0.00502	1.61000	1.62000	-0.01000
655	3.42000	3.35847	0.06153	1.77000	1.76000	0.01000
656	3.76000	3.77884	-0.01884	1.97000	1.99000	-0.02000
657	5.26000	5.24298	0.01702	2.84000	2.82000	0.02000
658	4.20000	4.01622	0.18378	2.23000	2.22000	0.01000
659	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
660	4.13000	3.91430	0.21570	2.18000	2.16000	0.02000
661	3.59000	3.61722	-0.02722	1.87000	1.94000	-0.07000
662	2.98000	2.96030	0.01970	1.51000	1.50000	0.01000
663	5.26000	5.30115	-0.04115	2.84000	2.85000	-0.01000
664	3.27000	3.24415	0.02585	1.69000	1.67000	0.02000
665	5.14000	5.13744	0.00256	2.77000	2.78000	-0.01000
666	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
667	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
668	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
669	3.48000	3.49081	-0.01081	1.80000	1.83000	-0.03000
670	3.27000	3.24415	0.02585	1.69000	1.67000	0.02000
671	4.73000	4.43096	0.29904	2.53000	2.87000	-0.34000
672	5.26000	5.24298	0.01702	2.84000	2.82000	0.02000
673	3.31000	3.30569	0.00431	1.71000	1.71000	0.00000
674	3.86000	3.77420	0.08580	2.03000	2.04000	-0.01000
675	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
676	4.81000	4.49330	0.31670	2.58000	2.88000	-0.30000
677	4.75000	4.43096	0.31904	2.55000	2.87000	-0.32000
678	3.24000	3.26504	-0.02504	1.67000	1.68000	-0.01000
679	4.78000	4.72903	0.05097	2.56000	2.62000	-0.06000
680	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
681	3.22000	3.20240	0.01760	1.66000	1.65000	0.01000
682	4.87000	4.88402	-0.01402	2.61000	2.62000	-0.01000
683	5.31000	5.30115	0.00885	2.87000	2.85000	0.02000
684	3.13000	3.14498	-0.01498	1.60000	1.62000	-0.02000
685	3.26000	3.26504	-0.00504	1.68000	1.68000	0.00000
686	4.01000	3.78479	0.22521	2.11000	2.09000	0.02000
687	4.42000	4.49749	-0.07749	2.35000	2.35000	0.00000
688	4.21000	4.01622	0.19378	2.23000	2.22000	0.01000
689	3.88000	3.94732	-0.06732	2.04000	2.05000	-0.01000
690	3.75000	3.77884	-0.02884	1.96000	1.99000	-0.03000
691	4.43000	4.49749	-0.06749	2.36000	2.35000	0.01000
692	3.97000	4.00324	-0.03324	2.09000	2.10000	-0.01000
693	3.82000	3.81543	0.00457	2.00000	2.02000	-0.02000
694	4.34000	4.33905	0.00095	2.31000	2.32000	-0.01000
695	4.96000	4.97951	-0.01951	2.67000	2.68000	-0.01000
696	3.44000	3.44538	-0.00538	1.78000	1.77000	0.01000
697	4.10000	4.01998	0.08002	2.16000	2.16000	0.00000
698	2.98000	3.00280	-0.02280	1.52000	1.52000	0.00000
699	4.59000	4.55335	0.03665	2.45000	2.46000	-0.01000
700	4.38000	4.34360	0.03640	2.33000	2.33000	0.00000
701	5.41000	5.42545	-0.01545	2.93000	2.96000	-0.03000
702	5.05000	5.02200	0.02801	2.72000	2.71000	0.01000
703	4.27000	4.32122	-0.05122	2.26000	2.27000	-0.01000
704	5.21000	5.20252	0.00748	2.81000	2.81000	0.00000
705	5.27000	5.30115	-0.03115	2.85000	2.85000	0.00000
706	4.70000	4.72147	-0.02147	2.51000	2.52000	-0.01000
707	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
708	4.18000	3.94681	0.23319	2.21000	2.19000	0.02000
709	5.39000	5.36507	0.02493	2.92000	2.91000	0.01000
710	4.59000	4.59132	-0.00131	2.45000	2.46000	-0.01000
711	2.05000	2.05243	-0.00243	1.22000	1.22000	0.00000
712	2.41000	2.41592	-0.00592	1.51000	1.51000	0.00000
713	1.75000	1.75483	-0.00483	0.88000	0.88500	-0.00500
714	2.90000	2.91149	-0.01149	1.81000	1.80000	0.01000
715	3.21000	3.37870	-0.16870	1.98000	2.00000	-0.02000
716	2.78000	2.62354	0.15646	1.74000	1.34000	0.40000
717	2.75000	2.57421	0.17579	1.73000	1.31000	0.42000
718	3.30000	3.61499	-0.31499	2.02000	2.09000	-0.07000
719	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
720	1.95000	1.94987	0.00013	1.12000	1.12000	0.00000
721	3.04000	3.02845	0.01155	1.89000	1.88000	0.01000
722	3.49000	3.99914	-0.50914	2.11000	2.18000	-0.07000
723	2.73000	2.57106	0.15894	1.72000	1.30000	0.42000
724	1.82000	1.81292	0.00708	0.98000	0.96200	0.01800
725	3.33000	3.58684	-0.25684	2.04000	2.07000	-0.03000
726	2.02000	2.02539	-0.00539	1.19000	1.20000	-0.01000
727	2.73000	2.71306	0.01694	1.72000	1.64000	0.08000
728	2.07000	2.07936	-0.00936	1.24000	1.25000	-0.01000
729	4.03000	3.98766	0.04234	2.35000	2.34000	0.01000
730	2.72000	2.71306	0.00694	1.71000	1.64000	0.07000
731	1.68000	1.69117	-0.01117	0.77000	0.76200	0.00800
732	1.71000	1.70367	0.00633	0.81000	0.80000	0.01000
733	2.72000	2.71306	0.00694	1.71000	1.64000	0.07000
734	2.87000	2.81905	0.05095	1.79000	1.70000	0.09000
735	1.85000	1.83853	0.01147	1.01000	0.99500	0.01500
736	1.84000	1.83853	0.00147	1.00000	0.99500	0.00500
737	2.33000	2.32524	0.00476	1.45000	1.45000	0.00000
738	3.98000	3.96220	0.01780	2.33000	2.34000	-0.01000
739	3.24000	3.51094	-0.27094	1.99000	2.01000	-0.02000
740	2.04000	2.05243	-0.01243	1.21000	1.22000	-0.01000
741	2.50000	2.51995	-0.01995	1.57000	1.57000	0.00000
742	1.70000	1.70367	-0.00367	0.79000	0.80000	-0.01000
743	1.93000	1.94215	-0.01215	1.10000	1.11000	-0.01000
744	1.63000	1.63332	-0.00332	0.66000	0.65200	0.00800
745	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
746	3.49000	3.99914	-0.50914	2.11000	2.18000	-0.07000
747	3.52000	3.94681	-0.42681	2.13000	2.19000	-0.06000
748	2.85000	2.81905	0.03095	1.79000	1.70000	0.09000
749	2.20000	2.19139	0.00861	1.35000	1.35000	0.00000
750	1.65000	1.66225	-0.01225	0.71000	0.70800	0.00200
751	4.31000	4.27442	0.03558	2.47000	2.43000	0.04000
752	1.65000	1.66225	-0.01225	0.71000	0.70800	0.00200
753	3.54000	4.01622	-0.47622	2.14000	2.22000	-0.08000
754	4.18000	5.05520	-0.87520	2.41000	2.85000	-0.44000
755	2.55000	2.54872	0.00128	1.60000	1.60000	0.00000
756	1.65000	1.64137	0.00863	0.70000	0.69000	0.01000
757	3.55000	4.08215	-0.53215	2.14000	2.24000	-0.10000
758	2.91000	2.91149	-0.00149	1.82000	1.80000	0.02000
759	2.52000	2.54872	-0.02872	1.59000	1.60000	-0.01000
760	1.76000	1.75483	0.00517	0.89000	0.88500	0.00500
761	3.59000	3.73830	-0.14830	2.16000	2.20000	-0.04000
762	1.63000	1.63332	-0.00332	0.66000	0.65200	0.00800
763	3.04000	3.02845	0.01155	1.89000	1.88000	0.01000
764	2.12000	2.12209	-0.00209	1.28000	1.29000	-0.01000
765	3.31000	3.61499	-0.30499	2.03000	2.09000	-0.06000
766	3.98000	3.96220	0.01780	2.33000	2.34000	-0.01000
767	1.64000	1.64137	-0.00137	0.69000	0.69000	0.00000
768	3.15000	3.17060	-0.02060	1.95000	1.95000	0.00000
769	3.79000	3.78605	0.00395	2.25000	2.26000	-0.01000
770	3.11000	3.12353	-0.01353	1.93000	1.93000	0.00000
771	4.23000	4.52354	-0.29354	2.43000	2.57000	-0.14000
772	2.34000	2.32524	0.01476	1.46000	1.45000	0.01000
773	3.25000	3.55979	-0.30979	2.00000	2.05000	-0.05000
774	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
775	3.39000	3.53882	-0.14882	2.07000	2.06000	0.01000
776	3.25000	3.55979	-0.30979	2.00000	2.05000	-0.05000
777	3.15000	3.17060	-0.02060	1.95000	1.95000	0.00000
778	1.82000	1.82876	-0.00876	0.98000	0.99000	-0.01000
779	2.69000	2.73325	-0.04325	1.69000	1.69000	0.00000
780	2.40000	2.39763	0.00237	1.50000	1.50000	0.00000
781	2.41000	2.39763	0.01237	1.51000	1.50000	0.01000
782	4.02000	4.01682	0.00318	2.35000	2.34000	0.01000
783	1.87000	1.86551	0.00449	1.03000	1.03000	0.00000
784	2.30000	2.27865	0.02135	1.43000	1.42000	0.01000
785	1.64000	1.64137	-0.00137	0.69000	0.69000	0.00000
786	1.95000	1.94987	0.00013	1.12000	1.12000	0.00000
787	4.07000	4.70948	-0.63948	2.37000	2.66000	-0.29000
788	1.90000	1.89333	0.00667	1.07000	1.06000	0.01000
789	4.18000	5.05520	-0.87520	2.41000	2.85000	-0.44000
790	3.18000	3.28302	-0.10302	1.96000	1.95000	0.01000
791	1.93000	1.92155	0.00845	1.10000	1.09000	0.01000
792	3.69000	3.67434	0.01566	2.21000	2.19000	0.02000
793	1.61000	1.61035	-0.00035	0.61000	0.63200	-0.02200
794	1.91000	1.92155	-0.01155	1.08000	1.09000	-0.01000
795	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
796	2.33000	2.31201	0.01799	1.45000	1.44000	0.01000
797	1.81000	1.81292	-0.00292	0.97000	0.96200	0.00800
798	1.67000	1.67226	-0.00226	0.74000	0.74700	-0.00700
799	1.61000	1.61035	-0.00035	0.61000	0.63200	-0.02200
800	2.12000	2.12209	-0.00209	1.28000	1.29000	-0.01000
801	2.00000	2.00617	-0.00617	1.17000	1.18000	-0.01000
802	2.98000	3.01578	-0.03578	1.86000	1.85000	0.01000
803	2.56000	2.59242	-0.03242	1.61000	1.61000	0.00000
804	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
805	1.82000	1.82876	-0.00876	0.98000	0.99000	-0.01000
806	2.20000	2.20459	-0.00459	1.35000	1.36000	-0.01000
807	1.80000	1.78934	0.01066	0.94000	0.92800	0.01200
808	1.70000	1.70367	-0.00367	0.80000	0.80000	0.00000
809	1.78000	1.77719	0.00281	0.93000	0.92100	0.00900
810	1.60000	1.57775	0.02225	0.58000	0.57400	0.00600
811	4.88000	4.89158	-0.01158	2.71000	2.72000	-0.01000
812	5.11000	5.11480	-0.00480	2.83000	2.82000	0.01000
813	6.50000	6.47338	0.02662	3.53000	3.52000	0.01000
814	4.20000	4.19604	0.00396	2.37000	2.37000	0.00000
815	3.95000	3.94407	0.00593	2.25000	2.24000	0.01000
816	4.92000	4.94017	-0.02017	2.74000	2.74000	0.00000
817	6.00000	6.03756	-0.03756	3.28000	3.29000	-0.01000
818	4.99000	5.02652	-0.03652	2.77000	2.78000	-0.01000
819	5.00000	5.02652	-0.02652	2.77000	2.78000	-0.01000
820	6.14000	6.11131	0.02869	3.35000	3.33000	0.02000
821	5.56000	5.49567	0.06433	3.05000	3.03000	0.02000
822	6.48000	6.47338	0.00662	3.52000	3.52000	0.00000
823	4.69000	4.67116	0.01884	2.62000	2.61000	0.01000
824	3.68000	3.70570	-0.02570	2.11000	2.12000	-0.01000
825	5.10000	5.11480	-0.01480	2.82000	2.82000	0.00000
826	4.28000	4.27673	0.00327	2.41000	2.41000	0.00000
827	6.23000	6.26162	-0.03162	3.39000	3.41000	-0.02000
828	5.27000	4.70948	0.56052	2.91000	2.66000	0.25000
829	4.95000	4.94017	0.00983	2.75000	2.74000	0.01000
830	5.18000	5.14667	0.03333	2.86000	2.84000	0.02000
831	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
832	4.86000	4.85753	0.00247	2.70000	2.70000	0.00000
833	4.88000	4.89158	-0.01158	2.71000	2.72000	-0.01000
834	3.81000	3.78596	0.02404	2.17000	2.15000	0.02000
835	4.23000	4.22741	0.00259	2.38000	2.39000	-0.01000
836	6.32000	6.33755	-0.01755	3.44000	3.45000	-0.01000
837	4.31000	4.27673	0.03327	2.42000	2.41000	0.01000
838	4.62000	4.64682	-0.02682	2.58000	2.59000	-0.01000
839	3.84000	3.86444	-0.02444	2.19000	2.19000	0.00000
840	5.81000	5.83507	-0.02507	3.18000	3.20000	-0.02000
841	5.25000	4.70948	0.54052	2.90000	2.66000	0.24000
842	3.62000	3.61295	0.00705	2.08000	2.09000	-0.01000
843	5.93000	5.96332	-0.03332	3.24000	3.25000	-0.01000
844	5.17000	5.14667	0.02333	2.86000	2.84000	0.02000
845	5.75000	5.77863	-0.02863	3.15000	3.17000	-0.02000
846	4.65000	4.64682	0.00318	2.60000	2.59000	0.01000
847	3.86000	3.86444	-0.00444	2.20000	2.19000	0.01000
848	4.12000	4.14840	-0.02840	2.33000	2.35000	-0.02000
849	3.61000	3.61295	-0.00295	2.07000	2.09000	-0.02000
850	4.46000	4.43813	0.02187	2.50000	2.49000	0.01000
851	5.93000	5.96332	-0.03332	3.24000	3.25000	-0.01000
852	5.92000	5.89326	0.02674	3.24000	3.23000	0.01000
853	4.25000	4.22741	0.02259	2.39000	2.39000	0.00000
854	4.95000	4.94017	0.00983	2.75000	2.74000	0.01000
855	4.03000	4.06938	-0.03938	2.29000	2.30000	-0.01000
856	5.54000	5.49567	0.04433	3.05000	3.03000	0.02000
857	5.26000	4.70948	0.55052	2.90000	2.66000	0.24000
858	4.38000	4.35776	0.02224	2.46000	2.45000	0.01000
859	5.24000	5.22356	0.01644	2.89000	2.87000	0.02000
860	5.22000	5.22356	-0.00356	2.88000	2.87000	0.01000
861	6.34000	6.33755	0.00245	3.45000	3.45000	0.00000
862	6.59000	6.58697	0.00303	3.57000	3.57000	0.00000
863	4.57000	4.56824	0.00176	2.56000	2.55000	0.01000
864	6.06000	6.03756	0.02244	3.30000	3.29000	0.01000
865	5.28000	5.32415	-0.04415	2.91000	2.92000	-0.01000
866	4.19000	4.19604	-0.00604	2.36000	2.37000	-0.01000
867	4.39000	4.35776	0.03224	2.46000	2.45000	0.01000
868	4.63000	4.64682	-0.01682	2.59000	2.59000	0.00000
869	3.76000	3.78596	-0.02596	2.15000	2.15000	0.00000
870	6.17000	6.18006	-0.01006	3.36000	3.36000	0.00000
871	4.52000	4.51713	0.00287	2.53000	2.53000	0.00000
872	4.28000	4.27673	0.00327	2.41000	2.41000	0.00000
873	6.30000	6.33755	-0.03755	3.43000	3.45000	-0.02000
874	6.17000	6.18006	-0.01006	3.36000	3.36000	0.00000
875	5.52000	5.05520	0.46480	3.04000	2.85000	0.19000
876	5.19000	5.14667	0.04333	2.87000	2.84000	0.03000
877	4.05000	4.06938	-0.01938	2.29000	2.30000	-0.01000
878	4.38000	4.35776	0.02224	2.46000	2.45000	0.01000
879	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
880	4.45000	4.43813	0.01187	2.50000	2.49000	0.01000
881	4.95000	4.94017	0.00983	2.75000	2.74000	0.01000
882	4.92000	4.94017	-0.02017	2.73000	2.74000	-0.01000
883	3.74000	3.74169	-0.00169	2.14000	2.13000	0.01000
884	5.52000	5.05520	0.46480	3.03000	2.85000	0.18000
885	6.29000	6.25806	0.03194	3.42000	3.41000	0.01000
886	5.67000	5.71082	-0.04082	3.11000	3.13000	-0.02000
887	5.11000	5.11480	-0.00480	2.83000	2.82000	0.01000
888	4.07000	4.06938	0.00062	2.31000	2.30000	0.01000
889	5.04000	5.02652	0.01348	2.79000	2.78000	0.01000
890	5.18000	5.14667	0.03333	2.86000	2.84000	0.02000
891	5.96000	5.96332	-0.00332	3.26000	3.25000	0.01000
892	6.10000	6.11131	-0.01131	3.33000	3.33000	0.00000
893	3.77000	3.78596	-0.01596	2.15000	2.15000	0.00000
894	4.23000	4.22741	0.00259	2.39000	2.39000	0.00000
895	5.27000	5.32415	-0.05415	2.91000	2.92000	-0.01000
896	6.09000	6.09032	-0.00032	3.32000	3.31000	0.01000
897	5.18000	5.14667	0.03333	2.86000	2.84000	0.02000
898	3.87000	3.86444	0.00556	2.20000	2.19000	0.01000
899	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
900	5.51000	5.05520	0.45480	3.03000	2.85000	0.18000
901	6.11000	6.11131	-0.00131	3.33000	3.33000	0.00000
902	4.88000	4.89158	-0.01158	2.71000	2.72000	-0.01000
903	5.57000	5.59280	-0.02280	3.06000	3.06000	0.00000
904	6.43000	6.40819	0.02181	3.49000	3.49000	0.00000
905	6.54000	6.53119	0.00881	3.55000	3.55000	0.00000
906	4.78000	4.80904	-0.02904	2.66000	2.68000	-0.02000
907	3.61000	3.61295	-0.00295	2.07000	2.09000	-0.02000
908	6.11000	6.11131	-0.00131	3.33000	3.33000	0.00000
909	4.60000	4.59479	0.00521	2.57000	2.57000	0.00000
910	4.06000	4.06938	-0.00938	2.30000	2.30000	0.00000
911	5.21000	5.22356	-0.01356	2.88000	2.87000	0.01000
912	6.07000	6.03756	0.03244	3.31000	3.29000	0.02000
913	5.24000	5.22356	0.01644	2.89000	2.87000	0.02000
914	5.52000	5.05520	0.46480	3.03000	2.85000	0.18000
915	5.27000	5.32415	-0.05415	2.91000	2.92000	-0.01000
916	5.21000	5.22356	-0.01356	2.88000	2.87000	0.01000
917	5.50000	5.05520	0.44480	3.02000	2.85000	0.17000
918	6.24000	6.26162	-0.02162	3.40000	3.41000	-0.01000
919	6.14000	6.11131	0.02869	3.34000	3.33000	0.01000
920	3.87000	3.86444	0.00556	2.21000	2.19000	0.02000
921	5.93000	5.96332	-0.03332	3.24000	3.25000	-0.01000
922	4.64000	4.64682	-0.00682	2.59000	2.59000	0.00000
923	3.95000	3.94407	0.00593	2.25000	2.24000	0.01000
924	5.61000	5.59280	0.01720	3.08000	3.06000	0.02000
925	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
926	4.05000	4.06938	-0.01938	2.29000	2.30000	-0.01000
927	3.95000	3.94407	0.00593	2.25000	2.24000	0.01000
928	4.95000	4.94017	0.00983	2.75000	2.74000	0.01000
929	4.17000	4.14840	0.02160	2.36000	2.35000	0.01000
930	4.48000	4.48884	-0.00884	2.51000	2.51000	0.00000
931	5.33000	5.32415	0.00585	2.94000	2.92000	0.02000
932	6.39000	6.40819	-0.01819	3.47000	3.49000	-0.02000
933	6.26000	6.26162	-0.00162	3.41000	3.41000	0.00000
934	5.39000	5.15255	0.23745	2.97000	2.89000	0.08000
935	6.54000	6.53119	0.00881	3.55000	3.55000	0.00000
936	5.74000	5.77863	-0.03863	3.15000	3.17000	-0.02000
937	4.58000	4.56824	0.01176	2.56000	2.55000	0.01000
938	4.94000	4.94017	-0.00017	2.74000	2.74000	0.00000
939	5.53000	5.49567	0.03433	3.04000	3.03000	0.01000
940	6.57000	6.53289	0.03711	3.56000	3.55000	0.01000
941	4.48000	4.48884	-0.00884	2.51000	2.51000	0.00000
942	4.15000	4.14840	0.00160	2.34000	2.35000	-0.01000
943	6.46000	6.46754	-0.00754	3.51000	3.51000	0.00000
944	5.50000	5.05520	0.44480	3.03000	2.85000	0.18000
945	6.59000	6.58697	0.00303	3.57000	3.57000	0.00000
946	3.92000	3.90499	0.01501	2.23000	2.22000	0.01000
947	4.09000	4.06938	0.02062	2.31000	2.30000	0.01000
948	6.49000	6.47338	0.01662	3.52000	3.52000	0.00000
949	4.28000	4.27673	0.00327	2.41000	2.41000	0.00000
950	3.80000	3.78596	0.01404	2.17000	2.15000	0.02000
951	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
952	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
953	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
954	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
955	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
956	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
957	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
958	2.64000	2.64497	-0.00497	1.30000	1.29000	0.01000
959	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
960	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
961	2.84000	2.84731	-0.00731	1.44000	1.45000	-0.01000
962	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
963	2.71000	2.69986	0.01014	1.34000	1.35000	-0.01000
964	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
965	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
966	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
967	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
968	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
969	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
970	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
971	2.61000	2.61160	-0.00160	1.27000	1.27000	0.00000
972	2.71000	2.69986	0.01014	1.34000	1.35000	-0.01000
973	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
974	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
975	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
976	2.75000	2.75872	-0.00872	1.38000	1.38000	0.00000
977	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
978	2.68000	2.69126	-0.01126	1.33000	1.33000	0.00000
979	2.56000	2.57106	-0.01106	1.23000	1.30000	-0.07000
980	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
981	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
982	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
983	2.56000	2.57106	-0.01106	1.23000	1.30000	-0.07000
984	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
985	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
986	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
987	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
988	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
989	2.58000	2.62354	-0.04354	1.26000	1.34000	-0.08000
990	2.80000	2.80120	-0.00120	1.41000	1.43000	-0.02000
991	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
992	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
993	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
994	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
995	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
996	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
997	2.75000	2.73180	0.01820	1.37000	1.36000	0.01000
998	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
999	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
1000	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
1001	3.96000	3.97204	-0.01204	2.23000	2.26000	-0.03000
1002	3.67000	3.53650	0.13350	2.03000	2.02000	0.01000
1003	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1004	4.22000	4.22127	-0.00127	2.43000	2.44000	-0.01000
1005	3.88000	3.88847	-0.00847	2.17000	2.18000	-0.01000
1006	4.11000	4.11967	-0.00967	2.34000	2.35000	-0.01000
1007	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
1008	3.86000	3.86501	-0.00501	2.17000	2.17000	0.00000
1009	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
1010	3.80000	3.82863	-0.02863	2.12000	2.11000	0.01000
1011	3.74000	3.64563	0.09437	2.07000	2.08000	-0.01000
1012	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
1013	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
1014	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
1015	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
1016	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1017	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
1018	3.70000	3.57295	0.12705	2.05000	2.05000	0.00000
1019	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
1020	4.08000	4.07932	0.00068	2.33000	2.30000	0.03000
1021	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
1022	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
1023	3.95000	3.95708	-0.00708	2.23000	2.24000	-0.01000
1024	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
1025	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
1026	3.67000	3.63211	0.03789	2.02000	1.98000	0.04000
1027	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
1028	4.11000	4.11967	-0.00967	2.34000	2.35000	-0.01000
1029	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
1030	3.63000	3.65114	-0.02114	2.00000	1.96000	0.04000
1031	3.98000	3.97204	0.00796	2.25000	2.26000	-0.01000
1032	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
1033	3.85000	3.83208	0.01792	2.15000	2.14000	0.01000
1034	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
1035	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
1036	4.07000	4.06848	0.00152	2.31000	2.31000	0.00000
1037	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
1038	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
1039	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
1040	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
1041	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
1042	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
1043	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
1044	3.85000	3.83208	0.01792	2.15000	2.14000	0.01000
1045	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
1046	3.81000	3.84833	-0.03833	2.13000	2.15000	-0.02000
1047	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
1048	3.60000	3.61722	-0.01722	1.98000	1.94000	0.04000
1049	3.92000	3.91570	0.00430	2.20000	2.20000	0.00000
1050	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
1051	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
1052	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
1053	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
1054	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1055	3.75000	3.64563	0.10437	2.08000	2.08000	0.00000
1056	3.67000	3.53650	0.13350	2.02000	2.02000	0.00000
1057	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
1058	3.70000	3.57295	0.12705	2.04000	2.05000	-0.01000
1059	3.62000	3.58081	0.03919	1.99000	1.94000	0.05000
1060	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
1061	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
1062	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
1063	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
1064	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
1065	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
1066	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
1067	3.74000	3.64563	0.09437	2.07000	2.08000	-0.01000
1068	4.16000	4.16756	-0.00756	2.38000	2.39000	-0.01000
1069	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
1070	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
1071	4.04000	4.02710	0.01290	2.29000	2.27000	0.02000
1072	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
1073	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
1074	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1075	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1076	3.98000	3.97204	0.00796	2.25000	2.26000	-0.01000
1077	4.00000	4.01426	-0.01426	2.27000	2.28000	-0.01000
1078	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
1079	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
1080	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
1081	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
1082	4.09000	4.07932	0.01068	2.33000	2.30000	0.03000
1083	4.10000	4.11967	-0.01967	2.33000	2.35000	-0.02000
1084	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
1085	4.09000	4.07932	0.01068	2.33000	2.30000	0.03000
1086	4.18000	4.16756	0.01244	2.39000	2.39000	0.00000
1087	3.78000	3.82492	-0.04492	2.11000	2.13000	-0.02000
1088	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
1089	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1090	3.86000	3.86501	-0.00501	2.16000	2.17000	-0.01000
1091	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
1092	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1093	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
1094	4.22000	4.19495	0.02505	2.42000	2.41000	0.01000
1095	4.22000	4.22127	-0.00127	2.43000	2.44000	-0.01000
1096	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
1097	3.67000	3.53650	0.13350	2.02000	2.02000	0.00000
1098	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
1099	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
1100	4.00000	4.01426	-0.01426	2.27000	2.28000	-0.01000
1101	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
1102	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
1103	4.13000	4.15778	-0.02778	2.36000	2.39000	-0.03000
1104	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
1105	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
1106	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
1107	3.98000	3.97204	0.00796	2.25000	2.26000	-0.01000
1108	3.70000	3.57295	0.12705	2.05000	2.05000	0.00000
1109	3.82000	3.84833	-0.02833	2.14000	2.15000	-0.01000
1110	3.98000	3.97204	0.00796	2.25000	2.26000	-0.01000
1111	3.76000	3.64563	0.11437	2.09000	2.08000	0.01000
1112	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
1113	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
1114	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
1115	3.63000	3.65114	-0.02114	2.00000	1.96000	0.04000
1116	3.96000	3.97204	-0.01204	2.24000	2.26000	-0.02000
1117	4.21000	4.19495	0.01505	2.41000	2.41000	0.00000
1118	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
1119	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
1120	3.99000	3.97803	0.01197	2.26000	2.26000	0.00000
1121	3.95000	3.93686	0.01314	2.23000	2.22000	0.01000
1122	3.85000	3.84593	0.00407	2.15000	2.15000	0.00000
1123	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
1124	3.73000	3.59472	0.13528	2.07000	2.07000	0.00000
1125	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
1126	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
1127	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
1128	3.95000	3.95708	-0.00708	2.23000	2.24000	-0.01000
1129	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
1130	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
1131	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
1132	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
1133	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
1134	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
1135	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
1136	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
1137	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
1138	3.81000	3.82863	-0.01863	2.12000	2.11000	0.01000
1139	3.89000	3.89546	-0.00546	2.19000	2.18000	0.01000
1140	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
1141	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
1142	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
1143	4.41000	4.49330	-0.08330	2.94000	2.88000	0.06000
1144	4.58000	4.59934	-0.01934	3.02000	2.99000	0.03000
1145	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
1146	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
1147	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
1148	4.77000	4.77619	-0.00619	3.11000	3.10000	0.01000
1149	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
1150	4.37000	4.43096	-0.06096	2.93000	2.87000	0.06000
1151	4.60000	4.60102	-0.00102	3.03000	3.04000	-0.01000
1152	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
1153	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
1154	4.68000	4.69500	-0.01500	3.07000	3.08000	-0.01000
1155	4.37000	4.43096	-0.06096	2.93000	2.87000	0.06000
1156	4.60000	4.60102	-0.00102	3.03000	3.04000	-0.01000
1157	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
1158	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
1159	4.61000	4.60102	0.00898	3.03000	3.04000	-0.01000
1160	4.60000	4.60102	-0.00102	3.03000	3.04000	-0.01000
1161	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
1162	4.35000	4.38734	-0.03734	2.92000	2.86000	0.06000
1163	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
1164	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
1165	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
1166	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
1167	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
1168	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
1169	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
1170	4.59000	4.60102	-0.01102	3.03000	3.04000	-0.01000
1171	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
1172	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
1173	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
1174	4.41000	4.49330	-0.08330	2.95000	2.88000	0.07000
1175	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
1176	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
1177	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
1178	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
1179	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
1180	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
1181	4.68000	4.69500	-0.01500	3.07000	3.08000	-0.01000
1182	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
1183	4.50000	4.51527	-0.01527	2.99000	2.95000	0.04000
1184	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
1185	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
1186	4.58000	4.59934	-0.01934	3.02000	2.99000	0.03000
1187	4.35000	4.38734	-0.03734	2.92000	2.86000	0.06000
1188	4.61000	4.60102	0.00898	3.04000	3.04000	0.00000
1189	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
1190	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
1191	4.43000	4.41312	0.01688	2.96000	2.98000	-0.02000
1192	4.41000	4.49330	-0.08330	2.94000	2.88000	0.06000
1193	4.52000	4.50459	0.01541	3.00000	3.00000	0.00000
1194	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
1195	4.70000	4.71259	-0.01259	3.07000	3.09000	-0.02000
1196	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
1197	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
1198	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
1199	4.61000	4.60102	0.00898	3.03000	3.04000	-0.01000
1200	4.35000	4.43096	-0.08096	2.92000	2.87000	0.05000
1201	4.64000	4.63880	0.00120	3.05000	3.05000	0.00000
1202	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
1203	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
1204	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
1205	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
1206	4.57000	4.55744	0.01256	3.02000	2.99000	0.03000
1207	4.35000	4.38734	-0.03734	2.92000	2.86000	0.06000
1208	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
1209	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
1210	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
1211	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
1212	4.57000	4.55744	0.01256	3.02000	2.99000	0.03000
1213	4.40000	4.49330	-0.09330	2.94000	2.88000	0.06000
1214	4.64000	4.63880	0.00120	3.05000	3.05000	0.00000
1215	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
1216	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
1217	4.54000	4.50459	0.03541	3.00000	3.00000	0.00000
1218	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
1219	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
1220	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
1221	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
1222	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
1223	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
1224	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
1225	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
1226	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
1227	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
1228	4.68000	4.69500	-0.01500	3.07000	3.08000	-0.01000
1229	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
1230	4.70000	4.71259	-0.01259	3.07000	3.09000	-0.02000
1231	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
1232	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
1233	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
1234	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
1235	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
1236	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
1237	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
1238	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
1239	4.59000	4.60102	-0.01102	3.02000	3.04000	-0.02000
1240	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
1241	3.92000	3.90499	0.01501	2.23000	2.22000	0.01000
1242	6.11000	6.11131	-0.00131	3.33000	3.33000	0.00000
1243	4.06000	4.06938	-0.00938	2.30000	2.30000	0.00000
1244	4.10000	4.06938	0.03062	2.32000	2.30000	0.02000
1245	5.19000	5.14667	0.04333	2.87000	2.84000	0.03000
1246	3.99000	3.98864	0.00136	2.26000	2.26000	0.00000
1247	4.09000	4.06938	0.02062	2.31000	2.30000	0.01000
1248	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
1249	6.45000	6.46754	-0.01754	3.50000	3.51000	-0.01000
1250	6.42000	6.40819	0.01181	3.49000	3.49000	0.00000
1251	6.03000	6.03756	-0.00756	3.29000	3.29000	0.00000
1252	3.91000	3.90499	0.00501	2.23000	2.22000	0.01000
1253	4.86000	4.85753	0.00247	2.70000	2.70000	0.00000
1254	3.98000	3.98864	-0.00864	2.26000	2.26000	0.00000
1255	5.27000	5.32415	-0.05415	2.91000	2.92000	-0.01000
1256	4.21000	4.19604	0.01396	2.38000	2.37000	0.01000
1257	5.65000	5.71082	-0.06082	3.10000	3.13000	-0.03000
1258	6.53000	6.53119	-0.00119	3.54000	3.55000	-0.01000
1259	6.30000	6.33755	-0.03755	3.43000	3.45000	-0.02000
1260	5.67000	5.71082	-0.04082	3.11000	3.13000	-0.02000
1261	6.15000	6.18006	-0.03006	3.35000	3.36000	-0.01000
1262	5.39000	5.15255	0.23745	2.97000	2.89000	0.08000
1263	4.18000	4.19604	-0.01604	2.36000	2.37000	-0.01000
1264	5.36000	5.15255	0.20745	2.95000	2.89000	0.06000
1265	4.94000	4.94017	-0.00017	2.74000	2.74000	0.00000
1266	4.55000	4.56824	-0.01824	2.54000	2.55000	-0.01000
1267	4.03000	3.98864	0.04136	2.28000	2.26000	0.02000
1268	4.08000	4.06938	0.01062	2.31000	2.30000	0.01000
1269	5.41000	5.15255	0.25745	2.98000	2.89000	0.09000
1270	6.47000	6.47338	-0.00338	3.51000	3.52000	-0.01000
1271	5.96000	5.96332	-0.00332	3.26000	3.25000	0.01000
1272	5.02000	5.02652	-0.00652	2.79000	2.78000	0.01000
1273	4.15000	4.14840	0.00160	2.35000	2.35000	0.00000
1274	4.38000	4.35776	0.02224	2.46000	2.45000	0.01000
1275	5.94000	5.96332	-0.02332	3.25000	3.25000	0.00000
1276	4.78000	4.77878	0.00122	2.66000	2.65000	0.01000
1277	4.17000	4.14840	0.02160	2.35000	2.35000	0.00000
1278	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
1279	4.31000	4.27673	0.03327	2.42000	2.41000	0.01000
1280	5.91000	5.89326	0.01674	3.23000	3.23000	0.00000
1281	6.41000	6.40819	0.00181	3.48000	3.49000	-0.01000
1282	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
1283	5.74000	5.77863	-0.03863	3.15000	3.17000	-0.02000
1284	5.95000	5.96332	-0.01332	3.25000	3.25000	0.00000
1285	6.16000	6.18006	-0.02006	3.36000	3.36000	0.00000
1286	4.87000	4.89158	-0.02158	2.71000	2.72000	-0.01000
1287	6.07000	6.03756	0.03244	3.31000	3.29000	0.02000
1288	6.60000	6.58697	0.01303	3.58000	3.57000	0.01000
1289	6.60000	6.58697	0.01303	3.58000	3.57000	0.01000
1290	5.11000	5.11480	-0.00480	2.83000	2.82000	0.01000
1291	5.75000	5.77863	-0.02863	3.15000	3.17000	-0.02000
1292	5.04000	5.02652	0.01348	2.79000	2.78000	0.01000
1293	3.80000	3.78596	0.01404	2.17000	2.15000	0.02000
1294	5.72000	5.77863	-0.05863	3.14000	3.17000	-0.03000
1295	6.25000	6.26162	-0.01162	3.40000	3.41000	-0.01000
1296	4.30000	4.27673	0.02327	2.42000	2.41000	0.01000
1297	4.81000	4.80904	0.00096	2.68000	2.68000	0.00000
1298	5.13000	5.11096	0.01904	2.84000	2.82000	0.02000
1299	5.46000	5.34039	0.11961	3.00000	2.94000	0.06000
1300	5.78000	5.77863	0.00137	3.16000	3.17000	-0.01000
1301	5.82000	5.83507	-0.01507	3.18000	3.20000	-0.02000
1302	4.38000	4.35776	0.02224	2.46000	2.45000	0.01000
1303	3.91000	3.90499	0.00501	2.22000	2.22000	0.00000
1304	3.87000	3.86444	0.00556	2.21000	2.19000	0.02000
1305	5.21000	5.22356	-0.01356	2.88000	2.87000	0.01000
1306	4.35000	4.35776	-0.00776	2.45000	2.45000	0.00000
1307	4.76000	4.77878	-0.01878	2.65000	2.65000	0.00000
1308	4.75000	4.72642	0.02358	2.65000	2.63000	0.02000
1309	4.78000	4.80904	-0.02904	2.66000	2.68000	-0.02000
1310	5.57000	5.59280	-0.02280	3.06000	3.06000	0.00000
1311	4.96000	4.94017	0.01983	2.75000	2.74000	0.01000
1312	6.21000	6.18521	0.02479	3.38000	3.37000	0.01000
1313	4.30000	4.27673	0.02327	2.42000	2.41000	0.01000
1314	4.64000	4.64682	-0.00682	2.59000	2.59000	0.00000
1315	4.97000	4.94977	0.02023	2.76000	2.75000	0.01000
1316	4.19000	4.19604	-0.00604	2.37000	2.37000	0.00000
1317	6.26000	6.26162	-0.00162	3.41000	3.41000	0.00000
1318	6.21000	6.18521	0.02479	3.38000	3.37000	0.01000
1319	4.25000	4.27673	-0.02673	2.40000	2.41000	-0.01000
1320	4.03000	4.02215	0.00785	2.28000	2.28000	0.00000
1321	6.17000	6.18006	-0.01006	3.36000	3.36000	0.00000
1322	4.64000	4.64682	-0.00682	2.59000	2.59000	0.00000
1323	5.05000	5.02652	0.02348	2.80000	2.78000	0.02000
1324	6.59000	6.58697	0.00303	3.57000	3.57000	0.00000
1325	4.52000	4.51713	0.00287	2.53000	2.53000	0.00000
1326	4.31000	4.30653	0.00347	2.43000	2.43000	0.00000
1327	5.09000	5.11480	-0.02480	2.82000	2.82000	0.00000
1328	3.87000	3.86444	0.00556	2.21000	2.19000	0.02000
1329	6.15000	6.18006	-0.03006	3.35000	3.36000	-0.01000
1330	5.94000	5.96332	-0.02332	3.25000	3.25000	0.00000
1331	6.58000	6.53289	0.04711	3.57000	3.55000	0.02000
1332	4.17000	4.14840	0.02160	2.36000	2.35000	0.01000
1333	3.80000	3.78596	0.01404	2.17000	2.15000	0.02000
1334	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
1335	4.66000	4.64682	0.01318	2.60000	2.59000	0.01000
1336	6.29000	6.25806	0.03194	3.42000	3.41000	0.01000
1337	4.70000	4.72642	-0.02642	2.62000	2.63000	-0.01000
1338	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
1339	3.95000	3.94407	0.00593	2.25000	2.24000	0.01000
1340	5.56000	5.59280	-0.03280	3.06000	3.06000	0.00000
1341	4.40000	4.43813	-0.03813	2.47000	2.49000	-0.02000
1342	3.61000	3.61295	-0.00295	2.07000	2.09000	-0.02000
1343	6.32000	6.33755	-0.01755	3.44000	3.45000	-0.01000
1344	5.26000	4.70948	0.55052	2.90000	2.66000	0.24000
1345	5.77000	5.77863	-0.00863	3.16000	3.17000	-0.01000
1346	4.45000	4.43813	0.01187	2.50000	2.49000	0.01000
1347	6.33000	6.33755	-0.00755	3.44000	3.45000	-0.01000
1348	6.43000	6.40819	0.02181	3.49000	3.49000	0.00000
1349	4.41000	4.43813	-0.02813	2.48000	2.49000	-0.01000
1350	5.89000	5.87984	0.01016	3.22000	3.21000	0.01000
1351	5.87000	5.87984	-0.00984	3.21000	3.21000	0.00000
1352	4.49000	4.48884	0.00116	2.52000	2.51000	0.01000
1353	5.90000	5.89326	0.00674	3.23000	3.23000	0.00000
1354	4.80000	4.80904	-0.00904	2.67000	2.68000	-0.01000
1355	6.33000	6.33755	-0.00755	3.44000	3.45000	-0.01000
1356	3.90000	3.90499	-0.00499	2.22000	2.22000	0.00000
1357	5.08000	5.11480	-0.03480	2.81000	2.82000	-0.01000
1358	4.73000	4.72642	0.00358	2.64000	2.63000	0.01000
1359	4.59000	4.56824	0.02176	2.57000	2.55000	0.02000
1360	5.76000	5.77863	-0.01863	3.16000	3.17000	-0.01000
1361	5.54000	5.49567	0.04433	3.04000	3.03000	0.01000
1362	6.20000	6.18521	0.01479	3.37000	3.37000	0.00000
1363	4.98000	5.02652	-0.04652	2.76000	2.78000	-0.02000
1364	5.91000	5.89326	0.01674	3.23000	3.23000	0.00000
1365	5.02000	5.02652	-0.00652	2.78000	2.78000	0.00000
1366	3.70000	3.70570	-0.00570	2.12000	2.12000	0.00000
1367	6.58000	6.53289	0.04711	3.57000	3.55000	0.02000
1368	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
1369	4.39000	4.40796	-0.01796	2.47000	2.47000	0.00000
1370	3.94000	3.94407	-0.00407	2.24000	2.24000	0.00000
1371	3.93000	3.90499	0.02501	2.24000	2.22000	0.02000
1372	4.72000	4.72642	-0.00642	2.63000	2.63000	0.00000
1373	4.61000	4.59479	0.01521	2.58000	2.57000	0.01000
1374	4.33000	4.35776	-0.02776	2.44000	2.45000	-0.01000
1375	4.68000	4.67116	0.00884	2.61000	2.61000	0.00000
1376	5.16000	5.14667	0.01333	2.85000	2.84000	0.01000
1377	6.10000	6.11131	-0.01131	3.33000	3.33000	0.00000
1378	4.93000	4.94017	-0.01017	2.74000	2.74000	0.00000
1379	4.65000	4.64682	0.00318	2.60000	2.59000	0.01000
1380	6.15000	6.11131	0.03869	3.35000	3.33000	0.02000
1381	4.14000	4.14840	-0.00840	2.34000	2.35000	-0.01000
1382	5.18000	5.14667	0.03333	2.86000	2.84000	0.02000
1383	6.45000	6.46754	-0.01754	3.50000	3.51000	-0.01000
1384	6.33000	6.33755	-0.00755	3.44000	3.45000	-0.01000
1385	5.85000	5.83507	0.01493	3.20000	3.20000	0.00000
1386	6.12000	6.11131	0.00869	3.33000	3.33000	0.00000
1387	5.30000	5.32415	-0.02415	2.93000	2.92000	0.01000
1388	6.58000	6.53289	0.04711	3.57000	3.55000	0.02000
1389	6.30000	6.33755	-0.03755	3.43000	3.45000	-0.02000
1390	4.15000	4.14840	0.00160	2.34000	2.35000	-0.01000
1391	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
1392	6.28000	6.25806	0.02194	3.42000	3.41000	0.01000
1393	3.74000	3.74169	-0.00169	2.14000	2.13000	0.01000
1394	6.57000	6.53289	0.03711	3.56000	3.55000	0.01000
1395	5.14000	5.11096	0.02904	2.84000	2.82000	0.02000
1396	6.08000	6.09032	-0.01032	3.32000	3.31000	0.01000
1397	3.84000	3.86444	-0.02444	2.19000	2.19000	0.00000
1398	6.48000	6.47338	0.00662	3.52000	3.52000	0.00000
1399	4.13000	4.14840	-0.01840	2.33000	2.35000	-0.02000
1400	4.31000	4.30653	0.00347	2.43000	2.43000	0.00000
1401	5.78000	5.77863	0.00137	3.16000	3.17000	-0.01000
1402	4.07000	4.06938	0.00062	2.30000	2.30000	0.00000
1403	4.68000	4.64682	0.03318	2.61000	2.59000	0.02000
1404	4.44000	4.43813	0.00187	2.49000	2.49000	0.00000
1405	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
1406	5.89000	5.87984	0.01016	3.22000	3.21000	0.01000
1407	3.86000	3.86444	-0.00444	2.20000	2.19000	0.01000
1408	5.30000	5.32415	-0.02415	2.92000	2.92000	0.00000
1409	4.53000	4.51713	0.01287	2.54000	2.53000	0.01000
1410	6.41000	6.40819	0.00181	3.48000	3.49000	-0.01000
1411	4.02000	3.98864	0.03136	2.28000	2.26000	0.02000
1412	3.92000	3.90499	0.01501	2.23000	2.22000	0.01000
1413	3.71000	3.70570	0.00430	2.12000	2.12000	0.00000
1414	4.25000	4.27673	-0.02673	2.40000	2.41000	-0.01000
1415	6.04000	6.03756	0.00244	3.30000	3.29000	0.01000
1416	6.07000	6.03756	0.03244	3.31000	3.29000	0.02000
1417	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
1418	5.69000	5.71082	-0.02082	3.12000	3.13000	-0.01000
1419	6.57000	6.53289	0.03711	3.56000	3.55000	0.01000
1420	3.95000	3.94407	0.00593	2.25000	2.24000	0.01000
1421	4.25000	4.27673	-0.02673	2.40000	2.41000	-0.01000
1422	5.47000	5.34039	0.12961	3.01000	2.94000	0.07000
1423	4.70000	4.72642	-0.02642	2.62000	2.63000	-0.01000
1424	4.18000	4.19604	-0.01604	2.36000	2.37000	-0.01000
1425	6.41000	6.40819	0.00181	3.48000	3.49000	-0.01000
1426	3.99000	3.98864	0.00136	2.26000	2.26000	0.00000
1427	3.75000	3.78596	-0.03596	2.15000	2.15000	0.00000
1428	6.21000	6.18521	0.02479	3.38000	3.37000	0.01000
1429	4.77000	4.77878	-0.00878	2.66000	2.65000	0.01000
1430	6.17000	6.18006	-0.01006	3.36000	3.36000	0.00000
1431	3.88000	3.86444	0.01556	2.21000	2.19000	0.02000
1432	4.61000	4.64682	-0.03682	2.58000	2.59000	-0.01000
1433	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
1434	6.38000	6.40819	-0.02819	3.47000	3.49000	-0.02000
1435	3.90000	3.90499	-0.00499	2.22000	2.22000	0.00000
1436	6.01000	6.03756	-0.02756	3.28000	3.29000	-0.01000
1437	5.95000	5.96332	-0.01332	3.25000	3.25000	0.00000
1438	4.56000	4.56824	-0.00824	2.55000	2.55000	0.00000
1439	5.00000	5.02652	-0.02652	2.77000	2.78000	-0.01000
1440	5.36000	5.15255	0.20745	2.95000	2.89000	0.06000
1441	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
1442	4.20000	4.01622	0.18378	2.22000	2.22000	0.00000
1443	4.47000	4.49247	-0.02247	2.38000	2.39000	-0.01000
1444	4.78000	4.72903	0.05097	2.57000	2.62000	-0.05000
1445	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
1446	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
1447	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
1448	3.86000	3.88152	-0.02152	2.03000	2.01000	0.02000
1449	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
1450	5.26000	5.30115	-0.04115	2.84000	2.85000	-0.01000
1451	5.02000	5.02200	-0.00199	2.70000	2.71000	-0.01000
1452	3.10000	3.08741	0.01259	1.58000	1.58000	0.00000
1453	3.51000	3.49081	0.01919	1.82000	1.83000	-0.01000
1454	4.72000	4.38734	0.33266	2.53000	2.86000	-0.33000
1455	3.11000	3.08741	0.02259	1.59000	1.58000	0.01000
1456	5.35000	5.35150	-0.00150	2.89000	2.88000	0.01000
1457	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
1458	3.53000	3.58106	-0.05106	1.84000	1.90000	-0.06000
1459	4.19000	3.94681	0.24319	2.22000	2.19000	0.03000
1460	4.42000	4.49749	-0.07749	2.35000	2.35000	0.00000
1461	5.29000	5.30115	-0.01115	2.86000	2.85000	0.01000
1462	4.62000	4.64747	-0.02747	2.47000	2.48000	-0.01000
1463	3.11000	3.08741	0.02259	1.59000	1.58000	0.01000
1464	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
1465	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
1466	4.62000	4.64747	-0.02747	2.47000	2.48000	-0.01000
1467	3.13000	3.11868	0.01132	1.60000	1.59000	0.01000
1468	3.12000	3.08741	0.03259	1.60000	1.58000	0.02000
1469	4.04000	4.03421	0.00579	2.13000	2.13000	0.00000
1470	3.29000	3.30569	-0.01569	1.69000	1.71000	-0.02000
1471	4.72000	4.38734	0.33266	2.52000	2.86000	-0.34000
1472	4.80000	4.49330	0.30670	2.57000	2.88000	-0.31000
1473	3.44000	3.44538	-0.00538	1.78000	1.77000	0.01000
1474	3.90000	3.94732	-0.04732	2.05000	2.05000	0.00000
1475	4.82000	4.83903	-0.01903	2.58000	2.60000	-0.02000
1476	4.37000	4.34360	0.02640	2.32000	2.33000	-0.01000
1477	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
1478	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
1479	3.72000	3.70784	0.01216	1.94000	1.97000	-0.03000
1480	3.15000	3.14498	0.00502	1.62000	1.62000	0.00000
1481	3.97000	4.00324	-0.03324	2.09000	2.10000	-0.01000
1482	3.04000	3.07140	-0.03140	1.55000	1.56000	-0.01000
1483	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
1484	4.81000	4.49330	0.31670	2.58000	2.88000	-0.30000
1485	4.71000	4.72147	-0.01147	2.52000	2.52000	0.00000
1486	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
1487	4.06000	4.03421	0.02579	2.14000	2.13000	0.01000
1488	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
1489	4.39000	4.34360	0.04640	2.33000	2.33000	0.00000
1490	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
1491	3.64000	3.65114	-0.01114	1.90000	1.96000	-0.06000
1492	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
1493	3.06000	3.07367	-0.01367	1.56000	1.58000	-0.02000
1494	4.83000	4.83903	-0.00903	2.59000	2.60000	-0.01000
1495	4.77000	4.72903	0.04097	2.55000	2.62000	-0.07000
1496	4.02000	4.03421	-0.01421	2.12000	2.13000	-0.01000
1497	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
1498	5.02000	5.02200	-0.00199	2.70000	2.71000	-0.01000
1499	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
1500	3.28000	3.30569	-0.02569	1.69000	1.71000	-0.02000
1501	5.11000	5.07588	0.03412	2.75000	2.74000	0.01000
1502	3.46000	3.38213	0.07787	1.80000	1.81000	-0.01000
1503	5.36000	5.36507	-0.00507	2.90000	2.91000	-0.01000
1504	3.86000	3.88152	-0.02152	2.03000	2.01000	0.02000
1505	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
1506	5.36000	5.36507	-0.00507	2.90000	2.91000	-0.01000
1507	4.40000	4.37191	0.02809	2.34000	2.38000	-0.04000
1508	3.64000	3.65114	-0.01114	1.90000	1.96000	-0.06000
1509	3.07000	3.07367	-0.00367	1.57000	1.58000	-0.01000
1510	5.27000	5.30115	-0.03115	2.85000	2.85000	0.00000
1511	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1512	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
1513	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
1514	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1515	4.97000	4.97951	-0.00951	2.67000	2.68000	-0.01000
1516	3.22000	3.20240	0.01760	1.65000	1.65000	0.00000
1517	3.27000	3.24415	0.02585	1.69000	1.67000	0.02000
1518	3.26000	3.26504	-0.00504	1.68000	1.68000	0.00000
1519	4.03000	4.03421	-0.00421	2.13000	2.13000	0.00000
1520	4.33000	4.33905	-0.00905	2.30000	2.32000	-0.02000
1521	3.17000	3.14498	0.02502	1.63000	1.62000	0.01000
1522	5.21000	5.24298	-0.03298	2.81000	2.82000	-0.01000
1523	3.87000	3.77420	0.09580	2.03000	2.04000	-0.01000
1524	4.51000	4.49247	0.01753	2.41000	2.39000	0.02000
1525	3.65000	3.65114	-0.00114	1.90000	1.96000	-0.06000
1526	3.73000	3.77884	-0.04884	1.95000	1.99000	-0.04000
1527	2.91000	2.91744	-0.00744	1.47000	1.49000	-0.02000
1528	4.91000	4.94795	-0.03795	2.64000	2.64000	0.00000
1529	4.20000	4.01622	0.18378	2.22000	2.22000	0.00000
1530	5.26000	5.24298	0.01702	2.84000	2.82000	0.02000
1531	5.03000	5.02200	0.00801	2.70000	2.71000	-0.01000
1532	3.27000	3.24415	0.02585	1.68000	1.67000	0.01000
1533	5.38000	5.36507	0.01493	2.91000	2.91000	0.00000
1534	4.97000	4.97951	-0.00951	2.67000	2.68000	-0.01000
1535	3.99000	4.00324	-0.01324	2.10000	2.10000	0.00000
1536	4.53000	4.52667	0.00333	2.42000	2.43000	-0.01000
1537	3.12000	3.08741	0.03259	1.60000	1.58000	0.02000
1538	3.36000	3.33463	0.02537	1.74000	1.73000	0.01000
1539	4.13000	3.99914	0.13086	2.19000	2.18000	0.01000
1540	4.49000	4.49247	-0.00247	2.39000	2.39000	0.00000
1541	4.26000	4.06949	0.19051	2.26000	2.28000	-0.02000
1542	3.30000	3.30569	-0.00569	1.70000	1.71000	-0.01000
1543	5.17000	5.18194	-0.01194	2.79000	2.79000	0.00000
1544	4.91000	4.88402	0.02598	2.64000	2.62000	0.02000
1545	4.47000	4.49247	-0.02247	2.38000	2.39000	-0.01000
1546	4.76000	4.43096	0.32904	2.55000	2.87000	-0.32000
1547	5.32000	5.31102	0.00898	2.88000	2.86000	0.02000
1548	4.30000	4.32122	-0.02122	2.28000	2.27000	0.01000
1549	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
1550	3.10000	3.08741	0.01259	1.58000	1.58000	0.00000
1551	4.59000	4.55335	0.03665	2.45000	2.46000	-0.01000
1552	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
1553	3.64000	3.65114	-0.01114	1.90000	1.96000	-0.06000
1554	2.93000	2.96030	-0.03030	1.49000	1.50000	-0.01000
1555	4.14000	3.99914	0.14086	2.19000	2.18000	0.01000
1556	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
1557	4.95000	4.92462	0.02538	2.66000	2.65000	0.01000
1558	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
1559	4.32000	3.81358	0.50642	2.30000	2.24000	0.06000
1560	5.28000	5.30115	-0.02115	2.85000	2.85000	0.00000
1561	3.10000	3.08741	0.01259	1.59000	1.58000	0.01000
1562	5.16000	5.18194	-0.02194	2.79000	2.79000	0.00000
1563	3.75000	3.77884	-0.02884	1.96000	1.99000	-0.03000
1564	4.86000	4.65229	0.20771	2.61000	2.79000	-0.18000
1565	4.12000	3.91430	0.20570	2.18000	2.16000	0.02000
1566	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
1567	4.80000	4.49330	0.30670	2.58000	2.88000	-0.30000
1568	4.98000	4.97951	0.00049	2.68000	2.68000	0.00000
1569	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1570	3.40000	3.35847	0.04153	1.76000	1.76000	0.00000
1571	4.43000	4.49749	-0.06749	2.36000	2.35000	0.01000
1572	5.05000	5.02200	0.02801	2.72000	2.71000	0.01000
1573	3.23000	3.26504	-0.03504	1.66000	1.68000	-0.02000
1574	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
1575	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
1576	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
1577	5.36000	5.36507	-0.00507	2.90000	2.91000	-0.01000
1578	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1579	5.11000	5.12389	-0.01389	2.75000	2.76000	-0.01000
1580	3.77000	3.77884	-0.00884	1.98000	1.99000	-0.01000
1581	3.93000	3.91039	0.01961	2.07000	2.05000	0.02000
1582	4.70000	4.72147	-0.02147	2.52000	2.52000	0.00000
1583	5.13000	5.13744	-0.00744	2.77000	2.78000	-0.01000
1584	4.20000	4.01622	0.18378	2.23000	2.22000	0.01000
1585	3.13000	3.08741	0.04259	1.60000	1.58000	0.02000
1586	5.21000	5.24298	-0.03298	2.81000	2.82000	-0.01000
1587	5.23000	5.24298	-0.01298	2.82000	2.82000	0.00000
1588	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
1589	4.28000	4.32122	-0.04122	2.27000	2.27000	0.00000
1590	4.04000	4.03421	0.00579	2.13000	2.13000	0.00000
1591	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
1592	5.26000	5.30115	-0.04115	2.84000	2.85000	-0.01000
1593	4.85000	4.83903	0.01097	2.60000	2.60000	0.00000
1594	5.20000	5.20252	-0.00252	2.81000	2.81000	0.00000
1595	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
1596	4.79000	4.72903	0.06097	2.57000	2.62000	-0.05000
1597	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
1598	4.83000	4.83903	-0.00903	2.59000	2.60000	-0.01000
1599	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
1600	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
1601	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
1602	3.72000	3.70784	0.01216	1.95000	1.97000	-0.02000
1603	4.64000	4.64747	-0.00747	2.48000	2.48000	0.00000
1604	4.59000	4.55335	0.03665	2.45000	2.46000	-0.01000
1605	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
1606	3.37000	3.33463	0.03537	1.74000	1.73000	0.01000
1607	4.30000	4.32122	-0.02122	2.28000	2.27000	0.01000
1608	3.27000	3.24415	0.02585	1.69000	1.67000	0.02000
1609	4.32000	3.81358	0.50642	2.29000	2.24000	0.05000
1610	4.54000	4.52667	0.01333	2.42000	2.43000	-0.01000
1611	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1612	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
1613	3.77000	3.74538	0.02462	1.98000	1.97000	0.01000
1614	3.03000	3.07140	-0.04140	1.55000	1.56000	-0.01000
1615	3.04000	3.07140	-0.03140	1.55000	1.56000	-0.01000
1616	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
1617	4.47000	4.49247	-0.02247	2.38000	2.39000	-0.01000
1618	4.12000	3.91430	0.20570	2.18000	2.16000	0.02000
1619	3.47000	3.38213	0.08787	1.80000	1.81000	-0.01000
1620	5.31000	5.31102	-0.00102	2.87000	2.86000	0.01000
1621	3.73000	3.77884	-0.04884	1.95000	1.99000	-0.04000
1622	4.47000	4.49247	-0.02247	2.38000	2.39000	-0.01000
1623	5.42000	5.42545	-0.00545	2.94000	2.96000	-0.02000
1624	3.60000	3.58081	0.01919	1.88000	1.94000	-0.06000
1625	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
1626	3.18000	3.20407	-0.02407	1.63000	1.65000	-0.02000
1627	3.99000	4.00324	-0.01324	2.10000	2.10000	0.00000
1628	3.17000	3.14498	0.02502	1.62000	1.62000	0.00000
1629	4.11000	4.01998	0.09002	2.17000	2.16000	0.01000
1630	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
1631	5.17000	5.18194	-0.01194	2.79000	2.79000	0.00000
1632	4.34000	4.33905	0.00095	2.31000	2.32000	-0.01000
1633	5.35000	5.35150	-0.00150	2.89000	2.88000	0.01000
1634	3.63000	3.65114	-0.02114	1.89000	1.96000	-0.07000
1635	3.72000	3.61034	0.10966	1.95000	1.94000	0.01000
1636	3.30000	3.30569	-0.00569	1.70000	1.71000	-0.01000
1637	3.22000	3.20240	0.01760	1.65000	1.65000	0.00000
1638	3.83000	3.88152	-0.05152	2.01000	2.01000	0.00000
1639	4.53000	4.52667	0.00333	2.42000	2.43000	-0.01000
1640	3.88000	3.94732	-0.06732	2.04000	2.05000	-0.01000
1641	3.05000	3.07140	-0.02140	1.56000	1.56000	0.00000
1642	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
1643	4.76000	4.43096	0.32904	2.55000	2.87000	-0.32000
1644	4.25000	4.08215	0.16785	2.26000	2.24000	0.02000
1645	3.37000	3.33463	0.03537	1.74000	1.73000	0.01000
1646	4.12000	3.91430	0.20570	2.18000	2.16000	0.02000
1647	4.28000	4.32122	-0.04122	2.27000	2.27000	0.00000
1648	4.96000	4.92462	0.03538	2.66000	2.65000	0.01000
1649	4.93000	4.94795	-0.01795	2.65000	2.64000	0.01000
1650	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
1651	5.25000	5.24298	0.00702	2.84000	2.82000	0.02000
1652	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
1653	5.35000	5.35150	-0.00150	2.89000	2.88000	0.01000
1654	5.15000	5.13744	0.01256	2.77000	2.78000	-0.01000
1655	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
1656	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
1657	4.13000	3.99914	0.13086	2.19000	2.18000	0.01000
1658	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
1659	3.66000	3.65114	0.00886	1.91000	1.96000	-0.05000
1660	5.39000	5.36507	0.02493	2.92000	2.91000	0.01000
1661	3.66000	3.65114	0.00886	1.91000	1.96000	-0.05000
1662	4.26000	4.08215	0.17785	2.26000	2.24000	0.02000
1663	3.42000	3.35847	0.06153	1.77000	1.76000	0.01000
1664	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
1665	4.72000	4.38734	0.33266	2.53000	2.86000	-0.33000
1666	3.45000	3.44538	0.00462	1.79000	1.77000	0.02000
1667	5.16000	5.18194	-0.02194	2.79000	2.79000	0.00000
1668	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
1669	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
1670	3.62000	3.58081	0.03919	1.89000	1.94000	-0.05000
1671	3.16000	3.14498	0.01502	1.62000	1.62000	0.00000
1672	4.50000	4.49247	0.00753	2.40000	2.39000	0.01000
1673	3.82000	3.81543	0.00457	2.00000	2.02000	-0.02000
1674	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
1675	3.72000	3.70784	0.01216	1.95000	1.97000	-0.02000
1676	3.63000	3.65114	-0.02114	1.90000	1.96000	-0.06000
1677	4.38000	4.34360	0.03640	2.33000	2.33000	0.00000
1678	3.60000	3.58081	0.01919	1.88000	1.94000	-0.06000
1679	3.25000	3.26504	-0.01504	1.67000	1.68000	-0.01000
1680	4.17000	3.94681	0.22319	2.21000	2.19000	0.02000
1681	5.32000	5.31102	0.00898	2.87000	2.86000	0.01000
1682	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
1683	3.87000	3.77420	0.09580	2.03000	2.04000	-0.01000
1684	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
1685	3.94000	3.90888	0.03112	2.07000	2.07000	0.00000
1686	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
1687	4.59000	4.59132	-0.00131	2.45000	2.46000	-0.01000
1688	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1689	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
1690	5.42000	5.42545	-0.00545	2.94000	2.96000	-0.02000
1691	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
1692	4.54000	4.52667	0.01333	2.42000	2.43000	-0.01000
1693	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
1694	5.20000	5.20252	-0.00252	2.81000	2.81000	0.00000
1695	3.84000	3.88152	-0.04152	2.02000	2.01000	0.01000
1696	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
1697	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
1698	5.29000	5.30115	-0.01115	2.86000	2.85000	0.01000
1699	3.56000	3.53487	0.02513	1.86000	1.89000	-0.03000
1700	2.90000	2.91744	-0.01744	1.47000	1.49000	-0.02000
1701	3.96000	3.90888	0.05112	2.09000	2.07000	0.02000
1702	3.93000	3.90888	0.02112	2.07000	2.07000	0.00000
1703	3.31000	3.30569	0.00431	1.71000	1.71000	0.00000
1704	4.30000	4.32122	-0.02122	2.28000	2.27000	0.01000
1705	3.72000	3.70784	0.01216	1.94000	1.97000	-0.03000
1706	4.86000	4.88402	-0.02402	2.61000	2.62000	-0.01000
1707	4.65000	4.64747	0.00253	2.49000	2.48000	0.01000
1708	5.42000	5.42545	-0.00545	2.94000	2.96000	-0.02000
1709	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
1710	4.02000	3.78479	0.23521	2.12000	2.09000	0.03000
1711	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
1712	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
1713	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
1714	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
1715	4.08000	4.01998	0.06002	2.15000	2.16000	-0.01000
1716	3.44000	3.44538	-0.00538	1.79000	1.77000	0.02000
1717	5.35000	5.35150	-0.00150	2.90000	2.88000	0.02000
1718	3.18000	3.20407	-0.02407	1.63000	1.65000	-0.02000
1719	5.37000	5.36507	0.00493	2.91000	2.91000	0.00000
1720	4.04000	4.03421	0.00579	2.13000	2.13000	0.00000
1721	4.94000	4.92462	0.01538	2.66000	2.65000	0.01000
1722	4.07000	3.65295	0.41705	2.15000	2.10000	0.05000
1723	4.43000	4.49749	-0.06749	2.36000	2.35000	0.01000
1724	5.21000	5.20252	0.00748	2.81000	2.81000	0.00000
1725	4.39000	4.34360	0.04640	2.33000	2.33000	0.00000
1726	4.77000	4.72903	0.04097	2.55000	2.62000	-0.07000
1727	4.94000	4.92462	0.01538	2.65000	2.65000	0.00000
1728	4.53000	4.52667	0.00333	2.42000	2.43000	-0.01000
1729	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
1730	4.03000	4.03421	-0.00421	2.12000	2.13000	-0.01000
1731	4.91000	4.94795	-0.03795	2.64000	2.64000	0.00000
1732	4.76000	4.43096	0.32904	2.55000	2.87000	-0.32000
1733	5.42000	5.42545	-0.00545	2.93000	2.96000	-0.03000
1734	3.36000	3.33463	0.02537	1.74000	1.73000	0.01000
1735	5.14000	5.13744	0.00256	2.77000	2.78000	-0.01000
1736	5.01000	5.02200	-0.01199	2.70000	2.71000	-0.01000
1737	3.97000	3.90888	0.06112	2.09000	2.07000	0.02000
1738	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
1739	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
1740	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
1741	4.68000	4.72147	-0.04147	2.50000	2.52000	-0.02000
1742	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
1743	4.88000	4.88402	-0.00402	2.62000	2.62000	0.00000
1744	3.20000	3.20240	-0.00240	1.64000	1.65000	-0.01000
1745	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
1746	3.73000	3.61034	0.11966	1.95000	1.94000	0.01000
1747	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
1748	5.23000	5.24298	-0.01298	2.82000	2.82000	0.00000
1749	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
1750	5.21000	5.24298	-0.03298	2.81000	2.82000	-0.01000
1751	4.25000	4.08215	0.16785	2.25000	2.24000	0.01000
1752	3.94000	3.90888	0.03112	2.07000	2.07000	0.00000
1753	4.36000	4.33905	0.02095	2.32000	2.32000	0.00000
1754	5.06000	5.02787	0.03213	2.72000	2.72000	0.00000
1755	4.83000	4.83903	-0.00903	2.59000	2.60000	-0.01000
1756	4.18000	3.94681	0.23319	2.22000	2.19000	0.03000
1757	3.01000	3.01855	-0.00855	1.53000	1.53000	0.00000
1758	5.15000	5.13744	0.01256	2.77000	2.78000	-0.01000
1759	4.12000	4.01998	0.10002	2.18000	2.16000	0.02000
1760	4.86000	4.83903	0.02097	2.61000	2.60000	0.01000
1761	3.02000	3.01855	0.00145	1.54000	1.53000	0.01000
1762	4.96000	4.97951	-0.01951	2.67000	2.68000	-0.01000
1763	3.76000	3.77884	-0.01884	1.97000	1.99000	-0.02000
1764	5.14000	5.13744	0.00256	2.77000	2.78000	-0.01000
1765	3.98000	4.00324	-0.02324	2.10000	2.10000	0.00000
1766	3.37000	3.33463	0.03537	1.74000	1.73000	0.01000
1767	3.90000	3.94732	-0.04732	2.05000	2.05000	0.00000
1768	3.26000	3.26504	-0.00504	1.68000	1.68000	0.00000
1769	5.02000	5.02200	-0.00199	2.70000	2.71000	-0.01000
1770	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
1771	3.61000	3.58081	0.02919	1.88000	1.94000	-0.06000
1772	4.08000	4.01998	0.06002	2.15000	2.16000	-0.01000
1773	4.63000	4.64747	-0.01747	2.47000	2.48000	-0.01000
1774	3.41000	3.35847	0.05153	1.77000	1.76000	0.01000
1775	3.96000	3.90888	0.05112	2.09000	2.07000	0.02000
1776	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
1777	4.12000	3.91430	0.20570	2.18000	2.16000	0.02000
1778	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
1779	4.86000	4.88402	-0.02402	2.61000	2.62000	-0.01000
1780	4.42000	4.49749	-0.07749	2.35000	2.35000	0.00000
1781	4.71000	4.38734	0.32266	2.52000	2.86000	-0.34000
1782	3.41000	3.35847	0.05153	1.77000	1.76000	0.01000
1783	4.54000	4.52667	0.01333	2.42000	2.43000	-0.01000
1784	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
1785	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
1786	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
1787	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
1788	4.56000	4.55335	0.00665	2.44000	2.46000	-0.02000
1789	3.92000	3.94732	-0.02732	2.06000	2.05000	0.01000
1790	3.79000	3.74538	0.04462	1.99000	1.97000	0.02000
1791	3.00000	3.01855	-0.01855	1.53000	1.53000	0.00000
1792	3.45000	3.44538	0.00462	1.79000	1.77000	0.02000
1793	3.39000	3.40191	-0.01191	1.76000	1.73000	0.03000
1794	5.23000	5.24298	-0.01298	2.82000	2.82000	0.00000
1795	4.34000	4.33905	0.00095	2.31000	2.32000	-0.01000
1796	4.45000	4.49749	-0.04749	2.37000	2.35000	0.02000
1797	3.54000	3.53487	0.00513	1.84000	1.89000	-0.05000
1798	3.05000	3.07140	-0.02140	1.56000	1.56000	0.00000
1799	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
1800	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
1801	4.54000	4.52667	0.01333	2.43000	2.43000	0.00000
1802	3.41000	3.35847	0.05153	1.77000	1.76000	0.01000
1803	3.89000	3.94732	-0.05732	2.05000	2.05000	0.00000
1804	4.54000	4.52667	0.01333	2.43000	2.43000	0.00000
1805	4.62000	4.64747	-0.02747	2.47000	2.48000	-0.01000
1806	2.93000	2.91744	0.01256	1.49000	1.49000	0.00000
1807	3.61000	3.58081	0.02919	1.88000	1.94000	-0.06000
1808	5.40000	5.39312	0.00688	2.92000	2.91000	0.01000
1809	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
1810	5.14000	5.13744	0.00256	2.77000	2.78000	-0.01000
1811	3.26000	3.26504	-0.00504	1.68000	1.68000	0.00000
1812	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
1813	5.17000	5.18194	-0.01194	2.79000	2.79000	0.00000
1814	4.67000	4.72147	-0.05147	2.50000	2.52000	-0.02000
1815	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
1816	4.64000	4.64747	-0.00747	2.48000	2.48000	0.00000
1817	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
1818	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
1819	3.08000	3.07367	0.00633	1.57000	1.58000	-0.01000
1820	4.04000	4.03421	0.00579	2.13000	2.13000	0.00000
1821	4.77000	4.72903	0.04097	2.55000	2.62000	-0.07000
1822	3.22000	3.20240	0.01760	1.66000	1.65000	0.01000
1823	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
1824	4.86000	4.65229	0.20771	2.61000	2.79000	-0.18000
1825	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
1826	4.37000	4.34360	0.02640	2.32000	2.33000	-0.01000
1827	4.66000	4.69769	-0.03769	2.49000	2.45000	0.04000
1828	5.19000	5.20252	-0.01252	2.80000	2.81000	-0.01000
1829	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
1830	3.21000	3.20240	0.00760	1.65000	1.65000	0.00000
1831	5.15000	5.13744	0.01256	2.78000	2.78000	0.00000
1832	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
1833	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
1834	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
1835	4.42000	4.49749	-0.07749	2.36000	2.35000	0.01000
1836	4.08000	4.01998	0.06002	2.15000	2.16000	-0.01000
1837	4.10000	4.01998	0.08002	2.16000	2.16000	0.00000
1838	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
1839	3.04000	3.07140	-0.03140	1.55000	1.56000	-0.01000
1840	5.23000	5.24298	-0.01298	2.82000	2.82000	0.00000
1841	2.03000	2.02539	0.00461	1.20000	1.20000	0.00000
1842	3.65000	3.66564	-0.01564	2.19000	2.18000	0.01000
1843	2.52000	2.54872	-0.02872	1.58000	1.60000	-0.02000
1844	3.54000	4.01622	-0.47622	2.14000	2.22000	-0.08000
1845	1.73000	1.73577	-0.00577	0.85000	0.84900	0.00100
1846	1.73000	1.73577	-0.00577	0.85000	0.84900	0.00100
1847	1.60000	1.60294	-0.00294	0.58000	0.59700	-0.01700
1848	1.73000	1.73577	-0.00577	0.85000	0.84900	0.00100
1849	4.12000	5.15255	-1.03255	2.39000	2.89000	-0.50000
1850	2.32000	2.31201	0.00799	1.44000	1.44000	0.00000
1851	2.04000	2.05243	-0.01243	1.21000	1.22000	-0.01000
1852	1.93000	1.92155	0.00845	1.10000	1.09000	0.01000
1853	2.15000	2.14862	0.00138	1.30000	1.31000	-0.01000
1854	1.70000	1.70367	-0.00367	0.80000	0.80000	0.00000
1855	1.85000	1.83853	0.01147	1.00000	0.99500	0.00500
1856	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
1857	3.41000	3.49259	-0.08259	2.08000	2.09000	-0.01000
1858	1.60000	1.60294	-0.00294	0.59000	0.59700	-0.00700
1859	3.06000	3.02845	0.03155	1.90000	1.88000	0.02000
1860	1.60000	1.57775	0.02225	0.57000	0.57400	-0.00400
1861	2.25000	2.23462	0.01538	1.39000	1.38000	0.01000
1862	2.76000	2.57421	0.18579	1.73000	1.31000	0.42000
1863	2.45000	2.45466	-0.00466	1.53000	1.53000	0.00000
1864	3.50000	3.99914	-0.49914	2.12000	2.18000	-0.06000
1865	3.49000	3.99914	-0.50914	2.12000	2.18000	-0.06000
1866	1.71000	1.72075	-0.01075	0.82000	0.81200	0.00800
1867	2.07000	2.07936	-0.00936	1.24000	1.25000	-0.01000
1868	1.60000	1.57775	0.02225	0.57000	0.57400	-0.00400
1869	3.24000	3.51094	-0.27094	1.99000	2.01000	-0.02000
1870	1.60000	1.57775	0.02225	0.58000	0.57400	0.00600
1871	1.82000	1.81292	0.00708	0.98000	0.96200	0.01800
1872	2.32000	2.31201	0.00799	1.44000	1.44000	0.00000
1873	2.79000	2.62354	0.16646	1.75000	1.34000	0.41000
1874	1.68000	1.69117	-0.01117	0.76000	0.76200	-0.00200
1875	2.72000	2.71306	0.00694	1.71000	1.64000	0.07000
1876	4.11000	5.15255	-1.04255	2.39000	2.89000	-0.50000
1877	4.14000	4.98347	-0.84347	2.40000	2.79000	-0.39000
1878	2.78000	2.62354	0.15646	1.74000	1.34000	0.40000
1879	1.61000	1.61035	-0.00035	0.61000	0.63200	-0.02200
1880	3.43000	3.65295	-0.22295	2.09000	2.10000	-0.01000
1881	2.04000	2.05243	-0.01243	1.21000	1.22000	-0.01000
1882	1.94000	1.94987	-0.00987	1.11000	1.12000	-0.01000
1883	4.26000	4.21365	0.04635	2.45000	2.40000	0.05000
1884	2.59000	2.60327	-0.01327	1.63000	1.63000	0.00000
1885	3.07000	3.00453	0.06547	1.91000	1.89000	0.02000
1886	2.12000	2.10641	0.01359	1.28000	1.27000	0.01000
1887	2.92000	2.91149	0.00851	1.83000	1.80000	0.03000
1888	1.76000	1.75483	0.00517	0.90000	0.88500	0.01500
1889	3.02000	2.99068	0.02932	1.88000	1.88000	0.00000
1890	1.94000	1.94987	-0.00987	1.11000	1.12000	-0.01000
1891	4.00000	4.01682	-0.01682	2.34000	2.34000	0.00000
1892	4.25000	4.21365	0.03635	2.44000	2.40000	0.04000
1893	1.84000	1.83853	0.00147	1.00000	0.99500	0.00500
1894	2.02000	2.02539	-0.00539	1.19000	1.20000	-0.01000
1895	3.76000	3.74717	0.01283	2.24000	2.24000	0.00000
1896	1.84000	1.83853	0.00147	1.00000	0.99500	0.00500
1897	3.87000	3.88014	-0.01014	2.28000	2.29000	-0.01000
1898	2.57000	2.60327	-0.03327	1.62000	1.63000	-0.01000
1899	1.99000	1.99805	-0.00805	1.17000	1.17000	0.00000
1900	1.81000	1.81292	-0.00292	0.96000	0.96200	-0.00200
1901	3.18000	3.28302	-0.10302	1.96000	1.95000	0.01000
1902	4.07000	4.70948	-0.63948	2.37000	2.66000	-0.29000
1903	1.81000	1.80207	0.00793	0.96000	0.95600	0.00400
1904	3.24000	3.51094	-0.27094	1.99000	2.01000	-0.02000
1905	3.34000	3.58684	-0.24684	2.04000	2.07000	-0.03000
1906	2.75000	2.57106	0.17894	1.72000	1.30000	0.42000
1907	4.26000	4.21365	0.04635	2.44000	2.40000	0.04000
1908	3.44000	3.65295	-0.21295	2.09000	2.10000	-0.01000
1909	2.80000	2.68581	0.11419	1.76000	1.43000	0.33000
1910	2.18000	2.17601	0.00399	1.33000	1.33000	0.00000
1911	1.88000	1.88504	-0.00504	1.05000	1.06000	-0.01000
1912	3.59000	3.72819	-0.13819	2.16000	2.17000	-0.01000
1913	2.77000	2.62354	0.14646	1.74000	1.34000	0.40000
1914	4.10000	4.14899	-0.04899	2.38000	2.41000	-0.03000
1915	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
1916	2.14000	2.13390	0.00610	1.30000	1.30000	0.00000
1917	1.60000	1.57775	0.02225	0.58000	0.57400	0.00600
1918	1.80000	1.80207	-0.00207	0.94000	0.95600	-0.01600
1919	1.72000	1.72063	-0.00063	0.83000	0.83900	-0.00900
1920	2.00000	2.00617	-0.00617	1.17000	1.18000	-0.01000
1921	3.49000	3.99914	-0.50914	2.11000	2.18000	-0.07000
1922	2.60000	2.60327	-0.00327	1.63000	1.63000	0.00000
1923	2.62000	2.59493	0.02507	1.65000	1.63000	0.02000
1924	2.01000	2.00617	0.00383	1.18000	1.18000	0.00000
1925	1.96000	1.97031	-0.01031	1.13000	1.14000	-0.01000
1926	2.41000	2.39763	0.01237	1.51000	1.50000	0.01000
1927	1.75000	1.75483	-0.00483	0.88000	0.88500	-0.00500
1928	3.53000	3.94681	-0.41681	2.13000	2.19000	-0.06000
1929	3.15000	3.17060	-0.02060	1.95000	1.95000	0.00000
1930	2.11000	2.10641	0.00359	1.27000	1.27000	0.00000
1931	2.72000	2.71306	0.00694	1.71000	1.64000	0.07000
1932	2.01000	2.00617	0.00383	1.18000	1.18000	0.00000
1933	1.66000	1.66225	-0.00225	0.73000	0.70800	0.02200
1934	2.58000	2.60327	-0.02327	1.62000	1.63000	-0.01000
1935	1.91000	1.91366	-0.00366	1.08000	1.09000	-0.01000
1936	3.10000	3.05510	0.04490	1.92000	1.91000	0.01000
1937	1.88000	1.86551	0.01449	1.04000	1.03000	0.01000
1938	2.68000	2.73325	-0.05325	1.69000	1.69000	0.00000
1939	4.21000	4.15962	0.05038	2.43000	2.40000	0.03000
1940	3.30000	3.61499	-0.31499	2.03000	2.09000	-0.06000
1941	4.05000	3.98766	0.06234	2.36000	2.34000	0.02000
1942	2.76000	2.57421	0.18579	1.73000	1.31000	0.42000
1943	2.55000	2.59242	-0.04242	1.60000	1.61000	-0.01000
1944	3.41000	3.49259	-0.08259	2.08000	2.09000	-0.01000
1945	2.32000	2.31201	0.00799	1.44000	1.44000	0.00000
1946	2.84000	2.78568	0.05432	1.78000	1.72000	0.06000
1947	3.64000	3.66564	-0.02564	2.18000	2.18000	0.00000
1948	2.41000	2.41592	-0.00592	1.51000	1.51000	0.00000
1949	3.58000	3.72819	-0.14819	2.16000	2.17000	-0.01000
1950	1.98000	1.99805	-0.01805	1.16000	1.17000	-0.01000
1951	1.90000	1.89333	0.00667	1.06000	1.06000	0.00000
1952	3.36000	3.55422	-0.19422	2.05000	2.09000	-0.04000
1953	1.92000	1.92155	-0.00155	1.09000	1.09000	0.00000
1954	1.64000	1.64137	-0.00137	0.68000	0.69000	-0.01000
1955	3.35000	3.65546	-0.30546	2.05000	2.13000	-0.08000
1956	1.77000	1.77719	-0.00719	0.91000	0.92100	-0.01100
1957	1.77000	1.75483	0.01517	0.90000	0.88500	0.01500
1958	1.88000	1.88504	-0.00504	1.05000	1.06000	-0.01000
1959	1.78000	1.77719	0.00281	0.93000	0.92100	0.00900
1960	1.64000	1.64137	-0.00137	0.69000	0.69000	0.00000
1961	3.94000	3.94566	-0.00566	2.32000	2.33000	-0.01000
1962	1.66000	1.66225	-0.00225	0.72000	0.70800	0.01200
1963	1.65000	1.66225	-0.01225	0.71000	0.70800	0.00200
1964	1.93000	1.92155	0.00845	1.10000	1.09000	0.01000
1965	3.68000	3.67434	0.00566	2.20000	2.19000	0.01000
1966	2.95000	2.97023	-0.02023	1.84000	1.87000	-0.03000
1967	2.07000	2.07936	-0.00936	1.24000	1.25000	-0.01000
1968	3.88000	3.88014	-0.00014	2.29000	2.29000	0.00000
1969	2.09000	2.07936	0.01064	1.25000	1.25000	0.00000
1970	2.14000	2.13390	0.00610	1.30000	1.30000	0.00000
1971	3.06000	3.00453	0.05547	1.90000	1.89000	0.01000
1972	4.11000	5.15255	-1.04255	2.39000	2.89000	-0.50000
1973	3.27000	3.55979	-0.28979	2.01000	2.05000	-0.04000
1974	4.08000	4.08775	-0.00775	2.37000	2.35000	0.02000
1975	3.31000	3.61499	-0.30499	2.03000	2.09000	-0.06000
1976	2.01000	2.00617	0.00383	1.18000	1.18000	0.00000
1977	3.02000	2.99068	0.02932	1.88000	1.88000	0.00000
1978	4.17000	5.05520	-0.88520	2.41000	2.85000	-0.44000
1979	1.87000	1.86551	0.00449	1.03000	1.03000	0.00000
1980	3.64000	3.66564	-0.02564	2.18000	2.18000	0.00000
1981	1.65000	1.66225	-0.01225	0.71000	0.70800	0.00200
1982	2.88000	2.89816	-0.01816	1.80000	1.86000	-0.06000
1983	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
1984	1.61000	1.61035	-0.00035	0.62000	0.63200	-0.01200
1985	2.31000	2.31201	-0.00201	1.44000	1.44000	0.00000
1986	2.90000	2.91149	-0.01149	1.81000	1.80000	0.01000
1987	1.79000	1.77719	0.01281	0.93000	0.92100	0.00900
1988	2.92000	2.91149	0.00851	1.83000	1.80000	0.03000
1989	1.68000	1.69117	-0.01117	0.76000	0.76200	-0.00200
1990	1.82000	1.81292	0.00708	0.98000	0.96200	0.01800
1991	3.41000	3.49259	-0.08259	2.08000	2.09000	-0.01000
1992	3.96000	3.94566	0.01434	2.33000	2.33000	0.00000
1993	2.63000	2.59493	0.03507	1.65000	1.63000	0.02000
1994	1.89000	1.89333	-0.00333	1.05000	1.06000	-0.01000
1995	3.56000	4.08215	-0.52215	2.15000	2.24000	-0.09000
1996	1.87000	1.86551	0.00449	1.03000	1.03000	0.00000
1997	2.76000	2.57421	0.18579	1.73000	1.31000	0.42000
1998	4.09000	4.14899	-0.05899	2.38000	2.41000	-0.03000
1999	2.58000	2.60327	-0.02327	1.62000	1.63000	-0.01000
2000	4.29000	4.27712	0.01288	2.46000	2.40000	0.06000
2001	4.32000	3.81358	0.50642	2.30000	2.24000	0.06000
2002	5.27000	5.30115	-0.03115	2.85000	2.85000	0.00000
2003	4.99000	4.97951	0.01049	2.68000	2.68000	0.00000
2004	4.10000	4.01998	0.08002	2.17000	2.16000	0.01000
2005	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
2006	4.40000	4.37191	0.02809	2.34000	2.38000	-0.04000
2007	3.99000	4.00324	-0.01324	2.10000	2.10000	0.00000
2008	4.95000	4.92462	0.02538	2.66000	2.65000	0.01000
2009	3.93000	3.90888	0.02112	2.07000	2.07000	0.00000
2010	3.36000	3.33463	0.02537	1.74000	1.73000	0.01000
2011	4.35000	4.33905	0.01095	2.31000	2.32000	-0.01000
2012	4.88000	4.88402	-0.00402	2.62000	2.62000	0.00000
2013	3.02000	3.01855	0.00145	1.54000	1.53000	0.01000
2014	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
2015	4.99000	4.97951	0.01049	2.69000	2.68000	0.01000
2016	3.96000	3.90888	0.05112	2.08000	2.07000	0.01000
2017	3.79000	3.74538	0.04462	1.98000	1.97000	0.01000
2018	4.59000	4.55335	0.03665	2.45000	2.46000	-0.01000
2019	3.67000	3.63211	0.03789	1.92000	1.98000	-0.06000
2020	4.33000	4.33905	-0.00905	2.30000	2.32000	-0.02000
2021	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
2022	3.85000	3.88152	-0.03152	2.02000	2.01000	0.01000
2023	4.24000	4.08215	0.15785	2.25000	2.24000	0.01000
2024	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
2025	5.17000	5.18194	-0.01194	2.79000	2.79000	0.00000
2026	4.29000	4.32122	-0.03122	2.28000	2.27000	0.01000
2027	4.78000	4.72903	0.05097	2.56000	2.62000	-0.06000
2028	5.05000	5.02200	0.02801	2.72000	2.71000	0.01000
2029	4.64000	4.64747	-0.00747	2.48000	2.48000	0.00000
2030	4.65000	4.64747	0.00253	2.48000	2.48000	0.00000
2031	3.15000	3.14498	0.00502	1.61000	1.62000	-0.01000
2032	4.65000	4.64747	0.00253	2.49000	2.48000	0.01000
2033	3.65000	3.65114	-0.00114	1.90000	1.96000	-0.06000
2034	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
2035	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
2036	3.79000	3.74538	0.04462	1.99000	1.97000	0.02000
2037	3.56000	3.53487	0.02513	1.86000	1.89000	-0.03000
2038	4.68000	4.72147	-0.04147	2.50000	2.52000	-0.02000
2039	3.40000	3.35847	0.04153	1.76000	1.76000	0.00000
2040	3.76000	3.77884	-0.01884	1.97000	1.99000	-0.02000
2041	4.21000	4.01622	0.19378	2.23000	2.22000	0.01000
2042	3.93000	3.90888	0.02112	2.07000	2.07000	0.00000
2043	3.93000	3.91039	0.01961	2.07000	2.05000	0.02000
2044	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
2045	4.13000	3.99914	0.13086	2.18000	2.18000	0.00000
2046	3.36000	3.33463	0.02537	1.73000	1.73000	0.00000
2047	5.38000	5.36507	0.01493	2.91000	2.91000	0.00000
2048	2.97000	2.96030	0.00970	1.51000	1.50000	0.01000
2049	4.15000	3.99914	0.15086	2.19000	2.18000	0.01000
2050	5.19000	5.20252	-0.01252	2.80000	2.81000	-0.01000
2051	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
2052	3.58000	3.61722	-0.03722	1.87000	1.94000	-0.07000
2053	3.42000	3.35847	0.06153	1.77000	1.76000	0.01000
2054	3.73000	3.77884	-0.04884	1.95000	1.99000	-0.04000
2055	4.37000	4.34360	0.02640	2.32000	2.33000	-0.01000
2056	5.30000	5.30115	-0.00115	2.86000	2.85000	0.01000
2057	3.22000	3.20240	0.01760	1.65000	1.65000	0.00000
2058	4.32000	3.81358	0.50642	2.30000	2.24000	0.06000
2059	5.19000	5.20252	-0.01252	2.80000	2.81000	-0.01000
2060	2.96000	2.96030	-0.00030	1.51000	1.50000	0.01000
2061	4.80000	4.49330	0.30670	2.57000	2.88000	-0.31000
2062	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
2063	3.52000	3.49081	0.02919	1.83000	1.83000	0.00000
2064	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
2065	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
2066	3.10000	3.08741	0.01259	1.58000	1.58000	0.00000
2067	4.13000	3.91430	0.21570	2.18000	2.16000	0.02000
2068	3.00000	3.01855	-0.01855	1.53000	1.53000	0.00000
2069	3.97000	3.90888	0.06112	2.09000	2.07000	0.02000
2070	4.76000	4.43096	0.32904	2.55000	2.87000	-0.32000
2071	3.14000	3.14498	-0.00498	1.61000	1.62000	-0.01000
2072	3.00000	3.00280	-0.00280	1.53000	1.52000	0.01000
2073	3.60000	3.58081	0.01919	1.88000	1.94000	-0.06000
2074	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
2075	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
2076	4.22000	4.08215	0.13785	2.24000	2.24000	0.00000
2077	3.02000	3.01855	0.00145	1.54000	1.53000	0.01000
2078	4.06000	3.65295	0.40705	2.15000	2.10000	0.05000
2079	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
2080	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
2081	4.96000	4.97951	-0.01951	2.67000	2.68000	-0.01000
2082	5.09000	5.07588	0.01412	2.74000	2.74000	0.00000
2083	4.82000	4.83903	-0.01903	2.58000	2.60000	-0.02000
2084	3.72000	3.70784	0.01216	1.94000	1.97000	-0.03000
2085	4.02000	4.03421	-0.01421	2.12000	2.13000	-0.01000
2086	4.50000	4.49247	0.00753	2.40000	2.39000	0.01000
2087	4.45000	4.49749	-0.04749	2.37000	2.35000	0.02000
2088	4.02000	4.03421	-0.01421	2.12000	2.13000	-0.01000
2089	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
2090	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
2091	2.97000	2.96030	0.00970	1.51000	1.50000	0.01000
2092	4.11000	4.01998	0.09002	2.17000	2.16000	0.01000
2093	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
2094	5.14000	5.13744	0.00256	2.77000	2.78000	-0.01000
2095	3.77000	3.74538	0.02462	1.98000	1.97000	0.01000
2096	3.93000	3.90888	0.02112	2.07000	2.07000	0.00000
2097	3.90000	3.94732	-0.04732	2.05000	2.05000	0.00000
2098	3.25000	3.26504	-0.01504	1.67000	1.68000	-0.01000
2099	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
2100	3.56000	3.53487	0.02513	1.86000	1.89000	-0.03000
2101	2.91000	2.91744	-0.00744	1.48000	1.49000	-0.01000
2102	5.02000	5.02200	-0.00199	2.70000	2.71000	-0.01000
2103	4.20000	4.01622	0.18378	2.23000	2.22000	0.01000
2104	4.39000	4.34360	0.04640	2.33000	2.33000	0.00000
2105	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
2106	5.32000	5.31102	0.00898	2.87000	2.86000	0.01000
2107	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
2108	4.64000	4.64747	-0.00747	2.48000	2.48000	0.00000
2109	3.40000	3.35847	0.04153	1.76000	1.76000	0.00000
2110	4.75000	4.43096	0.31904	2.55000	2.87000	-0.32000
2111	5.37000	5.36507	0.00493	2.90000	2.91000	-0.01000
2112	4.99000	4.97951	0.01049	2.68000	2.68000	0.00000
2113	5.26000	5.24298	0.01702	2.84000	2.82000	0.02000
2114	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
2115	2.98000	2.96030	0.01970	1.52000	1.50000	0.02000
2116	4.44000	4.49749	-0.05749	2.37000	2.35000	0.02000
2117	3.33000	3.33463	-0.00463	1.72000	1.73000	-0.01000
2118	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
2119	3.57000	3.53487	0.03513	1.86000	1.89000	-0.03000
2120	4.36000	4.33905	0.02095	2.32000	2.32000	0.00000
2121	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
2122	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
2123	5.38000	5.36507	0.01493	2.91000	2.91000	0.00000
2124	5.17000	5.18194	-0.01194	2.79000	2.79000	0.00000
2125	3.51000	3.49081	0.01919	1.82000	1.83000	-0.01000
2126	4.11000	4.01998	0.09002	2.17000	2.16000	0.01000
2127	3.32000	3.30569	0.01431	1.71000	1.71000	0.00000
2128	4.00000	3.78479	0.21521	2.11000	2.09000	0.02000
2129	3.86000	3.77420	0.08580	2.03000	2.04000	-0.01000
2130	3.90000	3.94732	-0.04732	2.05000	2.05000	0.00000
2131	5.11000	5.12389	-0.01389	2.75000	2.76000	-0.01000
2132	3.07000	3.07367	-0.00367	1.57000	1.58000	-0.01000
2133	3.47000	3.38213	0.08787	1.80000	1.81000	-0.01000
2134	3.39000	3.40191	-0.01191	1.75000	1.73000	0.02000
2135	5.08000	5.07588	0.00412	2.74000	2.74000	0.00000
2136	3.59000	3.61722	-0.02722	1.87000	1.94000	-0.07000
2137	4.95000	4.92462	0.02538	2.66000	2.65000	0.01000
2138	4.39000	4.34360	0.04640	2.33000	2.33000	0.00000
2139	4.70000	4.72147	-0.02147	2.52000	2.52000	0.00000
2140	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
2141	3.02000	3.01855	0.00145	1.54000	1.53000	0.01000
2142	4.00000	3.78479	0.21521	2.11000	2.09000	0.02000
2143	4.75000	4.43096	0.31904	2.54000	2.87000	-0.33000
2144	2.93000	2.96030	-0.03030	1.49000	1.50000	-0.01000
2145	4.10000	4.01998	0.08002	2.17000	2.16000	0.01000
2146	4.07000	4.01998	0.05002	2.15000	2.16000	-0.01000
2147	4.32000	3.81358	0.50642	2.29000	2.24000	0.05000
2148	4.61000	4.59132	0.01869	2.46000	2.46000	0.00000
2149	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
2150	5.02000	5.02200	-0.00199	2.70000	2.71000	-0.01000
2151	5.37000	5.36507	0.00493	2.91000	2.91000	0.00000
2152	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
2153	4.73000	4.43096	0.29904	2.53000	2.87000	-0.34000
2154	3.90000	3.94732	-0.04732	2.05000	2.05000	0.00000
2155	3.77000	3.77884	-0.00884	1.97000	1.99000	-0.02000
2156	4.90000	4.88402	0.01598	2.63000	2.62000	0.01000
2157	3.00000	3.01855	-0.01855	1.53000	1.53000	0.00000
2158	4.29000	4.32122	-0.03122	2.28000	2.27000	0.01000
2159	5.20000	5.20252	-0.00252	2.81000	2.81000	0.00000
2160	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
2161	2.98000	2.96030	0.01970	1.51000	1.50000	0.01000
2162	3.53000	3.58106	-0.05106	1.83000	1.90000	-0.07000
2163	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
2164	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
2165	2.99000	3.00280	-0.01280	1.52000	1.52000	0.00000
2166	4.39000	4.34360	0.04640	2.34000	2.33000	0.01000
2167	5.15000	5.13744	0.01256	2.78000	2.78000	0.00000
2168	4.46000	4.49749	-0.03749	2.38000	2.35000	0.03000
2169	4.33000	3.81358	0.51642	2.30000	2.24000	0.06000
2170	4.92000	4.94795	-0.02795	2.65000	2.64000	0.01000
2171	3.31000	3.30569	0.00431	1.71000	1.71000	0.00000
2172	3.87000	3.77420	0.09580	2.03000	2.04000	-0.01000
2173	5.07000	5.07588	-0.00588	2.73000	2.74000	-0.01000
2174	4.27000	4.32122	-0.05122	2.27000	2.27000	0.00000
2175	3.38000	3.40191	-0.02191	1.75000	1.73000	0.02000
2176	4.30000	4.32122	-0.02122	2.28000	2.27000	0.01000
2177	4.54000	4.52667	0.01333	2.42000	2.43000	-0.01000
2178	3.34000	3.33463	0.00537	1.73000	1.73000	0.00000
2179	3.40000	3.40191	-0.00191	1.76000	1.73000	0.03000
2180	4.95000	4.92462	0.02538	2.66000	2.65000	0.01000
2181	4.26000	4.06949	0.19051	2.26000	2.28000	-0.02000
2182	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
2183	4.54000	4.52667	0.01333	2.42000	2.43000	-0.01000
2184	5.21000	5.20252	0.00748	2.81000	2.81000	0.00000
2185	4.40000	4.37191	0.02809	2.34000	2.38000	-0.04000
2186	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
2187	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
2188	4.07000	3.65295	0.41705	2.15000	2.10000	0.05000
2189	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
2190	3.10000	3.08741	0.01259	1.59000	1.58000	0.01000
2191	3.83000	3.88152	-0.05152	2.01000	2.01000	0.00000
2192	4.52000	4.55604	-0.03604	2.41000	2.43000	-0.02000
2193	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
2194	4.22000	4.01622	0.20378	2.24000	2.22000	0.02000
2195	5.09000	5.07588	0.01412	2.74000	2.74000	0.00000
2196	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
2197	5.37000	5.36507	0.00493	2.90000	2.91000	-0.01000
2198	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
2199	4.72000	4.38734	0.33266	2.53000	2.86000	-0.33000
2200	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
2201	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2202	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
2203	2.84000	2.85886	-0.01886	1.44000	1.45000	-0.01000
2204	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
2205	2.75000	2.73180	0.01820	1.37000	1.36000	0.01000
2206	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
2207	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
2208	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
2209	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
2210	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2211	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
2212	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
2213	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2214	2.87000	2.88647	-0.01647	1.46000	1.46000	0.00000
2215	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
2216	2.63000	2.68581	-0.05581	1.29000	1.43000	-0.14000
2217	2.73000	2.73180	-0.00180	1.36000	1.36000	0.00000
2218	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
2219	2.87000	2.85886	0.01114	1.45000	1.45000	0.00000
2220	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
2221	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
2222	2.71000	2.69986	0.01014	1.34000	1.35000	-0.01000
2223	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
2224	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
2225	2.75000	2.73180	0.01820	1.37000	1.36000	0.01000
2226	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
2227	2.89000	2.90048	-0.01048	1.47000	1.47000	0.00000
2228	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
2229	2.94000	2.94551	-0.00551	1.51000	1.49000	0.02000
2230	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
2231	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
2232	2.91000	2.92435	-0.01435	1.48000	1.48000	0.00000
2233	2.80000	2.81829	-0.01829	1.41000	1.43000	-0.02000
2234	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
2235	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
2236	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2237	2.78000	2.77478	0.00522	1.40000	1.40000	0.00000
2238	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2239	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
2240	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
2241	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
2242	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2243	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2244	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2245	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
2246	2.81000	2.81829	-0.00829	1.42000	1.43000	-0.01000
2247	2.89000	2.90048	-0.01048	1.47000	1.47000	0.00000
2248	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
2249	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
2250	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
2251	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2252	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
2253	2.61000	2.61160	-0.00160	1.28000	1.27000	0.01000
2254	2.75000	2.73180	0.01820	1.38000	1.36000	0.02000
2255	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
2256	2.59000	2.62354	-0.03354	1.26000	1.34000	-0.08000
2257	2.60000	2.62354	-0.02354	1.26000	1.34000	-0.08000
2258	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
2259	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
2260	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
2261	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
2262	2.61000	2.61160	-0.00160	1.28000	1.27000	0.01000
2263	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
2264	2.60000	2.61160	-0.01160	1.26000	1.27000	-0.01000
2265	2.95000	2.95931	-0.00931	1.52000	1.51000	0.01000
2266	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
2267	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
2268	2.85000	2.85886	-0.00886	1.45000	1.45000	0.00000
2269	2.94000	2.95931	-0.01931	1.51000	1.51000	0.00000
2270	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
2271	2.94000	2.95931	-0.01931	1.51000	1.51000	0.00000
2272	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
2273	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
2274	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
2275	2.75000	2.73180	0.01820	1.37000	1.36000	0.01000
2276	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
2277	2.82000	2.81829	0.00171	1.42000	1.43000	-0.01000
2278	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
2279	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2280	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
2281	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
2282	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
2283	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2284	2.84000	2.81829	0.02171	1.43000	1.43000	0.00000
2285	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
2286	2.98000	2.95591	0.02409	1.53000	1.55000	-0.02000
2287	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
2288	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
2289	2.71000	2.69986	0.01014	1.34000	1.35000	-0.01000
2290	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2291	2.60000	2.61160	-0.01160	1.26000	1.27000	-0.01000
2292	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
2293	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
2294	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
2295	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
2296	2.92000	2.92435	-0.00435	1.50000	1.48000	0.02000
2297	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2298	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
2299	2.82000	2.81829	0.00171	1.42000	1.43000	-0.01000
2300	2.84000	2.84731	-0.00731	1.44000	1.45000	-0.01000
2301	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
2302	2.57000	2.57421	-0.00421	1.24000	1.31000	-0.07000
2303	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
2304	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
2305	2.80000	2.81829	-0.01829	1.41000	1.43000	-0.02000
2306	2.64000	2.64497	-0.00497	1.30000	1.29000	0.01000
2307	2.85000	2.85886	-0.00886	1.44000	1.45000	-0.01000
2308	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
2309	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
2310	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2311	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
2312	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
2313	2.81000	2.81829	-0.00829	1.42000	1.43000	-0.01000
2314	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
2315	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
2316	2.81000	2.81829	-0.00829	1.42000	1.43000	-0.01000
2317	2.91000	2.92435	-0.01435	1.48000	1.48000	0.00000
2318	2.96000	2.95931	0.00069	1.53000	1.51000	0.02000
2319	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2320	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
2321	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
2322	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
2323	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2324	2.64000	2.64497	-0.00497	1.30000	1.29000	0.01000
2325	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
2326	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
2327	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
2328	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
2329	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
2330	2.97000	2.95591	0.01409	1.53000	1.55000	-0.02000
2331	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
2332	2.73000	2.73180	-0.00180	1.36000	1.36000	0.00000
2333	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
2334	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
2335	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2336	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
2337	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
2338	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
2339	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
2340	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
2341	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
2342	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2343	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
2344	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
2345	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2346	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
2347	2.81000	2.81829	-0.00829	1.42000	1.43000	-0.01000
2348	2.93000	2.94551	-0.01551	1.50000	1.49000	0.01000
2349	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
2350	2.87000	2.88647	-0.01647	1.46000	1.46000	0.00000
2351	2.92000	2.92435	-0.00435	1.49000	1.48000	0.01000
2352	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
2353	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2354	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
2355	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
2356	2.78000	2.77478	0.00522	1.40000	1.40000	0.00000
2357	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2358	2.67000	2.69126	-0.02126	1.31000	1.33000	-0.02000
2359	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
2360	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2361	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2362	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
2363	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
2364	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2365	2.89000	2.88647	0.00353	1.47000	1.46000	0.01000
2366	2.74000	2.73180	0.00820	1.36000	1.36000	0.00000
2367	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
2368	2.70000	2.69126	0.00874	1.34000	1.33000	0.01000
2369	2.68000	2.69126	-0.01126	1.33000	1.33000	0.00000
2370	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
2371	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
2372	2.60000	2.61160	-0.01160	1.26000	1.27000	-0.01000
2373	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
2374	2.92000	2.92435	-0.00435	1.49000	1.48000	0.01000
2375	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
2376	2.89000	2.90048	-0.01048	1.48000	1.47000	0.01000
2377	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
2378	2.57000	2.57421	-0.00421	1.24000	1.31000	-0.07000
2379	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
2380	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
2381	2.85000	2.85886	-0.00886	1.44000	1.45000	-0.01000
2382	2.56000	2.57421	-0.01421	1.24000	1.31000	-0.07000
2383	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
2384	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
2385	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
2386	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2387	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
2388	2.84000	2.84731	-0.00731	1.44000	1.45000	-0.01000
2389	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
2390	2.75000	2.75872	-0.00872	1.38000	1.38000	0.00000
2391	2.87000	2.88647	-0.01647	1.46000	1.46000	0.00000
2392	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
2393	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
2394	2.74000	2.73180	0.00820	1.36000	1.36000	0.00000
2395	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
2396	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
2397	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
2398	2.66000	2.67167	-0.01167	1.31000	1.34000	-0.03000
2399	2.67000	2.69126	-0.02126	1.31000	1.33000	-0.02000
2400	2.98000	2.95591	0.02409	1.53000	1.55000	-0.02000
2401	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
2402	2.59000	2.62354	-0.03354	1.26000	1.34000	-0.08000
2403	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
2404	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
2405	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
2406	2.84000	2.84731	-0.00731	1.44000	1.45000	-0.01000
2407	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2408	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
2409	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
2410	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
2411	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
2412	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
2413	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
2414	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
2415	2.80000	2.81829	-0.01829	1.41000	1.43000	-0.02000
2416	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
2417	2.63000	2.68581	-0.05581	1.29000	1.43000	-0.14000
2418	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
2419	2.87000	2.88647	-0.01647	1.46000	1.46000	0.00000
2420	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
2421	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2422	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
2423	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
2424	2.65000	2.64497	0.00503	1.31000	1.29000	0.02000
2425	2.68000	2.69126	-0.01126	1.33000	1.33000	0.00000
2426	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
2427	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2428	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2429	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
2430	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
2431	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
2432	2.57000	2.57421	-0.00421	1.24000	1.31000	-0.07000
2433	2.84000	2.84731	-0.00731	1.43000	1.45000	-0.02000
2434	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
2435	2.85000	2.85886	-0.00886	1.44000	1.45000	-0.01000
2436	2.84000	2.85886	-0.01886	1.44000	1.45000	-0.01000
2437	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
2438	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
2439	2.89000	2.90048	-0.01048	1.47000	1.47000	0.00000
2440	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
2441	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
2442	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
2443	3.70000	3.57295	0.12705	2.05000	2.05000	0.00000
2444	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2445	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
2446	4.07000	4.06848	0.00152	2.31000	2.31000	0.00000
2447	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
2448	3.62000	3.58081	0.03919	1.99000	1.94000	0.05000
2449	3.82000	3.84833	-0.02833	2.14000	2.15000	-0.01000
2450	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
2451	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
2452	4.26000	4.21335	0.04665	2.45000	2.43000	0.02000
2453	3.75000	3.64563	0.10437	2.08000	2.08000	0.00000
2454	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
2455	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
2456	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
2457	3.72000	3.59472	0.12528	2.06000	2.07000	-0.01000
2458	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
2459	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
2460	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
2461	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
2462	4.09000	4.11037	-0.02037	2.33000	2.35000	-0.02000
2463	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
2464	4.11000	4.11967	-0.00967	2.35000	2.35000	0.00000
2465	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
2466	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
2467	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
2468	3.77000	3.75568	0.01432	2.09000	2.08000	0.01000
2469	3.85000	3.84593	0.00407	2.16000	2.15000	0.01000
2470	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
2471	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
2472	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2473	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
2474	3.85000	3.84593	0.00407	2.16000	2.15000	0.01000
2475	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
2476	3.70000	3.57295	0.12705	2.05000	2.05000	0.00000
2477	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
2478	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
2479	3.63000	3.65114	-0.02114	2.00000	1.96000	0.04000
2480	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
2481	3.89000	3.88847	0.00153	2.19000	2.18000	0.01000
2482	3.87000	3.86501	0.00499	2.17000	2.17000	0.00000
2483	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
2484	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
2485	3.86000	3.86501	-0.00501	2.16000	2.17000	-0.01000
2486	3.89000	3.88847	0.00153	2.18000	2.18000	0.00000
2487	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
2488	3.65000	3.65114	-0.00114	2.01000	1.96000	0.05000
2489	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2490	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
2491	3.86000	3.86501	-0.00501	2.17000	2.17000	0.00000
2492	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
2493	3.73000	3.59472	0.13528	2.07000	2.07000	0.00000
2494	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2495	4.16000	4.16756	-0.00756	2.38000	2.39000	-0.01000
2496	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
2497	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2498	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
2499	3.76000	3.64563	0.11437	2.09000	2.08000	0.01000
2500	3.85000	3.84593	0.00407	2.15000	2.15000	0.00000
2501	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2502	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
2503	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
2504	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
2505	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
2506	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
2507	3.82000	3.84833	-0.02833	2.13000	2.15000	-0.02000
2508	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
2509	3.67000	3.63211	0.03789	2.02000	1.98000	0.04000
2510	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
2511	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
2512	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2513	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
2514	3.89000	3.89546	-0.00546	2.19000	2.18000	0.01000
2515	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
2516	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
2517	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
2518	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
2519	3.73000	3.59472	0.13528	2.07000	2.07000	0.00000
2520	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
2521	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
2522	4.16000	4.16756	-0.00756	2.38000	2.39000	-0.01000
2523	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2524	4.00000	4.01426	-0.01426	2.27000	2.28000	-0.01000
2525	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
2526	3.93000	3.91570	0.01430	2.22000	2.20000	0.02000
2527	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
2528	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2529	4.13000	4.15778	-0.02778	2.36000	2.39000	-0.03000
2530	3.68000	3.53650	0.14350	2.03000	2.02000	0.01000
2531	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
2532	3.93000	3.91570	0.01430	2.22000	2.20000	0.02000
2533	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
2534	3.75000	3.64563	0.10437	2.08000	2.08000	0.00000
2535	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2536	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
2537	4.00000	4.01426	-0.01426	2.27000	2.28000	-0.01000
2538	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
2539	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
2540	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
2541	3.82000	3.84833	-0.02833	2.13000	2.15000	-0.02000
2542	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
2543	3.95000	3.93686	0.01314	2.22000	2.22000	0.00000
2544	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
2545	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
2546	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
2547	3.89000	3.88847	0.00153	2.19000	2.18000	0.01000
2548	4.04000	4.05663	-0.01663	2.30000	2.31000	-0.01000
2549	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
2550	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
2551	4.23000	4.21776	0.01224	2.44000	2.44000	0.00000
2552	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
2553	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
2554	4.04000	4.05663	-0.01663	2.30000	2.31000	-0.01000
2555	3.88000	3.88847	-0.00847	2.17000	2.18000	-0.01000
2556	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
2557	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
2558	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
2559	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
2560	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
2561	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
2562	3.81000	3.82863	-0.01863	2.12000	2.11000	0.01000
2563	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
2564	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
2565	3.81000	3.82863	-0.01863	2.12000	2.11000	0.01000
2566	3.98000	3.97204	0.00796	2.25000	2.26000	-0.01000
2567	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
2568	3.72000	3.59472	0.12528	2.06000	2.07000	-0.01000
2569	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
2570	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2571	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2572	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
2573	3.63000	3.65114	-0.02114	2.00000	1.96000	0.04000
2574	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
2575	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
2576	4.09000	4.11967	-0.02967	2.33000	2.35000	-0.02000
2577	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
2578	4.03000	4.02710	0.00290	2.28000	2.27000	0.01000
2579	3.70000	3.57295	0.12705	2.04000	2.05000	-0.01000
2580	3.75000	3.64563	0.10437	2.08000	2.08000	0.00000
2581	3.96000	3.95708	0.00292	2.23000	2.24000	-0.01000
2582	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
2583	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
2584	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2585	3.89000	3.88847	0.00153	2.18000	2.18000	0.00000
2586	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
2587	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2588	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
2589	3.89000	3.88847	0.00153	2.18000	2.18000	0.00000
2590	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
2591	3.65000	3.65114	-0.00114	2.01000	1.96000	0.05000
2592	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
2593	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
2594	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2595	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
2596	3.63000	3.65114	-0.02114	1.99000	1.96000	0.03000
2597	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2598	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
2599	3.78000	3.82492	-0.04492	2.11000	2.13000	-0.02000
2600	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
2601	4.04000	4.02710	0.01290	2.29000	2.27000	0.02000
2602	3.95000	3.95708	-0.00708	2.23000	2.24000	-0.01000
2603	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
2604	3.78000	3.82492	-0.04492	2.10000	2.13000	-0.03000
2605	3.84000	3.83208	0.00792	2.14000	2.14000	0.00000
2606	4.15000	4.16345	-0.01345	2.37000	2.39000	-0.02000
2607	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
2608	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
2609	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
2610	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
2611	3.87000	3.86501	0.00499	2.17000	2.17000	0.00000
2612	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
2613	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
2614	4.23000	4.21776	0.01224	2.43000	2.44000	-0.01000
2615	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
2616	4.19000	4.19572	-0.00572	2.41000	2.42000	-0.01000
2617	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
2618	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
2619	4.09000	4.07932	0.01068	2.33000	2.30000	0.03000
2620	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
2621	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2622	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
2623	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
2624	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
2625	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
2626	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
2627	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
2628	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
2629	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
2630	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
2631	4.15000	4.16345	-0.01345	2.37000	2.39000	-0.02000
2632	4.22000	4.22127	-0.00127	2.43000	2.44000	-0.01000
2633	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
2634	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
2635	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2636	4.14000	4.16345	-0.02345	2.36000	2.39000	-0.03000
2637	3.82000	3.84833	-0.02833	2.14000	2.15000	-0.01000
2638	4.09000	4.11967	-0.02967	2.33000	2.35000	-0.02000
2639	3.86000	3.84593	0.01407	2.16000	2.15000	0.01000
2640	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
2641	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2642	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
2643	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2644	3.86000	3.86501	-0.00501	2.16000	2.17000	-0.01000
2645	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
2646	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
2647	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
2648	4.07000	4.07932	-0.00932	2.32000	2.30000	0.02000
2649	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
2650	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
2651	4.11000	4.11967	-0.00967	2.34000	2.35000	-0.01000
2652	3.93000	3.91570	0.01430	2.22000	2.20000	0.02000
2653	3.70000	3.57295	0.12705	2.04000	2.05000	-0.01000
2654	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
2655	3.96000	3.97204	-0.01204	2.24000	2.26000	-0.02000
2656	3.87000	3.86501	0.00499	2.17000	2.17000	0.00000
2657	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
2658	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
2659	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
2660	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
2661	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2662	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
2663	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
2664	3.89000	3.89546	-0.00546	2.19000	2.18000	0.01000
2665	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2666	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
2667	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
2668	3.89000	3.88847	0.00153	2.18000	2.18000	0.00000
2669	3.91000	3.91570	-0.00570	2.20000	2.20000	0.00000
2670	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
2671	3.85000	3.84593	0.00407	2.16000	2.15000	0.01000
2672	4.22000	4.22127	-0.00127	2.43000	2.44000	-0.01000
2673	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
2674	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
2675	4.16000	4.16345	-0.00345	2.38000	2.39000	-0.01000
2676	3.85000	3.84593	0.00407	2.15000	2.15000	0.00000
2677	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
2678	4.11000	4.11967	-0.00967	2.35000	2.35000	0.00000
2679	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2680	3.74000	3.64563	0.09437	2.07000	2.08000	-0.01000
2681	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
2682	3.62000	3.61722	0.00278	1.98000	1.94000	0.04000
2683	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
2684	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
2685	3.89000	3.89546	-0.00546	2.19000	2.18000	0.01000
2686	3.95000	3.93686	0.01314	2.22000	2.22000	0.00000
2687	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
2688	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
2689	4.15000	4.16345	-0.01345	2.37000	2.39000	-0.02000
2690	3.94000	3.91570	0.02430	2.22000	2.20000	0.02000
2691	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
2692	4.25000	4.21776	0.03224	2.44000	2.44000	0.00000
2693	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
2694	3.75000	3.64563	0.10437	2.09000	2.08000	0.01000
2695	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2696	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
2697	3.68000	3.53650	0.14350	2.03000	2.02000	0.01000
2698	3.69000	3.57295	0.11705	2.04000	2.05000	-0.01000
2699	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
2700	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
2701	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
2702	3.71000	3.55979	0.15021	2.06000	2.05000	0.01000
2703	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2704	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
2705	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
2706	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
2707	4.09000	4.11037	-0.02037	2.33000	2.35000	-0.02000
2708	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2709	3.90000	3.89546	0.00454	2.19000	2.18000	0.01000
2710	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
2711	3.97000	3.97204	-0.00204	2.24000	2.26000	-0.02000
2712	4.16000	4.16756	-0.00756	2.38000	2.39000	-0.01000
2713	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
2714	4.26000	4.21335	0.04665	2.45000	2.43000	0.02000
2715	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
2716	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
2717	4.19000	4.19572	-0.00572	2.41000	2.42000	-0.01000
2718	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2719	3.82000	3.84833	-0.02833	2.14000	2.15000	-0.01000
2720	4.03000	4.02710	0.00290	2.28000	2.27000	0.01000
2721	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2722	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
2723	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
2724	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
2725	4.18000	4.16756	0.01244	2.39000	2.39000	0.00000
2726	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
2727	4.03000	4.02710	0.00290	2.28000	2.27000	0.01000
2728	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
2729	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
2730	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
2731	3.77000	3.75568	0.01432	2.09000	2.08000	0.01000
2732	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
2733	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
2734	3.67000	3.63211	0.03789	2.02000	1.98000	0.04000
2735	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2736	4.04000	4.05663	-0.01663	2.30000	2.31000	-0.01000
2737	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
2738	4.14000	4.16345	-0.02345	2.36000	2.39000	-0.03000
2739	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
2740	4.22000	4.22127	-0.00127	2.43000	2.44000	-0.01000
2741	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
2742	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
2743	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
2744	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
2745	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
2746	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
2747	4.68000	4.69500	-0.01500	3.07000	3.08000	-0.01000
2748	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
2749	4.72000	4.71259	0.00741	3.09000	3.09000	0.00000
2750	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
2751	4.41000	4.49330	-0.08330	2.95000	2.88000	0.07000
2752	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
2753	4.61000	4.60102	0.00898	3.03000	3.04000	-0.01000
2754	4.77000	4.77619	-0.00619	3.10000	3.10000	0.00000
2755	4.35000	4.43096	-0.08096	2.92000	2.87000	0.05000
2756	4.35000	4.38734	-0.03734	2.92000	2.86000	0.06000
2757	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
2758	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
2759	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
2760	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
2761	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
2762	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
2763	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
2764	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
2765	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
2766	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
2767	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
2768	4.43000	4.49330	-0.06330	2.95000	2.88000	0.07000
2769	4.41000	4.49330	-0.08330	2.95000	2.88000	0.07000
2770	4.39000	4.43096	-0.04096	2.94000	2.87000	0.07000
2771	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
2772	4.34000	4.38734	-0.04734	2.92000	2.86000	0.06000
2773	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
2774	4.61000	4.60102	0.00898	3.03000	3.04000	-0.01000
2775	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
2776	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
2777	4.79000	4.77293	0.01707	3.11000	3.11000	0.00000
2778	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
2779	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
2780	4.58000	4.59934	-0.01934	3.02000	2.99000	0.03000
2781	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
2782	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
2783	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
2784	4.34000	4.38734	-0.04734	2.92000	2.86000	0.06000
2785	4.52000	4.50459	0.01541	3.00000	3.00000	0.00000
2786	4.83000	4.84097	-0.01097	3.13000	3.11000	0.02000
2787	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
2788	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
2789	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
2790	4.61000	4.60102	0.00898	3.04000	3.04000	0.00000
2791	4.37000	4.43096	-0.06096	2.93000	2.87000	0.06000
2792	4.54000	4.55744	-0.01744	3.00000	2.99000	0.01000
2793	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
2794	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
2795	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
2796	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
2797	4.59000	4.60102	-0.01102	3.02000	3.04000	-0.02000
2798	4.75000	4.77619	-0.02619	3.10000	3.10000	0.00000
2799	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
2800	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
2801	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
2802	4.83000	4.84097	-0.01097	3.13000	3.11000	0.02000
2803	4.39000	4.43096	-0.04096	2.94000	2.87000	0.07000
2804	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
2805	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
2806	4.54000	4.55744	-0.01744	3.01000	2.99000	0.02000
2807	4.66000	4.68847	-0.02847	3.06000	3.02000	0.04000
2808	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
2809	4.73000	4.74345	-0.01345	3.09000	3.06000	0.03000
2810	4.33000	4.38734	-0.05734	2.91000	2.86000	0.05000
2811	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
2812	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
2813	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
2814	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
2815	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
2816	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
2817	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
2818	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
2819	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
2820	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
2821	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
2822	4.77000	4.77619	-0.00619	3.10000	3.10000	0.00000
2823	4.73000	4.74345	-0.01345	3.09000	3.06000	0.03000
2824	4.54000	4.50459	0.03541	3.00000	3.00000	0.00000
2825	4.77000	4.77293	-0.00293	3.11000	3.11000	0.00000
2826	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
2827	4.68000	4.69500	-0.01500	3.06000	3.08000	-0.02000
2828	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
2829	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
2830	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
2831	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
2832	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
2833	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
2834	4.33000	4.38734	-0.05734	2.91000	2.86000	0.05000
2835	4.74000	4.74345	-0.00345	3.09000	3.06000	0.03000
2836	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
2837	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
2838	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
2839	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
2840	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
2841	5.38000	5.15255	0.22745	2.96000	2.89000	0.07000
2842	5.60000	5.59280	0.00720	3.07000	3.06000	0.01000
2843	5.80000	5.74573	0.05427	3.17000	3.14000	0.03000
2844	5.70000	5.71082	-0.01082	3.12000	3.13000	-0.01000
2845	4.17000	4.14840	0.02160	2.35000	2.35000	0.00000
2846	3.74000	3.74169	-0.00169	2.14000	2.13000	0.01000
2847	5.42000	4.98347	0.43653	2.99000	2.79000	0.20000
2848	6.08000	6.09032	-0.01032	3.32000	3.31000	0.01000
2849	3.99000	3.98864	0.00136	2.27000	2.26000	0.01000
2850	4.84000	4.85753	-0.01753	2.69000	2.70000	-0.01000
2851	5.51000	5.05520	0.45480	3.03000	2.85000	0.18000
2852	5.63000	5.59414	0.03586	3.09000	3.09000	0.00000
2853	5.54000	5.49567	0.04433	3.04000	3.03000	0.01000
2854	5.28000	5.32415	-0.04415	2.91000	2.92000	-0.01000
2855	4.84000	4.85753	-0.01753	2.69000	2.70000	-0.01000
2856	5.86000	5.87984	-0.01984	3.21000	3.21000	0.00000
2857	4.67000	4.64682	0.02318	2.61000	2.59000	0.02000
2858	5.34000	5.32415	0.01585	2.94000	2.92000	0.02000
2859	4.75000	4.72642	0.02358	2.65000	2.63000	0.02000
2860	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
2861	4.44000	4.43813	0.00187	2.49000	2.49000	0.00000
2862	5.15000	5.14667	0.00333	2.85000	2.84000	0.01000
2863	3.71000	3.70570	0.00430	2.12000	2.12000	0.00000
2864	6.23000	6.26162	-0.03162	3.39000	3.41000	-0.02000
2865	3.73000	3.70570	0.02430	2.13000	2.12000	0.01000
2866	6.12000	6.11131	0.00869	3.34000	3.33000	0.01000
2867	6.34000	6.33755	0.00245	3.45000	3.45000	0.00000
2868	4.62000	4.64682	-0.02682	2.58000	2.59000	-0.01000
2869	3.86000	3.86444	-0.00444	2.20000	2.19000	0.01000
2870	4.64000	4.64682	-0.00682	2.59000	2.59000	0.00000
2871	3.74000	3.74169	-0.00169	2.14000	2.13000	0.01000
2872	5.28000	5.32415	-0.04415	2.92000	2.92000	0.00000
2873	5.82000	5.83507	-0.01507	3.18000	3.20000	-0.02000
2874	3.92000	3.90499	0.01501	2.23000	2.22000	0.01000
2875	4.17000	4.14840	0.02160	2.36000	2.35000	0.01000
2876	3.69000	3.70570	-0.01570	2.12000	2.12000	0.00000
2877	3.75000	3.78596	-0.03596	2.15000	2.15000	0.00000
2878	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
2879	3.63000	3.61295	0.01705	2.08000	2.09000	-0.01000
2880	5.47000	5.34039	0.12961	3.01000	2.94000	0.07000
2881	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
2882	5.79000	5.74573	0.04427	3.17000	3.14000	0.03000
2883	3.61000	3.61295	-0.00295	2.07000	2.09000	-0.02000
2884	5.04000	5.02652	0.01348	2.79000	2.78000	0.01000
2885	5.76000	5.77863	-0.01863	3.15000	3.17000	-0.02000
2886	5.30000	5.32415	-0.02415	2.93000	2.92000	0.01000
2887	5.71000	5.38604	0.32396	3.13000	2.97000	0.16000
2888	4.56000	4.56824	-0.00824	2.55000	2.55000	0.00000
2889	4.98000	5.02652	-0.04652	2.76000	2.78000	-0.02000
2890	5.81000	5.74573	0.06427	3.18000	3.14000	0.04000
2891	4.11000	4.11581	-0.00581	2.33000	2.33000	0.00000
2892	6.12000	6.11131	0.00869	3.34000	3.33000	0.01000
2893	4.19000	4.19604	-0.00604	2.36000	2.37000	-0.01000
2894	6.09000	6.11131	-0.02131	3.32000	3.33000	-0.01000
2895	5.96000	5.96332	-0.00332	3.25000	3.25000	0.00000
2896	5.95000	5.96332	-0.01332	3.25000	3.25000	0.00000
2897	4.52000	4.51713	0.00287	2.53000	2.53000	0.00000
2898	5.13000	5.11096	0.01904	2.84000	2.82000	0.02000
2899	6.26000	6.26162	-0.00162	3.41000	3.41000	0.00000
2900	4.41000	4.43813	-0.02813	2.48000	2.49000	-0.01000
2901	6.16000	6.18006	-0.02006	3.36000	3.36000	0.00000
2902	3.85000	3.86444	-0.01444	2.20000	2.19000	0.01000
2903	4.24000	4.22741	0.01259	2.39000	2.39000	0.00000
2904	6.21000	6.18521	0.02479	3.38000	3.37000	0.01000
2905	4.85000	4.85753	-0.00753	2.70000	2.70000	0.00000
2906	3.65000	3.66260	-0.01260	2.10000	2.10000	0.00000
2907	6.59000	6.58697	0.00303	3.57000	3.57000	0.00000
2908	6.20000	6.18521	0.01479	3.37000	3.37000	0.00000
2909	6.10000	6.11131	-0.01131	3.33000	3.33000	0.00000
2910	5.61000	5.59280	0.01720	3.08000	3.06000	0.02000
2911	5.43000	4.98347	0.44653	2.99000	2.79000	0.20000
2912	5.92000	5.89326	0.02674	3.24000	3.23000	0.01000
2913	6.40000	6.40819	-0.00819	3.48000	3.49000	-0.01000
2914	6.08000	6.09032	-0.01032	3.31000	3.31000	0.00000
2915	6.52000	6.53119	-0.01119	3.54000	3.55000	-0.01000
2916	3.94000	3.94407	-0.00407	2.24000	2.24000	0.00000
2917	6.50000	6.47338	0.02662	3.53000	3.52000	0.01000
2918	5.95000	5.96332	-0.01332	3.25000	3.25000	0.00000
2919	5.39000	5.15255	0.23745	2.97000	2.89000	0.08000
2920	4.82000	4.80904	0.01096	2.68000	2.68000	0.00000
2921	3.50000	3.53650	-0.03650	2.01000	2.02000	-0.01000
2922	4.11000	4.11883	-0.00883	2.42000	2.41000	0.01000
2923	4.60000	4.62982	-0.02982	2.75000	2.76000	-0.01000
2924	3.77000	3.72751	0.04249	2.20000	2.18000	0.02000
2925	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
2926	4.05000	4.04776	0.00224	2.39000	2.39000	0.00000
2927	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
2928	4.39000	4.36978	0.02022	2.61000	2.60000	0.01000
2929	4.26000	4.26077	-0.00077	2.52000	2.53000	-0.01000
2930	4.36000	4.36978	-0.00978	2.59000	2.60000	-0.01000
2931	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
2932	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
2933	3.57000	3.59472	-0.02472	2.06000	2.07000	-0.01000
2934	3.39000	3.44408	-0.05408	1.94000	1.92000	0.02000
2935	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
2936	4.37000	4.36978	0.00022	2.60000	2.60000	0.00000
2937	4.29000	4.31150	-0.02150	2.54000	2.55000	-0.01000
2938	4.29000	4.31150	-0.02150	2.54000	2.55000	-0.01000
2939	3.92000	3.91276	0.00724	2.29000	2.27000	0.02000
2940	4.49000	4.46369	0.02631	2.67000	2.66000	0.01000
2941	4.49000	4.52115	-0.03115	2.68000	2.68000	0.00000
2942	3.99000	3.99321	-0.00321	2.34000	2.36000	-0.02000
2943	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
2944	4.50000	4.52115	-0.02115	2.68000	2.68000	0.00000
2945	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
2946	3.92000	3.91276	0.00724	2.30000	2.27000	0.03000
2947	3.79000	3.81059	-0.02059	2.21000	2.22000	-0.01000
2948	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
2949	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
2950	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
2951	3.79000	3.81059	-0.02059	2.21000	2.22000	-0.01000
2952	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
2953	4.24000	4.23776	0.00224	2.51000	2.51000	0.00000
2954	4.13000	4.17054	-0.04054	2.44000	2.45000	-0.01000
2955	3.80000	3.81059	-0.01059	2.22000	2.22000	0.00000
2956	4.72000	4.72910	-0.00910	2.83000	2.87000	-0.04000
2957	3.88000	3.91276	-0.03276	2.27000	2.27000	0.00000
2958	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
2959	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
2960	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
2961	4.37000	4.36978	0.00022	2.59000	2.60000	-0.01000
2962	3.41000	3.44408	-0.03408	1.95000	1.92000	0.03000
2963	4.54000	4.51435	0.02565	2.71000	2.69000	0.02000
2964	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
2965	3.83000	3.86973	-0.03973	2.24000	2.24000	0.00000
2966	3.85000	3.86973	-0.01973	2.25000	2.24000	0.01000
2967	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
2968	4.36000	4.36978	-0.00978	2.59000	2.60000	-0.01000
2969	3.53000	3.57295	-0.04295	2.04000	2.05000	-0.01000
2970	4.60000	4.62982	-0.02982	2.75000	2.76000	-0.01000
2971	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
2972	4.62000	4.62598	-0.00598	2.77000	2.76000	0.01000
2973	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
2974	3.72000	3.65546	0.06454	2.16000	2.13000	0.03000
2975	4.47000	4.46369	0.00631	2.67000	2.66000	0.01000
2976	4.71000	4.71455	-0.00455	2.82000	2.90000	-0.08000
2977	4.72000	4.72910	-0.00910	2.83000	2.87000	-0.04000
2978	4.43000	4.41625	0.01375	2.64000	2.63000	0.01000
2979	3.50000	3.53650	-0.03650	2.01000	2.02000	-0.01000
2980	3.84000	3.86973	-0.02973	2.24000	2.24000	0.00000
2981	3.77000	3.72751	0.04249	2.19000	2.18000	0.01000
2982	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
2983	4.03000	3.99321	0.03679	2.37000	2.36000	0.01000
2984	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
2985	4.28000	4.26077	0.01923	2.54000	2.53000	0.01000
2986	4.04000	4.04776	-0.00776	2.38000	2.39000	-0.01000
2987	4.62000	4.62598	-0.00598	2.76000	2.76000	0.00000
2988	4.72000	4.72910	-0.00910	2.83000	2.87000	-0.04000
2989	4.03000	4.03127	-0.00127	2.37000	2.43000	-0.06000
2990	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
2991	3.88000	3.91276	-0.03276	2.27000	2.27000	0.00000
2992	4.58000	4.56886	0.01114	2.74000	2.72000	0.02000
2993	4.20000	4.19155	0.00845	2.48000	2.48000	0.00000
2994	4.33000	4.32012	0.00988	2.57000	2.57000	0.00000
2995	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
2996	3.43000	3.48908	-0.05908	1.97000	1.98000	-0.01000
2997	4.55000	4.57508	-0.02508	2.72000	2.72000	0.00000
2998	4.37000	4.36978	0.00022	2.60000	2.60000	0.00000
2999	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
3000	3.68000	3.65546	0.02454	2.14000	2.13000	0.01000
3001	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
3002	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
3003	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
3004	3.70000	3.65546	0.04454	2.14000	2.13000	0.01000
3005	4.46000	4.46369	-0.00369	2.66000	2.66000	0.00000
3006	4.68000	4.68175	-0.00175	2.80000	2.81000	-0.01000
3007	4.08000	4.04776	0.03224	2.40000	2.39000	0.01000
3008	4.28000	4.26077	0.01923	2.53000	2.53000	0.00000
3009	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
3010	4.31000	4.32012	-0.01012	2.55000	2.57000	-0.02000
3011	3.70000	3.65546	0.04454	2.15000	2.13000	0.02000
3012	4.24000	4.26077	-0.02077	2.51000	2.53000	-0.02000
3013	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
3014	3.46000	3.48908	-0.02908	1.99000	1.98000	0.01000
3015	4.57000	4.56886	0.00114	2.73000	2.72000	0.01000
3016	4.25000	4.26077	-0.01077	2.52000	2.53000	-0.01000
3017	4.22000	4.19155	0.02845	2.50000	2.48000	0.02000
3018	4.49000	4.46369	0.02631	2.68000	2.66000	0.02000
3019	3.76000	3.72751	0.03249	2.19000	2.18000	0.01000
3020	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
3021	3.39000	3.44408	-0.05408	1.94000	1.92000	0.02000
3022	4.01000	3.99321	0.01679	2.35000	2.36000	-0.01000
3023	3.86000	3.86973	-0.00973	2.26000	2.24000	0.02000
3024	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
3025	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
3026	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
3027	4.11000	4.11883	-0.00883	2.42000	2.41000	0.01000
3028	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
3029	4.01000	3.99321	0.01679	2.36000	2.36000	0.00000
3030	4.56000	4.56886	-0.00886	2.72000	2.72000	0.00000
3031	4.32000	4.32012	-0.00012	2.56000	2.57000	-0.01000
3032	3.89000	3.91276	-0.02276	2.28000	2.27000	0.01000
3033	4.51000	4.51435	-0.00435	2.69000	2.69000	0.00000
3034	4.47000	4.46369	0.00631	2.67000	2.66000	0.01000
3035	3.52000	3.57295	-0.05295	2.03000	2.05000	-0.02000
3036	3.64000	3.61499	0.02501	2.11000	2.09000	0.02000
3037	3.72000	3.72751	-0.00751	2.16000	2.18000	-0.02000
3038	4.72000	4.72910	-0.00910	2.83000	2.87000	-0.04000
3039	3.40000	3.44408	-0.04408	1.94000	1.92000	0.02000
3040	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
3041	4.12000	4.01998	0.10002	2.18000	2.16000	0.02000
3042	3.86000	3.88152	-0.02152	2.03000	2.01000	0.02000
3043	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
3044	4.07000	3.65295	0.41705	2.15000	2.10000	0.05000
3045	3.17000	3.14498	0.02502	1.62000	1.62000	0.00000
3046	4.24000	4.08215	0.15785	2.25000	2.24000	0.01000
3047	4.32000	4.32122	-0.00122	2.29000	2.27000	0.02000
3048	3.41000	3.35847	0.05153	1.76000	1.76000	0.00000
3049	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
3050	3.77000	3.77884	-0.00884	1.98000	1.99000	-0.01000
3051	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
3052	5.21000	5.24298	-0.03298	2.81000	2.82000	-0.01000
3053	3.77000	3.74538	0.02462	1.98000	1.97000	0.01000
3054	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
3055	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
3056	4.90000	4.88402	0.01598	2.63000	2.62000	0.01000
3057	3.26000	3.26504	-0.00504	1.68000	1.68000	0.00000
3058	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
3059	4.45000	4.49749	-0.04749	2.37000	2.35000	0.02000
3060	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
3061	4.10000	4.01998	0.08002	2.17000	2.16000	0.01000
3062	2.92000	2.91744	0.00256	1.48000	1.49000	-0.01000
3063	3.16000	3.14498	0.01502	1.62000	1.62000	0.00000
3064	3.74000	3.77884	-0.03884	1.96000	1.99000	-0.03000
3065	5.27000	5.30115	-0.03115	2.85000	2.85000	0.00000
3066	3.30000	3.30569	-0.00569	1.70000	1.71000	-0.01000
3067	3.84000	3.88152	-0.04152	2.01000	2.01000	0.00000
3068	5.37000	5.36507	0.00493	2.91000	2.91000	0.00000
3069	4.64000	4.64747	-0.00747	2.48000	2.48000	0.00000
3070	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
3071	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
3072	4.27000	4.32122	-0.05122	2.26000	2.27000	-0.01000
3073	3.36000	3.33463	0.02537	1.74000	1.73000	0.01000
3074	4.55000	4.52667	0.02333	2.43000	2.43000	0.00000
3075	3.93000	3.90888	0.02112	2.07000	2.07000	0.00000
3076	3.84000	3.88152	-0.04152	2.02000	2.01000	0.01000
3077	3.59000	3.61722	-0.02722	1.87000	1.94000	-0.07000
3078	2.92000	2.91744	0.00256	1.48000	1.49000	-0.01000
3079	5.11000	5.12389	-0.01389	2.75000	2.76000	-0.01000
3080	4.54000	4.52667	0.01333	2.42000	2.43000	-0.01000
3081	2.90000	2.91744	-0.01744	1.47000	1.49000	-0.02000
3082	3.04000	3.07140	-0.03140	1.55000	1.56000	-0.01000
3083	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
3084	3.76000	3.77884	-0.01884	1.97000	1.99000	-0.02000
3085	4.01000	3.78479	0.22521	2.12000	2.09000	0.03000
3086	4.15000	3.99914	0.15086	2.20000	2.18000	0.02000
3087	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
3088	3.07000	3.07367	-0.00367	1.57000	1.58000	-0.01000
3089	4.33000	3.81358	0.51642	2.30000	2.24000	0.06000
3090	4.11000	4.01998	0.09002	2.17000	2.16000	0.01000
3091	4.45000	4.49749	-0.04749	2.37000	2.35000	0.02000
3092	4.70000	4.72147	-0.02147	2.52000	2.52000	0.00000
3093	4.06000	3.65295	0.40705	2.15000	2.10000	0.05000
3094	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
3095	4.92000	4.94795	-0.02795	2.64000	2.64000	0.00000
3096	4.78000	4.72903	0.05097	2.56000	2.62000	-0.06000
3097	3.26000	3.26504	-0.00504	1.68000	1.68000	0.00000
3098	4.18000	3.94681	0.23319	2.21000	2.19000	0.02000
3099	4.44000	4.49749	-0.05749	2.37000	2.35000	0.02000
3100	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
3101	4.49000	4.49247	-0.00247	2.40000	2.39000	0.01000
3102	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
3103	3.92000	3.94732	-0.02732	2.06000	2.05000	0.01000
3104	3.09000	3.08741	0.00259	1.58000	1.58000	0.00000
3105	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
3106	3.29000	3.30569	-0.01569	1.69000	1.71000	-0.02000
3107	5.15000	5.13744	0.01256	2.77000	2.78000	-0.01000
3108	5.20000	5.20252	-0.00252	2.80000	2.81000	-0.01000
3109	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
3110	4.97000	4.97951	-0.00951	2.67000	2.68000	-0.01000
3111	4.76000	4.72903	0.03097	2.55000	2.62000	-0.07000
3112	4.97000	4.97951	-0.00951	2.67000	2.68000	-0.01000
3113	2.99000	3.00280	-0.01280	1.52000	1.52000	0.00000
3114	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
3115	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
3116	4.28000	4.32122	-0.04122	2.27000	2.27000	0.00000
3117	3.62000	3.58081	0.03919	1.89000	1.94000	-0.05000
3118	3.97000	4.00324	-0.03324	2.09000	2.10000	-0.01000
3119	4.94000	4.92462	0.01538	2.65000	2.65000	0.00000
3120	5.40000	5.39312	0.00688	2.92000	2.91000	0.01000
3121	3.37000	3.33463	0.03537	1.74000	1.73000	0.01000
3122	3.75000	3.77884	-0.02884	1.96000	1.99000	-0.03000
3123	4.90000	4.88402	0.01598	2.63000	2.62000	0.01000
3124	5.27000	5.30115	-0.03115	2.85000	2.85000	0.00000
3125	4.25000	4.08215	0.16785	2.25000	2.24000	0.01000
3126	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
3127	4.14000	3.99914	0.14086	2.19000	2.18000	0.01000
3128	4.73000	4.43096	0.29904	2.53000	2.87000	-0.34000
3129	3.37000	3.33463	0.03537	1.74000	1.73000	0.01000
3130	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
3131	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
3132	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
3133	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
3134	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
3135	3.87000	3.94732	-0.07732	2.04000	2.05000	-0.01000
3136	4.14000	3.99914	0.14086	2.19000	2.18000	0.01000
3137	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
3138	4.06000	4.03421	0.02579	2.14000	2.13000	0.01000
3139	3.66000	3.65114	0.00886	1.91000	1.96000	-0.05000
3140	5.27000	5.30115	-0.03115	2.85000	2.85000	0.00000
3141	4.86000	4.83903	0.02097	2.61000	2.60000	0.01000
3142	5.14000	5.13744	0.00256	2.77000	2.78000	-0.01000
3143	3.22000	3.20240	0.01760	1.65000	1.65000	0.00000
3144	3.74000	3.77884	-0.03884	1.96000	1.99000	-0.03000
3145	4.00000	3.78479	0.21521	2.11000	2.09000	0.02000
3146	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
3147	3.99000	4.00324	-0.01324	2.10000	2.10000	0.00000
3148	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
3149	4.22000	4.01622	0.20378	2.23000	2.22000	0.01000
3150	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
3151	3.40000	3.35847	0.04153	1.76000	1.76000	0.00000
3152	5.01000	4.97207	0.03793	2.69000	2.68000	0.01000
3153	5.33000	5.35150	-0.02150	2.88000	2.88000	0.00000
3154	3.62000	3.58081	0.03919	1.89000	1.94000	-0.05000
3155	4.38000	4.34360	0.03640	2.33000	2.33000	0.00000
3156	3.21000	3.20240	0.00760	1.65000	1.65000	0.00000
3157	3.12000	3.08741	0.03259	1.60000	1.58000	0.02000
3158	3.26000	3.24415	0.01585	1.68000	1.67000	0.01000
3159	4.43000	4.49749	-0.06749	2.36000	2.35000	0.01000
3160	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
3161	4.27000	4.32122	-0.05122	2.26000	2.27000	-0.01000
3162	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
3163	5.38000	5.36507	0.01493	2.91000	2.91000	0.00000
3164	4.46000	4.49749	-0.03749	2.37000	2.35000	0.02000
3165	4.14000	3.99914	0.14086	2.19000	2.18000	0.01000
3166	3.89000	3.94732	-0.05732	2.04000	2.05000	-0.01000
3167	4.03000	4.03421	-0.00421	2.13000	2.13000	0.00000
3168	3.36000	3.33463	0.02537	1.74000	1.73000	0.01000
3169	3.76000	3.77884	-0.01884	1.97000	1.99000	-0.02000
3170	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
3171	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
3172	4.26000	4.08215	0.17785	2.26000	2.24000	0.02000
3173	5.11000	5.07588	0.03412	2.75000	2.74000	0.01000
3174	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
3175	4.74000	4.43096	0.30904	2.54000	2.87000	-0.33000
3176	3.46000	3.44538	0.01462	1.80000	1.77000	0.03000
3177	4.35000	4.33905	0.01095	2.31000	2.32000	-0.01000
3178	3.55000	3.53487	0.01513	1.84000	1.89000	-0.05000
3179	4.88000	4.88402	-0.00402	2.62000	2.62000	0.00000
3180	4.68000	4.72147	-0.04147	2.51000	2.52000	-0.01000
3181	5.18000	5.18194	-0.00194	2.79000	2.79000	0.00000
3182	3.29000	3.30569	-0.01569	1.70000	1.71000	-0.01000
3183	5.42000	5.42545	-0.00545	2.93000	2.96000	-0.03000
3184	4.65000	4.64747	0.00253	2.48000	2.48000	0.00000
3185	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
3186	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
3187	3.67000	3.63211	0.03789	1.92000	1.98000	-0.06000
3188	3.14000	3.14498	-0.00498	1.61000	1.62000	-0.01000
3189	4.32000	3.81358	0.50642	2.30000	2.24000	0.06000
3190	5.37000	5.36507	0.00493	2.91000	2.91000	0.00000
3191	3.89000	3.94732	-0.05732	2.05000	2.05000	0.00000
3192	3.62000	3.58081	0.03919	1.89000	1.94000	-0.05000
3193	4.33000	4.33905	-0.00905	2.30000	2.32000	-0.02000
3194	5.20000	5.20252	-0.00252	2.81000	2.81000	0.00000
3195	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
3196	5.20000	5.20252	-0.00252	2.81000	2.81000	0.00000
3197	3.98000	4.00324	-0.02324	2.10000	2.10000	0.00000
3198	4.66000	4.69769	-0.03769	2.49000	2.45000	0.04000
3199	4.65000	4.64747	0.00253	2.49000	2.48000	0.01000
3200	3.90000	3.94732	-0.04732	2.05000	2.05000	0.00000
3201	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
3202	4.54000	4.51435	0.02565	2.71000	2.69000	0.02000
3203	3.79000	3.81059	-0.02059	2.21000	2.22000	-0.01000
3204	4.37000	4.36978	0.00022	2.60000	2.60000	0.00000
3205	4.40000	4.42227	-0.02227	2.62000	2.62000	0.00000
3206	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
3207	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
3208	3.77000	3.72751	0.04249	2.20000	2.18000	0.02000
3209	4.26000	4.26077	-0.00077	2.53000	2.53000	0.00000
3210	3.74000	3.72751	0.01249	2.17000	2.18000	-0.01000
3211	4.62000	4.62598	-0.00598	2.77000	2.76000	0.01000
3212	4.13000	4.11883	0.01117	2.43000	2.41000	0.02000
3213	4.33000	4.32012	0.00988	2.57000	2.57000	0.00000
3214	4.17000	4.15790	0.01210	2.47000	2.44000	0.03000
3215	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
3216	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
3217	4.25000	4.26077	-0.01077	2.52000	2.53000	-0.01000
3218	3.72000	3.65546	0.06454	2.16000	2.13000	0.03000
3219	3.70000	3.65546	0.04454	2.15000	2.13000	0.02000
3220	4.39000	4.42227	-0.03227	2.61000	2.62000	-0.01000
3221	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
3222	4.19000	4.20724	-0.01724	2.47000	2.47000	0.00000
3223	4.52000	4.51435	0.00565	2.69000	2.69000	0.00000
3224	4.52000	4.51435	0.00565	2.70000	2.69000	0.01000
3225	4.17000	4.15790	0.01210	2.46000	2.44000	0.02000
3226	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
3227	4.10000	4.11883	-0.01883	2.42000	2.41000	0.01000
3228	3.98000	3.95308	0.02692	2.33000	2.32000	0.01000
3229	4.14000	4.15790	-0.01790	2.45000	2.44000	0.01000
3230	4.57000	4.56886	0.00114	2.73000	2.72000	0.01000
3231	4.50000	4.52115	-0.02115	2.68000	2.68000	0.00000
3232	3.85000	3.86973	-0.01973	2.25000	2.24000	0.01000
3233	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
3234	4.01000	3.99321	0.01679	2.35000	2.36000	-0.01000
3235	4.49000	4.52115	-0.03115	2.68000	2.68000	0.00000
3236	3.41000	3.44408	-0.03408	1.95000	1.92000	0.03000
3237	4.59000	4.56886	0.02114	2.75000	2.72000	0.03000
3238	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
3239	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
3240	3.85000	3.86973	-0.01973	2.25000	2.24000	0.01000
3241	4.07000	4.04776	0.02224	2.40000	2.39000	0.01000
3242	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
3243	4.24000	4.26077	-0.02077	2.51000	2.53000	-0.02000
3244	3.67000	3.61499	0.05501	2.12000	2.09000	0.03000
3245	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
3246	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
3247	3.64000	3.61499	0.02501	2.11000	2.09000	0.02000
3248	4.50000	4.51435	-0.01435	2.69000	2.69000	0.00000
3249	4.16000	4.15790	0.00210	2.45000	2.44000	0.01000
3250	3.79000	3.81059	-0.02059	2.20000	2.22000	-0.02000
3251	4.46000	4.46369	-0.00369	2.65000	2.66000	-0.01000
3252	3.62000	3.59472	0.02528	2.09000	2.07000	0.02000
3253	3.49000	3.53650	-0.04650	2.00000	2.02000	-0.02000
3254	3.63000	3.61499	0.01501	2.10000	2.09000	0.01000
3255	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
3256	3.70000	3.65546	0.04454	2.15000	2.13000	0.02000
3257	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
3258	4.03000	4.03127	-0.00127	2.37000	2.43000	-0.06000
3259	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
3260	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
3261	4.04000	4.04776	-0.00776	2.37000	2.39000	-0.02000
3262	4.08000	4.04776	0.03224	2.40000	2.39000	0.01000
3263	3.98000	3.99321	-0.01321	2.34000	2.36000	-0.02000
3264	3.50000	3.53650	-0.03650	2.02000	2.02000	0.00000
3265	4.17000	4.15790	0.01210	2.46000	2.44000	0.02000
3266	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
3267	4.49000	4.52115	-0.03115	2.68000	2.68000	0.00000
3268	3.46000	3.39869	0.06131	1.99000	2.01000	-0.02000
3269	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
3270	3.76000	3.72751	0.03249	2.19000	2.18000	0.01000
3271	3.56000	3.57295	-0.01295	2.06000	2.05000	0.01000
3272	4.54000	4.51435	0.02565	2.71000	2.69000	0.02000
3273	4.53000	4.51435	0.01565	2.71000	2.69000	0.02000
3274	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
3275	3.87000	3.86973	0.00027	2.26000	2.24000	0.02000
3276	4.46000	4.46369	-0.00369	2.65000	2.66000	-0.01000
3277	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
3278	4.43000	4.41625	0.01375	2.64000	2.63000	0.01000
3279	4.35000	4.36978	-0.01978	2.58000	2.60000	-0.02000
3280	3.46000	3.48908	-0.02908	1.99000	1.98000	0.01000
3281	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
3282	3.51000	3.53650	-0.02650	2.02000	2.02000	0.00000
3283	3.72000	3.65546	0.06454	2.16000	2.13000	0.03000
3284	4.07000	4.04776	0.02224	2.39000	2.39000	0.00000
3285	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
3286	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
3287	3.42000	3.48908	-0.06908	1.96000	1.98000	-0.02000
3288	4.22000	4.19155	0.02845	2.50000	2.48000	0.02000
3289	4.37000	4.36978	0.00022	2.59000	2.60000	-0.01000
3290	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
3291	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
3292	4.34000	4.32012	0.01988	2.57000	2.57000	0.00000
3293	3.62000	3.61499	0.00501	2.09000	2.09000	0.00000
3294	3.47000	3.53650	-0.06650	1.99000	2.02000	-0.03000
3295	4.55000	4.57508	-0.02508	2.72000	2.72000	0.00000
3296	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
3297	3.98000	3.95308	0.02692	2.33000	2.32000	0.01000
3298	3.77000	3.84962	-0.07962	2.20000	2.19000	0.01000
3299	3.98000	3.97323	0.00677	2.34000	2.39000	-0.05000
3300	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
3301	3.50000	3.53650	-0.03650	2.02000	2.02000	0.00000
3302	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
3303	4.57000	4.56886	0.00114	2.73000	2.72000	0.01000
3304	4.07000	4.04776	0.02224	2.39000	2.39000	0.00000
3305	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
3306	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
3307	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
3308	3.40000	3.44408	-0.04408	1.95000	1.92000	0.03000
3309	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
3310	3.58000	3.59472	-0.01472	2.07000	2.07000	0.00000
3311	3.41000	3.34104	0.06896	1.96000	1.97000	-0.01000
3312	3.64000	3.61499	0.02501	2.10000	2.09000	0.01000
3313	4.58000	4.56886	0.01114	2.74000	2.72000	0.02000
3314	4.42000	4.41625	0.00375	2.63000	2.63000	0.00000
3315	4.25000	4.26077	-0.01077	2.52000	2.53000	-0.01000
3316	3.77000	3.72751	0.04249	2.20000	2.18000	0.02000
3317	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
3318	3.39000	3.44408	-0.05408	1.94000	1.92000	0.02000
3319	4.31000	4.32012	-0.01012	2.56000	2.57000	-0.01000
3320	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
3321	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
3322	3.46000	3.48908	-0.02908	1.99000	1.98000	0.01000
3323	4.22000	4.19155	0.02845	2.49000	2.48000	0.01000
3324	3.67000	3.61499	0.05501	2.12000	2.09000	0.03000
3325	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
3326	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
3327	3.98000	3.99321	-0.01321	2.34000	2.36000	-0.02000
3328	4.28000	4.26077	0.01923	2.54000	2.53000	0.01000
3329	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
3330	3.44000	3.48908	-0.04908	1.97000	1.98000	-0.01000
3331	4.22000	4.19155	0.02845	2.50000	2.48000	0.02000
3332	4.64000	4.62598	0.01402	2.77000	2.76000	0.01000
3333	3.92000	3.91276	0.00724	2.30000	2.27000	0.03000
3334	4.54000	4.57508	-0.03508	2.71000	2.72000	-0.01000
3335	4.29000	4.31150	-0.02150	2.55000	2.55000	0.00000
3336	3.59000	3.59472	-0.00472	2.07000	2.07000	0.00000
3337	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
3338	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
3339	3.68000	3.65546	0.02454	2.13000	2.13000	0.00000
3340	3.62000	3.64563	-0.02563	2.09000	2.08000	0.01000
3341	4.51000	4.51435	-0.00435	2.69000	2.69000	0.00000
3342	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
3343	3.51000	3.53650	-0.02650	2.02000	2.02000	0.00000
3344	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
3345	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
3346	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
3347	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
3348	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
3349	3.70000	3.65546	0.04454	2.15000	2.13000	0.02000
3350	4.16000	4.15790	0.00210	2.45000	2.44000	0.01000
3351	4.16000	4.15790	0.00210	2.46000	2.44000	0.02000
3352	4.40000	4.41625	-0.01625	2.62000	2.63000	-0.01000
3353	4.64000	4.62598	0.01402	2.78000	2.76000	0.02000
3354	4.17000	4.15790	0.01210	2.46000	2.44000	0.02000
3355	3.74000	3.72751	0.01249	2.18000	2.18000	0.00000
3356	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
3357	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
3358	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
3359	3.99000	3.99321	-0.00321	2.34000	2.36000	-0.02000
3360	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
3361	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
3362	3.73000	3.72751	0.00249	2.16000	2.18000	-0.02000
3363	3.98000	3.97323	0.00677	2.34000	2.39000	-0.05000
3364	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
3365	4.62000	4.62598	-0.00598	2.77000	2.76000	0.01000
3366	3.47000	3.53650	-0.06650	1.99000	2.02000	-0.03000
3367	4.39000	4.42227	-0.03227	2.61000	2.62000	-0.01000
3368	3.41000	3.44408	-0.03408	1.95000	1.92000	0.03000
3369	4.04000	4.04776	-0.00776	2.38000	2.39000	-0.01000
3370	4.31000	4.32012	-0.01012	2.55000	2.57000	-0.02000
3371	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
3372	3.74000	3.72751	0.01249	2.17000	2.18000	-0.01000
3373	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
3374	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
3375	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
3376	4.66000	4.68175	-0.02175	2.79000	2.81000	-0.02000
3377	4.66000	4.68175	-0.02175	2.79000	2.81000	-0.02000
3378	3.70000	3.65546	0.04454	2.14000	2.13000	0.01000
3379	3.59000	3.59472	-0.00472	2.07000	2.07000	0.00000
3380	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
3381	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
3382	3.59000	3.59472	-0.00472	2.07000	2.07000	0.00000
3383	3.89000	3.91276	-0.02276	2.28000	2.27000	0.01000
3384	4.00000	3.99321	0.00679	2.35000	2.36000	-0.01000
3385	4.25000	4.26077	-0.01077	2.51000	2.53000	-0.02000
3386	4.67000	4.68175	-0.01175	2.79000	2.81000	-0.02000
3387	4.02000	3.99321	0.02679	2.36000	2.36000	0.00000
3388	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
3389	4.70000	4.71455	-0.01455	2.82000	2.90000	-0.08000
3390	4.45000	4.46369	-0.01369	2.65000	2.66000	-0.01000
3391	3.59000	3.59472	-0.00472	2.08000	2.07000	0.01000
3392	3.55000	3.57295	-0.02295	2.05000	2.05000	0.00000
3393	4.54000	4.51435	0.02565	2.71000	2.69000	0.02000
3394	4.44000	4.47055	-0.03055	2.65000	2.65000	0.00000
3395	4.07000	4.04776	0.02224	2.40000	2.39000	0.01000
3396	4.25000	4.26077	-0.01077	2.51000	2.53000	-0.02000
3397	4.50000	4.52115	-0.02115	2.68000	2.68000	0.00000
3398	4.70000	4.68175	0.01825	2.82000	2.81000	0.01000
3399	4.40000	4.42227	-0.02227	2.61000	2.62000	-0.01000
3400	4.14000	4.15790	-0.01790	2.44000	2.44000	0.00000
3401	4.14000	4.98347	-0.84347	2.40000	2.79000	-0.39000
3402	3.52000	3.94681	-0.42681	2.13000	2.19000	-0.06000
3403	1.61000	1.61035	-0.00035	0.62000	0.63200	-0.01200
3404	1.76000	1.75483	0.00517	0.90000	0.88500	0.01500
3405	4.06000	4.70948	-0.64948	2.37000	2.66000	-0.29000
3406	4.26000	4.21365	0.04635	2.44000	2.40000	0.04000
3407	1.60000	1.60294	-0.00294	0.58000	0.59700	-0.01700
3408	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
3409	2.02000	2.02539	-0.00539	1.20000	1.20000	0.00000
3410	1.81000	1.81292	-0.00292	0.96000	0.96200	-0.00200
3411	3.48000	3.62691	-0.14691	2.11000	2.14000	-0.03000
3412	1.96000	1.94987	0.01013	1.13000	1.12000	0.01000
3413	4.21000	4.27536	-0.06536	2.43000	2.48000	-0.05000
3414	1.63000	1.63332	-0.00332	0.65000	0.65200	-0.00200
3415	2.83000	2.78568	0.04432	1.77000	1.72000	0.05000
3416	4.30000	4.27442	0.02558	2.46000	2.43000	0.03000
3417	2.37000	2.36112	0.00888	1.48000	1.47000	0.01000
3418	4.07000	4.70948	-0.63948	2.37000	2.66000	-0.29000
3419	1.74000	1.73577	0.00423	0.87000	0.84900	0.02100
3420	1.93000	1.94215	-0.01215	1.10000	1.11000	-0.01000
3421	1.66000	1.66225	-0.00225	0.72000	0.70800	0.01200
3422	1.63000	1.63332	-0.00332	0.66000	0.65200	0.00800
3423	3.85000	3.81705	0.03295	2.27000	2.28000	-0.01000
3424	3.46000	4.01998	-0.55998	2.10000	2.16000	-0.06000
3425	4.05000	4.70948	-0.65948	2.36000	2.66000	-0.30000
3426	2.31000	2.31201	-0.00201	1.44000	1.44000	0.00000
3427	2.18000	2.17601	0.00399	1.34000	1.33000	0.01000
3428	3.82000	3.79255	0.02745	2.26000	2.26000	0.00000
3429	3.72000	3.73328	-0.01328	2.22000	2.23000	-0.01000
3430	3.21000	3.37870	-0.16870	1.98000	2.00000	-0.02000
3431	1.76000	1.75483	0.00517	0.90000	0.88500	0.01500
3432	2.78000	2.62354	0.15646	1.75000	1.34000	0.41000
3433	2.75000	2.57421	0.17579	1.73000	1.31000	0.42000
3434	3.07000	3.00453	0.06547	1.91000	1.89000	0.02000
3435	4.16000	5.05520	-0.89520	2.40000	2.85000	-0.45000
3436	2.55000	2.59242	-0.04242	1.60000	1.61000	-0.01000
3437	3.55000	4.08215	-0.53215	2.14000	2.24000	-0.10000
3438	3.07000	3.00453	0.06547	1.91000	1.89000	0.02000
3439	3.13000	3.08793	0.04207	1.94000	1.91000	0.03000
3440	2.21000	2.20459	0.00541	1.36000	1.36000	0.00000
3441	3.99000	3.96220	0.02780	2.34000	2.34000	0.00000
3442	2.16000	2.14862	0.01138	1.31000	1.31000	0.00000
3443	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
3444	2.96000	2.97023	-0.01023	1.85000	1.87000	-0.02000
3445	1.87000	1.86551	0.00449	1.04000	1.03000	0.01000
3446	3.93000	3.92649	0.00351	2.31000	2.32000	-0.01000
3447	2.26000	2.24706	0.01294	1.40000	1.39000	0.01000
3448	1.69000	1.69117	-0.00117	0.78000	0.76200	0.01800
3449	2.39000	2.39763	-0.00763	1.49000	1.50000	-0.01000
3450	2.68000	2.73325	-0.05325	1.69000	1.69000	0.00000
3451	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
3452	3.19000	3.37870	-0.18870	1.97000	2.00000	-0.03000
3453	3.13000	3.08793	0.04207	1.94000	1.91000	0.03000
3454	1.75000	1.75483	-0.00483	0.88000	0.88500	-0.00500
3455	1.77000	1.77719	-0.00719	0.91000	0.92100	-0.01100
3456	3.28000	3.59472	-0.31472	2.01000	2.07000	-0.06000
3457	4.04000	3.98766	0.05234	2.36000	2.34000	0.02000
3458	3.16000	3.17060	-0.01060	1.95000	1.95000	0.00000
3459	1.96000	1.97031	-0.01031	1.13000	1.14000	-0.01000
3460	2.26000	2.24706	0.01294	1.40000	1.39000	0.01000
3461	2.48000	2.48870	-0.00870	1.55000	1.56000	-0.01000
3462	3.96000	3.94566	0.01434	2.32000	2.33000	-0.01000
3463	3.18000	3.28302	-0.10302	1.96000	1.95000	0.01000
3464	2.27000	2.26621	0.00379	1.40000	1.41000	-0.01000
3465	3.57000	3.72819	-0.15819	2.15000	2.17000	-0.02000
3466	2.32000	2.31201	0.00799	1.44000	1.44000	0.00000
3467	2.06000	2.06198	-0.00198	1.23000	1.23000	0.00000
3468	2.17000	2.16213	0.00787	1.33000	1.32000	0.01000
3469	1.62000	1.61035	0.00965	0.62000	0.63200	-0.01200
3470	2.93000	2.97107	-0.04107	1.83000	1.85000	-0.02000
3471	2.12000	2.12209	-0.00209	1.28000	1.29000	-0.01000
3472	1.90000	1.89333	0.00667	1.06000	1.06000	0.00000
3473	1.91000	1.92155	-0.01155	1.08000	1.09000	-0.01000
3474	2.76000	2.62354	0.13646	1.73000	1.34000	0.39000
3475	2.54000	2.54872	-0.00872	1.59000	1.60000	-0.01000
3476	1.80000	1.80207	-0.00207	0.94000	0.95600	-0.01600
3477	2.68000	2.67959	0.00041	1.69000	1.67000	0.02000
3478	2.50000	2.51995	-0.01995	1.57000	1.57000	0.00000
3479	2.91000	2.91149	-0.00149	1.82000	1.80000	0.02000
3480	3.52000	3.94681	-0.42681	2.13000	2.19000	-0.06000
3481	2.06000	2.05243	0.00757	1.22000	1.22000	0.00000
3482	2.52000	2.51101	0.00899	1.58000	1.59000	-0.01000
3483	2.61000	2.59493	0.01507	1.64000	1.63000	0.01000
3484	2.30000	2.27865	0.02135	1.43000	1.42000	0.01000
3485	2.14000	2.13390	0.00610	1.30000	1.30000	0.00000
3486	4.16000	5.05520	-0.89520	2.41000	2.85000	-0.44000
3487	2.78000	2.62354	0.15646	1.74000	1.34000	0.40000
3488	1.85000	1.85660	-0.00660	1.01000	1.02000	-0.01000
3489	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
3490	1.68000	1.69117	-0.01117	0.76000	0.76200	-0.00200
3491	2.58000	2.60327	-0.02327	1.62000	1.63000	-0.01000
3492	2.09000	2.10641	-0.01641	1.26000	1.27000	-0.01000
3493	1.83000	1.82876	0.00124	0.99000	0.99000	0.00000
3494	2.06000	2.06198	-0.00198	1.23000	1.23000	0.00000
3495	1.88000	1.88504	-0.00504	1.05000	1.06000	-0.01000
3496	1.72000	1.72063	-0.00063	0.83000	0.83900	-0.00900
3497	3.45000	3.65295	-0.20295	2.09000	2.10000	-0.01000
3498	4.14000	4.98347	-0.84347	2.40000	2.79000	-0.39000
3499	1.68000	1.67226	0.00774	0.76000	0.74700	0.01300
3500	2.55000	2.59242	-0.04242	1.61000	1.61000	0.00000
3501	2.27000	2.26621	0.00379	1.40000	1.41000	-0.01000
3502	4.11000	5.15255	-1.04255	2.39000	2.89000	-0.50000
3503	2.70000	2.74340	-0.04340	1.70000	1.81000	-0.11000
3504	2.75000	2.57421	0.17579	1.73000	1.31000	0.42000
3505	2.07000	2.07936	-0.00936	1.24000	1.25000	-0.01000
3506	2.26000	2.24706	0.01294	1.39000	1.39000	0.00000
3507	2.27000	2.26621	0.00379	1.41000	1.41000	0.00000
3508	1.83000	1.82876	0.00124	0.98000	0.99000	-0.01000
3509	3.81000	3.79255	0.01745	2.26000	2.26000	0.00000
3510	3.53000	3.94681	-0.41681	2.13000	2.19000	-0.06000
3511	3.15000	3.17060	-0.02060	1.95000	1.95000	0.00000
3512	1.93000	1.92155	0.00845	1.10000	1.09000	0.01000
3513	1.72000	1.72063	-0.00063	0.83000	0.83900	-0.00900
3514	2.31000	2.31201	-0.00201	1.44000	1.44000	0.00000
3515	2.32000	2.31201	0.00799	1.44000	1.44000	0.00000
3516	4.26000	4.21365	0.04635	2.45000	2.40000	0.05000
3517	1.79000	1.78934	0.00066	0.94000	0.92800	0.01200
3518	2.74000	2.57106	0.16894	1.72000	1.30000	0.42000
3519	2.90000	2.91149	-0.01149	1.81000	1.80000	0.01000
3520	1.60000	1.57775	0.02225	0.57000	0.57400	-0.00400
3521	4.31000	4.27442	0.03558	2.46000	2.43000	0.03000
3522	2.29000	2.27865	0.01135	1.42000	1.42000	0.00000
3523	2.07000	2.07936	-0.00936	1.24000	1.25000	-0.01000
3524	3.61000	3.81358	-0.20358	2.17000	2.24000	-0.07000
3525	3.74000	3.71014	0.02986	2.23000	2.22000	0.01000
3526	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
3527	1.60000	1.60294	-0.00294	0.59000	0.59700	-0.00700
3528	1.82000	1.82876	-0.00876	0.98000	0.99000	-0.01000
3529	3.08000	3.00453	0.07547	1.91000	1.89000	0.02000
3530	2.78000	2.62354	0.15646	1.74000	1.34000	0.40000
3531	2.26000	2.24706	0.01294	1.40000	1.39000	0.01000
3532	1.99000	1.99805	-0.00805	1.17000	1.17000	0.00000
3533	2.65000	2.62262	0.02738	1.67000	1.64000	0.03000
3534	3.45000	3.65295	-0.20295	2.10000	2.10000	0.00000
3535	1.83000	1.82876	0.00124	0.98000	0.99000	-0.01000
3536	2.12000	2.10641	0.01359	1.28000	1.27000	0.01000
3537	1.81000	1.80207	0.00793	0.96000	0.95600	0.00400
3538	3.16000	3.17060	-0.01060	1.95000	1.95000	0.00000
3539	2.58000	2.60327	-0.02327	1.62000	1.63000	-0.01000
3540	4.14000	4.98347	-0.84347	2.40000	2.79000	-0.39000
3541	1.78000	1.77719	0.00281	0.92000	0.92100	-0.00100
3542	4.20000	4.27536	-0.07536	2.42000	2.48000	-0.06000
3543	2.71000	2.71306	-0.00306	1.70000	1.64000	0.06000
3544	2.34000	2.32524	0.01476	1.46000	1.45000	0.01000
3545	3.81000	3.79255	0.01745	2.26000	2.26000	0.00000
3546	2.61000	2.59493	0.01507	1.64000	1.63000	0.01000
3547	2.98000	3.01578	-0.03578	1.86000	1.85000	0.01000
3548	1.64000	1.64137	-0.00137	0.69000	0.69000	0.00000
3549	1.72000	1.72063	-0.00063	0.83000	0.83900	-0.00900
3550	1.70000	1.70367	-0.00367	0.80000	0.80000	0.00000
3551	2.84000	2.78568	0.05432	1.78000	1.72000	0.06000
3552	2.09000	2.10641	-0.01641	1.26000	1.27000	-0.01000
3553	3.31000	3.61499	-0.30499	2.03000	2.09000	-0.06000
3554	2.32000	2.31201	0.00799	1.45000	1.44000	0.01000
3555	1.63000	1.63332	-0.00332	0.66000	0.65200	0.00800
3556	1.79000	1.77719	0.01281	0.93000	0.92100	0.00900
3557	1.60000	1.60294	-0.00294	0.59000	0.59700	-0.00700
3558	1.78000	1.77719	0.00281	0.93000	0.92100	0.00900
3559	2.01000	2.00617	0.00383	1.18000	1.18000	0.00000
3560	2.13000	2.13390	-0.00390	1.29000	1.30000	-0.01000
3561	3.00000	2.99068	0.00932	1.87000	1.88000	-0.01000
3562	3.86000	3.81705	0.04295	2.28000	2.28000	0.00000
3563	1.61000	1.61035	-0.00035	0.62000	0.63200	-0.01200
3564	3.89000	3.88014	0.00986	2.29000	2.29000	0.00000
3565	2.52000	2.54872	-0.02872	1.58000	1.60000	-0.02000
3566	2.63000	2.64972	-0.01972	1.65000	1.66000	-0.01000
3567	1.80000	1.80207	-0.00207	0.94000	0.95600	-0.01600
3568	2.14000	2.13390	0.00610	1.30000	1.30000	0.00000
3569	1.98000	1.97810	0.00190	1.15000	1.15000	0.00000
3570	1.60000	1.60294	-0.00294	0.60000	0.59700	0.00300
3571	1.93000	1.92155	0.00845	1.10000	1.09000	0.01000
3572	3.96000	3.94566	0.01434	2.32000	2.33000	-0.01000
3573	3.99000	3.96220	0.02780	2.34000	2.34000	0.00000
3574	1.63000	1.63332	-0.00332	0.67000	0.65200	0.01800
3575	1.78000	1.77719	0.00281	0.92000	0.92100	-0.00100
3576	2.71000	2.71306	-0.00306	1.70000	1.64000	0.06000
3577	3.13000	3.08793	0.04207	1.94000	1.91000	0.03000
3578	2.34000	2.32524	0.01476	1.46000	1.45000	0.01000
3579	2.24000	2.23462	0.00538	1.38000	1.38000	0.00000
3580	2.03000	2.02539	0.00461	1.20000	1.20000	0.00000
3581	1.78000	1.77719	0.00281	0.93000	0.92100	0.00900
3582	3.86000	3.88657	-0.02657	2.28000	2.31000	-0.03000
3583	2.24000	2.23462	0.00538	1.38000	1.38000	0.00000
3584	1.83000	1.82876	0.00124	0.98000	0.99000	-0.01000
3585	2.38000	2.36112	0.01888	1.49000	1.47000	0.02000
3586	2.21000	2.20459	0.00541	1.36000	1.36000	0.00000
3587	2.30000	2.27865	0.02135	1.43000	1.42000	0.01000
3588	2.84000	2.78568	0.05432	1.78000	1.72000	0.06000
3589	3.33000	3.58684	-0.25684	2.04000	2.07000	-0.03000
3590	1.99000	1.99805	-0.00805	1.16000	1.17000	-0.01000
3591	1.63000	1.63332	-0.00332	0.67000	0.65200	0.01800
3592	1.94000	1.94987	-0.00987	1.11000	1.12000	-0.01000
3593	3.47000	4.01998	-0.54998	2.10000	2.16000	-0.06000
3594	1.86000	1.86551	-0.00551	1.03000	1.03000	0.00000
3595	1.84000	1.83853	0.00147	1.00000	0.99500	0.00500
3596	1.61000	1.60294	0.00706	0.60000	0.59700	0.00300
3597	2.20000	2.19139	0.00861	1.35000	1.35000	0.00000
3598	2.93000	2.97107	-0.04107	1.83000	1.85000	-0.02000
3599	3.38000	3.53882	-0.15882	2.07000	2.06000	0.01000
3600	1.73000	1.73577	-0.00577	0.85000	0.84900	0.00100
3601	1.66000	1.66225	-0.00225	0.72000	0.70800	0.01200
3602	4.01000	4.01682	-0.00682	2.34000	2.34000	0.00000
3603	2.57000	2.55522	0.01478	1.62000	1.61000	0.01000
3604	2.31000	2.31201	-0.00201	1.44000	1.44000	0.00000
3605	3.71000	3.73328	-0.02328	2.22000	2.23000	-0.01000
3606	3.20000	3.37870	-0.17870	1.97000	2.00000	-0.03000
3607	3.72000	3.73328	-0.01328	2.22000	2.23000	-0.01000
3608	3.96000	3.94566	0.01434	2.32000	2.33000	-0.01000
3609	1.85000	1.85660	-0.00660	1.01000	1.02000	-0.01000
3610	1.74000	1.73577	0.00423	0.87000	0.84900	0.02100
3611	2.35000	2.34655	0.00345	1.47000	1.47000	0.00000
3612	2.80000	2.68581	0.11419	1.76000	1.43000	0.33000
3613	4.14000	4.98347	-0.84347	2.40000	2.79000	-0.39000
3614	1.79000	1.78934	0.00066	0.94000	0.92800	0.01200
3615	2.76000	2.57421	0.18579	1.73000	1.31000	0.42000
3616	4.07000	4.70948	-0.63948	2.37000	2.66000	-0.29000
3617	3.94000	4.01378	-0.07378	2.32000	2.34000	-0.02000
3618	3.99000	3.96220	0.02780	2.34000	2.34000	0.00000
3619	4.11000	5.15255	-1.04255	2.39000	2.89000	-0.50000
3620	1.76000	1.75483	0.00517	0.89000	0.88500	0.00500
3621	2.00000	2.00617	-0.00617	1.17000	1.18000	-0.01000
3622	1.65000	1.66225	-0.01225	0.71000	0.70800	0.00200
3623	2.80000	2.68581	0.11419	1.76000	1.43000	0.33000
3624	2.21000	2.20459	0.00541	1.35000	1.36000	-0.01000
3625	2.56000	2.59242	-0.03242	1.61000	1.61000	0.00000
3626	2.37000	2.36112	0.00888	1.48000	1.47000	0.01000
3627	4.20000	4.27536	-0.07536	2.42000	2.48000	-0.06000
3628	2.85000	2.81905	0.03095	1.79000	1.70000	0.09000
3629	1.68000	1.69117	-0.01117	0.76000	0.76200	-0.00200
3630	2.28000	2.27865	0.00135	1.41000	1.42000	-0.01000
3631	1.62000	1.63332	-0.01332	0.65000	0.65200	-0.00200
3632	3.95000	3.94566	0.00434	2.32000	2.33000	-0.01000
3633	2.69000	2.73325	-0.04325	1.69000	1.69000	0.00000
3634	2.62000	2.59493	0.02507	1.65000	1.63000	0.02000
3635	2.62000	2.59493	0.02507	1.65000	1.63000	0.02000
3636	2.14000	2.13390	0.00610	1.30000	1.30000	0.00000
3637	2.51000	2.51995	-0.00995	1.57000	1.57000	0.00000
3638	3.21000	3.37870	-0.16870	1.98000	2.00000	-0.02000
3639	2.54000	2.54872	-0.00872	1.60000	1.60000	0.00000
3640	3.02000	2.99068	0.02932	1.88000	1.88000	0.00000
3641	4.91000	4.94017	-0.03017	2.73000	2.74000	-0.01000
3642	4.15000	4.14840	0.00160	2.35000	2.35000	0.00000
3643	3.88000	3.86444	0.01556	2.21000	2.19000	0.02000
3644	4.66000	4.64682	0.01318	2.60000	2.59000	0.01000
3645	3.77000	3.78596	-0.01596	2.15000	2.15000	0.00000
3646	6.15000	6.18006	-0.03006	3.35000	3.36000	-0.01000
3647	5.02000	5.02652	-0.00652	2.78000	2.78000	0.00000
3648	6.06000	6.03756	0.02244	3.30000	3.29000	0.01000
3649	6.27000	6.26162	0.00838	3.41000	3.41000	0.00000
3650	6.54000	6.53119	0.00881	3.55000	3.55000	0.00000
3651	4.46000	4.43813	0.02187	2.50000	2.49000	0.01000
3652	4.41000	4.43813	-0.02813	2.48000	2.49000	-0.01000
3653	6.11000	6.11131	-0.00131	3.33000	3.33000	0.00000
3654	4.90000	4.89158	0.00842	2.72000	2.72000	0.00000
3655	4.12000	4.14840	-0.02840	2.33000	2.35000	-0.02000
3656	4.12000	4.11581	0.00419	2.33000	2.33000	0.00000
3657	5.59000	5.59280	-0.00280	3.07000	3.06000	0.01000
3658	3.70000	3.70570	-0.00570	2.12000	2.12000	0.00000
3659	3.91000	3.90499	0.00501	2.22000	2.22000	0.00000
3660	6.20000	6.18521	0.01479	3.38000	3.37000	0.01000
3661	6.07000	6.03756	0.03244	3.31000	3.29000	0.02000
3662	6.02000	6.03756	-0.01756	3.28000	3.29000	-0.01000
3663	5.35000	5.15255	0.19745	2.95000	2.89000	0.06000
3664	4.71000	4.72642	-0.01642	2.63000	2.63000	0.00000
3665	3.98000	3.98864	-0.00864	2.26000	2.26000	0.00000
3666	5.86000	5.87984	-0.01984	3.21000	3.21000	0.00000
3667	6.16000	6.18006	-0.02006	3.36000	3.36000	0.00000
3668	6.52000	6.53119	-0.01119	3.54000	3.55000	-0.01000
3669	6.13000	6.11131	0.01869	3.34000	3.33000	0.01000
3670	5.82000	5.83507	-0.01507	3.18000	3.20000	-0.02000
3671	4.68000	4.64682	0.03318	2.61000	2.59000	0.02000
3672	6.60000	6.58697	0.01303	3.58000	3.57000	0.01000
3673	4.97000	4.94977	0.02023	2.76000	2.75000	0.01000
3674	5.48000	5.34039	0.13961	3.01000	2.94000	0.07000
3675	6.51000	6.47338	0.03662	3.53000	3.52000	0.01000
3676	4.01000	3.98864	0.02136	2.27000	2.26000	0.01000
3677	3.79000	3.78596	0.00404	2.17000	2.15000	0.02000
3678	4.96000	4.94017	0.01983	2.75000	2.74000	0.01000
3679	6.15000	6.18006	-0.03006	3.35000	3.36000	-0.01000
3680	4.78000	4.80904	-0.02904	2.66000	2.68000	-0.02000
3681	4.14000	4.14840	-0.00840	2.34000	2.35000	-0.01000
3682	4.04000	4.06938	-0.02938	2.29000	2.30000	-0.01000
3683	5.59000	5.59280	-0.00280	3.07000	3.06000	0.01000
3684	4.98000	4.94977	0.03023	2.76000	2.75000	0.01000
3685	3.86000	3.86444	-0.00444	2.20000	2.19000	0.01000
3686	5.93000	5.96332	-0.03332	3.24000	3.25000	-0.01000
3687	3.77000	3.78596	-0.01596	2.15000	2.15000	0.00000
3688	4.33000	4.35776	-0.02776	2.43000	2.45000	-0.02000
3689	5.85000	5.83507	0.01493	3.20000	3.20000	0.00000
3690	5.99000	5.96332	0.02668	3.27000	3.25000	0.02000
3691	6.19000	6.18521	0.00479	3.37000	3.37000	0.00000
3692	4.48000	4.48884	-0.00884	2.51000	2.51000	0.00000
3693	4.12000	4.14840	-0.02840	2.33000	2.35000	-0.02000
3694	4.57000	4.56824	0.00176	2.56000	2.55000	0.01000
3695	3.77000	3.78596	-0.01596	2.16000	2.15000	0.01000
3696	4.07000	4.06938	0.00062	2.30000	2.30000	0.00000
3697	3.80000	3.78596	0.01404	2.17000	2.15000	0.02000
3698	4.96000	4.94017	0.01983	2.75000	2.74000	0.01000
3699	6.42000	6.40819	0.01181	3.49000	3.49000	0.00000
3700	6.06000	6.03756	0.02244	3.31000	3.29000	0.02000
3701	5.86000	5.87984	-0.01984	3.21000	3.21000	0.00000
3702	6.04000	6.03756	0.00244	3.30000	3.29000	0.01000
3703	6.12000	6.11131	0.00869	3.34000	3.33000	0.01000
3704	3.63000	3.61295	0.01705	2.08000	2.09000	-0.01000
3705	4.15000	4.14840	0.00160	2.34000	2.35000	-0.01000
3706	5.13000	5.11096	0.01904	2.84000	2.82000	0.02000
3707	6.21000	6.18521	0.02479	3.38000	3.37000	0.01000
3708	6.32000	6.33755	-0.01755	3.44000	3.45000	-0.01000
3709	4.04000	4.06938	-0.02938	2.29000	2.30000	-0.01000
3710	4.14000	4.14840	-0.00840	2.34000	2.35000	-0.01000
3711	6.26000	6.26162	-0.00162	3.41000	3.41000	0.00000
3712	6.44000	6.46754	-0.02754	3.50000	3.51000	-0.01000
3713	4.84000	4.85753	-0.01753	2.69000	2.70000	-0.01000
3714	6.59000	6.58697	0.00303	3.57000	3.57000	0.00000
3715	5.63000	5.59414	0.03586	3.09000	3.09000	0.00000
3716	4.66000	4.64682	0.01318	2.60000	2.59000	0.01000
3717	3.83000	3.82135	0.00865	2.19000	2.17000	0.02000
3718	6.29000	6.25806	0.03194	3.42000	3.41000	0.01000
3719	5.54000	5.49567	0.04433	3.04000	3.03000	0.01000
3720	4.87000	4.89158	-0.02158	2.71000	2.72000	-0.01000
3721	5.66000	5.71082	-0.05082	3.10000	3.13000	-0.03000
3722	5.63000	5.59414	0.03586	3.09000	3.09000	0.00000
3723	5.26000	4.70948	0.55052	2.91000	2.66000	0.25000
3724	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
3725	5.71000	5.38604	0.32396	3.13000	2.97000	0.16000
3726	5.87000	5.87984	-0.00984	3.21000	3.21000	0.00000
3727	4.98000	4.94977	0.03023	2.76000	2.75000	0.01000
3728	5.81000	5.83507	-0.02507	3.18000	3.20000	-0.02000
3729	4.05000	4.06938	-0.01938	2.29000	2.30000	-0.01000
3730	6.16000	6.18006	-0.02006	3.36000	3.36000	0.00000
3731	3.74000	3.74169	-0.00169	2.14000	2.13000	0.01000
3732	6.58000	6.58697	-0.00697	3.57000	3.57000	0.00000
3733	4.17000	4.14840	0.02160	2.36000	2.35000	0.01000
3734	4.79000	4.80904	-0.01904	2.67000	2.68000	-0.01000
3735	5.54000	5.49567	0.04433	3.05000	3.03000	0.02000
3736	4.74000	4.72642	0.01358	2.64000	2.63000	0.01000
3737	4.94000	4.94017	-0.00017	2.74000	2.74000	0.00000
3738	4.83000	4.85753	-0.02753	2.69000	2.70000	-0.01000
3739	4.91000	4.94017	-0.03017	2.73000	2.74000	-0.01000
3740	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
3741	5.86000	5.87984	-0.01984	3.20000	3.21000	-0.01000
3742	4.74000	4.72642	0.01358	2.64000	2.63000	0.01000
3743	4.16000	4.14840	0.01160	2.35000	2.35000	0.00000
3744	3.71000	3.70570	0.00430	2.12000	2.12000	0.00000
3745	3.80000	3.78596	0.01404	2.17000	2.15000	0.02000
3746	4.20000	4.19604	0.00396	2.37000	2.37000	0.00000
3747	4.71000	4.72642	-0.01642	2.63000	2.63000	0.00000
3748	5.26000	4.70948	0.55052	2.90000	2.66000	0.24000
3749	4.54000	4.51713	0.02287	2.54000	2.53000	0.01000
3750	6.46000	6.46754	-0.00754	3.51000	3.51000	0.00000
3751	4.88000	4.89158	-0.01158	2.71000	2.72000	-0.01000
3752	5.74000	5.77863	-0.03863	3.14000	3.17000	-0.03000
3753	5.66000	5.71082	-0.05082	3.10000	3.13000	-0.03000
3754	4.41000	4.43813	-0.02813	2.48000	2.49000	-0.01000
3755	4.54000	4.56824	-0.02824	2.54000	2.55000	-0.01000
3756	4.42000	4.43813	-0.01813	2.48000	2.49000	-0.01000
3757	5.07000	5.11480	-0.04480	2.81000	2.82000	-0.01000
3758	5.11000	5.11480	-0.00480	2.83000	2.82000	0.01000
3759	4.07000	4.06938	0.00062	2.31000	2.30000	0.01000
3760	4.23000	4.22741	0.00259	2.39000	2.39000	0.00000
3761	3.82000	3.82135	-0.00135	2.18000	2.17000	0.01000
3762	3.96000	3.98864	-0.02864	2.25000	2.26000	-0.01000
3763	3.85000	3.86444	-0.01444	2.20000	2.19000	0.01000
3764	4.80000	4.80904	-0.00904	2.67000	2.68000	-0.01000
3765	4.83000	4.85753	-0.02753	2.69000	2.70000	-0.01000
3766	5.08000	5.11480	-0.03480	2.82000	2.82000	0.00000
3767	4.26000	4.27673	-0.01673	2.40000	2.41000	-0.01000
3768	4.68000	4.64682	0.03318	2.61000	2.59000	0.02000
3769	4.53000	4.51713	0.01287	2.54000	2.53000	0.01000
3770	3.95000	3.94407	0.00593	2.24000	2.24000	0.00000
3771	5.84000	5.83507	0.00493	3.20000	3.20000	0.00000
3772	6.22000	6.26162	-0.04162	3.39000	3.41000	-0.02000
3773	5.54000	5.49567	0.04433	3.04000	3.03000	0.01000
3774	4.83000	4.80904	0.02096	2.69000	2.68000	0.01000
3775	3.95000	3.94407	0.00593	2.24000	2.24000	0.00000
3776	4.21000	4.19604	0.01396	2.38000	2.37000	0.01000
3777	3.89000	3.90499	-0.01499	2.22000	2.22000	0.00000
3778	5.47000	5.34039	0.12961	3.01000	2.94000	0.07000
3779	4.20000	4.19604	0.00396	2.37000	2.37000	0.00000
3780	6.42000	6.40819	0.01181	3.49000	3.49000	0.00000
3781	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
3782	2.95000	2.95931	-0.00931	1.52000	1.51000	0.01000
3783	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
3784	2.61000	2.61160	-0.00160	1.28000	1.27000	0.01000
3785	2.71000	2.69986	0.01014	1.34000	1.35000	-0.01000
3786	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
3787	2.87000	2.88647	-0.01647	1.46000	1.46000	0.00000
3788	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3789	2.92000	2.92435	-0.00435	1.49000	1.48000	0.01000
3790	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3791	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
3792	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
3793	2.90000	2.92435	-0.02435	1.48000	1.48000	0.00000
3794	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
3795	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3796	2.84000	2.84731	-0.00731	1.43000	1.45000	-0.02000
3797	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
3798	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
3799	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
3800	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
3801	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
3802	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
3803	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
3804	2.82000	2.81829	0.00171	1.42000	1.43000	-0.01000
3805	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
3806	2.98000	2.95591	0.02409	1.53000	1.55000	-0.02000
3807	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3808	2.90000	2.92435	-0.02435	1.48000	1.48000	0.00000
3809	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
3810	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3811	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
3812	2.72000	2.72057	-0.00057	1.36000	1.34000	0.02000
3813	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
3814	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
3815	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
3816	2.92000	2.92435	-0.00435	1.49000	1.48000	0.01000
3817	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3818	2.68000	2.69126	-0.01126	1.33000	1.33000	0.00000
3819	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3820	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
3821	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
3822	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3823	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
3824	2.80000	2.80120	-0.00120	1.41000	1.43000	-0.02000
3825	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
3826	2.85000	2.85886	-0.00886	1.45000	1.45000	0.00000
3827	2.70000	2.69126	0.00874	1.33000	1.33000	0.00000
3828	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
3829	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
3830	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
3831	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
3832	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
3833	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
3834	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3835	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
3836	2.82000	2.81829	0.00171	1.42000	1.43000	-0.01000
3837	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3838	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
3839	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
3840	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
3841	2.59000	2.62354	-0.03354	1.26000	1.34000	-0.08000
3842	2.90000	2.92435	-0.02435	1.48000	1.48000	0.00000
3843	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
3844	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3845	2.61000	2.61160	-0.00160	1.27000	1.27000	0.00000
3846	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
3847	2.92000	2.92435	-0.00435	1.50000	1.48000	0.02000
3848	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3849	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
3850	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
3851	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3852	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3853	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
3854	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3855	2.67000	2.69126	-0.02126	1.31000	1.33000	-0.02000
3856	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
3857	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3858	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
3859	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
3860	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3861	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3862	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3863	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
3864	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
3865	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
3866	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
3867	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3868	2.70000	2.69126	0.00874	1.33000	1.33000	0.00000
3869	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
3870	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
3871	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
3872	2.75000	2.73180	0.01820	1.37000	1.36000	0.01000
3873	2.85000	2.85886	-0.00886	1.45000	1.45000	0.00000
3874	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
3875	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
3876	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
3877	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3878	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
3879	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
3880	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
3881	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
3882	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3883	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
3884	2.64000	2.64497	-0.00497	1.29000	1.29000	0.00000
3885	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
3886	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
3887	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
3888	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
3889	2.84000	2.84731	-0.00731	1.44000	1.45000	-0.01000
3890	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
3891	2.87000	2.88647	-0.01647	1.46000	1.46000	0.00000
3892	2.64000	2.64497	-0.00497	1.30000	1.29000	0.01000
3893	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
3894	2.57000	2.57421	-0.00421	1.24000	1.31000	-0.07000
3895	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
3896	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3897	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
3898	2.78000	2.77478	0.00522	1.40000	1.40000	0.00000
3899	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
3900	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
3901	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
3902	2.78000	2.77478	0.00522	1.40000	1.40000	0.00000
3903	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3904	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
3905	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3906	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
3907	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
3908	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
3909	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
3910	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3911	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
3912	2.93000	2.92435	0.00565	1.50000	1.48000	0.02000
3913	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3914	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
3915	2.56000	2.57106	-0.01106	1.23000	1.30000	-0.07000
3916	2.80000	2.81829	-0.01829	1.41000	1.43000	-0.02000
3917	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
3918	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
3919	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
3920	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
3921	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
3922	2.59000	2.62354	-0.03354	1.26000	1.34000	-0.08000
3923	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
3924	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
3925	2.92000	2.92435	-0.00435	1.50000	1.48000	0.02000
3926	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
3927	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
3928	2.68000	2.69126	-0.01126	1.33000	1.33000	0.00000
3929	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
3930	2.59000	2.62354	-0.03354	1.26000	1.34000	-0.08000
3931	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
3932	2.71000	2.72057	-0.01057	1.35000	1.34000	0.01000
3933	2.77000	2.75872	0.01128	1.38000	1.38000	0.00000
3934	2.70000	2.69126	0.00874	1.34000	1.33000	0.01000
3935	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3936	2.81000	2.81829	-0.00829	1.42000	1.43000	-0.01000
3937	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
3938	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
3939	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
3940	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3941	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
3942	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
3943	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
3944	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
3945	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
3946	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
3947	2.90000	2.90048	-0.00048	1.48000	1.47000	0.01000
3948	2.58000	2.62354	-0.04354	1.26000	1.34000	-0.08000
3949	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
3950	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
3951	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
3952	2.94000	2.95931	-0.01931	1.51000	1.51000	0.00000
3953	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
3954	2.89000	2.90048	-0.01048	1.47000	1.47000	0.00000
3955	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
3956	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
3957	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
3958	2.91000	2.92435	-0.01435	1.49000	1.48000	0.01000
3959	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
3960	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
3961	2.97000	2.95931	0.01069	1.53000	1.51000	0.02000
3962	2.55000	2.57106	-0.02106	1.23000	1.30000	-0.07000
3963	2.59000	2.62354	-0.03354	1.26000	1.34000	-0.08000
3964	2.87000	2.85886	0.01114	1.45000	1.45000	0.00000
3965	2.71000	2.72057	-0.01057	1.34000	1.34000	0.00000
3966	2.80000	2.77478	0.02522	1.41000	1.40000	0.01000
3967	2.75000	2.73180	0.01820	1.37000	1.36000	0.01000
3968	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
3969	2.94000	2.95931	-0.01931	1.51000	1.51000	0.00000
3970	2.81000	2.81829	-0.00829	1.41000	1.43000	-0.02000
3971	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
3972	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
3973	2.98000	2.95591	0.02409	1.53000	1.55000	-0.02000
3974	2.79000	2.77478	0.01522	1.40000	1.40000	0.00000
3975	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
3976	2.88000	2.88647	-0.00647	1.46000	1.46000	0.00000
3977	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
3978	2.85000	2.85886	-0.00886	1.44000	1.45000	-0.01000
3979	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3980	2.94000	2.95931	-0.01931	1.51000	1.51000	0.00000
3981	2.84000	2.85886	-0.01886	1.44000	1.45000	-0.01000
3982	2.92000	2.92435	-0.00435	1.50000	1.48000	0.02000
3983	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
3984	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
3985	2.58000	2.62354	-0.04354	1.25000	1.34000	-0.09000
3986	2.99000	2.99335	-0.00335	1.54000	1.56000	-0.02000
3987	2.92000	2.92435	-0.00435	1.50000	1.48000	0.02000
3988	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
3989	2.97000	2.95591	0.01409	1.53000	1.55000	-0.02000
3990	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
3991	2.92000	2.92435	-0.00435	1.49000	1.48000	0.01000
3992	2.62000	2.68581	-0.06581	1.28000	1.43000	-0.15000
3993	3.02000	2.98082	0.03918	1.56000	1.55000	0.01000
3994	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
3995	2.97000	2.95591	0.01409	1.53000	1.55000	-0.02000
3996	2.95000	2.95931	-0.00931	1.51000	1.51000	0.00000
3997	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
3998	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
3999	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
4000	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
4001	2.98000	2.99335	-0.01335	1.54000	1.56000	-0.02000
4002	2.96000	2.95931	0.00069	1.52000	1.51000	0.01000
4003	2.83000	2.81829	0.01171	1.43000	1.43000	0.00000
4004	2.84000	2.84731	-0.00731	1.43000	1.45000	-0.02000
4005	2.85000	2.85886	-0.00886	1.44000	1.45000	-0.01000
4006	2.68000	2.69126	-0.01126	1.32000	1.33000	-0.01000
4007	2.73000	2.72057	0.00943	1.36000	1.34000	0.02000
4008	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
4009	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
4010	2.88000	2.88647	-0.00647	1.47000	1.46000	0.01000
4011	2.67000	2.69126	-0.02126	1.32000	1.33000	-0.01000
4012	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
4013	2.86000	2.85886	0.00114	1.45000	1.45000	0.00000
4014	2.76000	2.75872	0.00128	1.38000	1.38000	0.00000
4015	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
4016	3.00000	2.99335	0.00665	1.55000	1.56000	-0.01000
4017	2.61000	2.61160	-0.00160	1.27000	1.27000	0.00000
4018	2.63000	2.68581	-0.05581	1.28000	1.43000	-0.15000
4019	2.64000	2.64497	-0.00497	1.30000	1.29000	0.01000
4020	2.56000	2.57106	-0.01106	1.24000	1.30000	-0.06000
4021	2.60000	2.61160	-0.01160	1.27000	1.27000	0.00000
4022	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
4023	2.70000	2.69986	0.00014	1.34000	1.35000	-0.01000
4024	2.57000	2.57421	-0.00421	1.25000	1.31000	-0.06000
4025	2.77000	2.77478	-0.00478	1.39000	1.40000	-0.01000
4026	2.97000	2.95591	0.01409	1.53000	1.55000	-0.02000
4027	3.01000	2.98082	0.02918	1.56000	1.55000	0.01000
4028	2.94000	2.94551	-0.00551	1.51000	1.49000	0.02000
4029	2.72000	2.72057	-0.00057	1.35000	1.34000	0.01000
4030	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
4031	2.74000	2.73180	0.00820	1.37000	1.36000	0.01000
4032	2.63000	2.64497	-0.01497	1.29000	1.29000	0.00000
4033	2.85000	2.85886	-0.00886	1.44000	1.45000	-0.01000
4034	2.62000	2.61160	0.00840	1.28000	1.27000	0.01000
4035	2.82000	2.81829	0.00171	1.42000	1.43000	-0.01000
4036	2.66000	2.64497	0.01503	1.31000	1.29000	0.02000
4037	2.69000	2.69126	-0.00126	1.33000	1.33000	0.00000
4038	2.65000	2.64497	0.00503	1.30000	1.29000	0.01000
4039	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
4040	2.78000	2.77478	0.00522	1.39000	1.40000	-0.01000
4041	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
4042	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
4043	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
4044	4.08000	4.07932	0.00068	2.33000	2.30000	0.03000
4045	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
4046	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
4047	4.10000	4.11967	-0.01967	2.34000	2.35000	-0.01000
4048	4.19000	4.19572	-0.00572	2.40000	2.42000	-0.02000
4049	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
4050	3.75000	3.64563	0.10437	2.08000	2.08000	0.00000
4051	3.86000	3.84593	0.01407	2.16000	2.15000	0.01000
4052	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4053	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
4054	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
4055	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
4056	3.95000	3.95708	-0.00708	2.23000	2.24000	-0.01000
4057	3.78000	3.82492	-0.04492	2.11000	2.13000	-0.02000
4058	3.75000	3.64563	0.10437	2.08000	2.08000	0.00000
4059	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
4060	3.63000	3.58081	0.04919	1.99000	1.94000	0.05000
4061	4.16000	4.16345	-0.00345	2.38000	2.39000	-0.01000
4062	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
4063	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
4064	3.69000	3.57295	0.11705	2.04000	2.05000	-0.01000
4065	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
4066	4.23000	4.21776	0.01224	2.44000	2.44000	0.00000
4067	4.14000	4.16345	-0.02345	2.36000	2.39000	-0.03000
4068	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
4069	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4070	3.96000	3.97204	-0.01204	2.23000	2.26000	-0.03000
4071	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
4072	4.09000	4.11967	-0.02967	2.33000	2.35000	-0.02000
4073	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
4074	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
4075	3.96000	3.95708	0.00292	2.23000	2.24000	-0.01000
4076	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
4077	3.66000	3.63211	0.02789	2.01000	1.98000	0.03000
4078	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
4079	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
4080	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
4081	4.15000	4.16345	-0.01345	2.37000	2.39000	-0.02000
4082	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
4083	3.82000	3.84833	-0.02833	2.14000	2.15000	-0.01000
4084	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
4085	3.85000	3.84593	0.00407	2.16000	2.15000	0.01000
4086	3.86000	3.86501	-0.00501	2.16000	2.17000	-0.01000
4087	4.03000	4.02710	0.00290	2.28000	2.27000	0.01000
4088	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
4089	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4090	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
4091	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
4092	4.25000	4.21335	0.03665	2.45000	2.43000	0.02000
4093	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
4094	4.24000	4.21776	0.02224	2.44000	2.44000	0.00000
4095	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
4096	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
4097	3.86000	3.86501	-0.00501	2.17000	2.17000	0.00000
4098	4.07000	4.06848	0.00152	2.31000	2.31000	0.00000
4099	4.19000	4.19572	-0.00572	2.41000	2.42000	-0.01000
4100	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
4101	3.95000	3.93686	0.01314	2.23000	2.22000	0.01000
4102	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
4103	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4104	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4105	3.81000	3.82863	-0.01863	2.13000	2.11000	0.02000
4106	3.66000	3.63211	0.02789	2.01000	1.98000	0.03000
4107	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
4108	4.16000	4.16756	-0.00756	2.38000	2.39000	-0.01000
4109	3.80000	3.82492	-0.02492	2.12000	2.13000	-0.01000
4110	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
4111	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
4112	3.73000	3.59472	0.13528	2.07000	2.07000	0.00000
4113	3.72000	3.59472	0.12528	2.06000	2.07000	-0.01000
4114	3.67000	3.53650	0.13350	2.03000	2.02000	0.01000
4115	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
4116	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
4117	3.93000	3.91570	0.01430	2.22000	2.20000	0.02000
4118	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
4119	4.26000	4.21335	0.04665	2.45000	2.43000	0.02000
4120	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
4121	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
4122	4.06000	4.06848	-0.00848	2.31000	2.31000	0.00000
4123	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
4124	3.74000	3.64563	0.09437	2.07000	2.08000	-0.01000
4125	3.96000	3.97204	-0.01204	2.24000	2.26000	-0.02000
4126	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
4127	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
4128	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
4129	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
4130	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4131	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
4132	3.67000	3.63211	0.03789	2.02000	1.98000	0.04000
4133	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
4134	3.78000	3.82492	-0.04492	2.11000	2.13000	-0.02000
4135	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4136	4.22000	4.19495	0.02505	2.43000	2.41000	0.02000
4137	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
4138	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
4139	4.09000	4.11037	-0.02037	2.33000	2.35000	-0.02000
4140	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
4141	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
4142	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
4143	4.07000	4.07932	-0.00932	2.32000	2.30000	0.02000
4144	3.95000	3.95708	-0.00708	2.23000	2.24000	-0.01000
4145	3.92000	3.91570	0.00430	2.20000	2.20000	0.00000
4146	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4147	3.78000	3.72971	0.05029	2.10000	2.12000	-0.02000
4148	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4149	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
4150	3.62000	3.61722	0.00278	1.98000	1.94000	0.04000
4151	3.67000	3.53650	0.13350	2.03000	2.02000	0.01000
4152	4.09000	4.11037	-0.02037	2.33000	2.35000	-0.02000
4153	3.89000	3.89546	-0.00546	2.19000	2.18000	0.01000
4154	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
4155	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
4156	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
4157	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
4158	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
4159	3.81000	3.84833	-0.03833	2.13000	2.15000	-0.02000
4160	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
4161	4.13000	4.15778	-0.02778	2.36000	2.39000	-0.03000
4162	3.59000	3.60513	-0.01513	1.97000	2.00000	-0.03000
4163	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
4164	3.85000	3.84593	0.00407	2.16000	2.15000	0.01000
4165	3.96000	3.97204	-0.01204	2.23000	2.26000	-0.03000
4166	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4167	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4168	4.03000	4.02710	0.00290	2.29000	2.27000	0.02000
4169	3.76000	3.75568	0.00432	2.09000	2.08000	0.01000
4170	3.86000	3.84593	0.01407	2.16000	2.15000	0.01000
4171	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
4172	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4173	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
4174	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
4175	4.11000	4.11967	-0.00967	2.35000	2.35000	0.00000
4176	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
4177	3.91000	3.90899	0.00101	2.20000	2.20000	0.00000
4178	3.97000	3.97204	-0.00204	2.25000	2.26000	-0.01000
4179	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4180	4.22000	4.19495	0.02505	2.42000	2.41000	0.01000
4181	3.68000	3.67519	0.00481	2.03000	2.01000	0.02000
4182	3.71000	3.55979	0.15021	2.06000	2.05000	0.01000
4183	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4184	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4185	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4186	4.12000	4.12846	-0.00846	2.35000	2.35000	0.00000
4187	3.78000	3.82492	-0.04492	2.10000	2.13000	-0.03000
4188	4.21000	4.19495	0.01505	2.42000	2.41000	0.01000
4189	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4190	3.95000	3.95708	-0.00708	2.23000	2.24000	-0.01000
4191	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
4192	3.73000	3.59472	0.13528	2.06000	2.07000	-0.01000
4193	3.82000	3.84833	-0.02833	2.13000	2.15000	-0.02000
4194	4.09000	4.07932	0.01068	2.33000	2.30000	0.03000
4195	3.74000	3.64563	0.09437	2.08000	2.08000	0.00000
4196	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
4197	3.66000	3.63211	0.02789	2.01000	1.98000	0.03000
4198	3.77000	3.72971	0.04029	2.10000	2.12000	-0.02000
4199	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
4200	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
4201	4.09000	4.11967	-0.02967	2.33000	2.35000	-0.02000
4202	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
4203	4.18000	4.19572	-0.01572	2.40000	2.42000	-0.02000
4204	3.88000	3.88847	-0.00847	2.18000	2.18000	0.00000
4205	3.82000	3.84833	-0.02833	2.13000	2.15000	-0.02000
4206	3.92000	3.91570	0.00430	2.20000	2.20000	0.00000
4207	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4208	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4209	4.08000	4.07932	0.00068	2.32000	2.30000	0.02000
4210	4.03000	4.02710	0.00290	2.28000	2.27000	0.01000
4211	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
4212	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
4213	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4214	3.86000	3.86501	-0.00501	2.16000	2.17000	-0.01000
4215	3.72000	3.55979	0.16021	2.06000	2.05000	0.01000
4216	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4217	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4218	3.77000	3.75568	0.01432	2.09000	2.08000	0.01000
4219	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
4220	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
4221	3.91000	3.91570	-0.00570	2.20000	2.20000	0.00000
4222	3.72000	3.59472	0.12528	2.06000	2.07000	-0.01000
4223	4.18000	4.19572	-0.01572	2.40000	2.42000	-0.02000
4224	3.92000	3.91570	0.00430	2.21000	2.20000	0.01000
4225	3.95000	3.93686	0.01314	2.23000	2.22000	0.01000
4226	3.94000	3.93686	0.00314	2.22000	2.22000	0.00000
4227	3.67000	3.53650	0.13350	2.03000	2.02000	0.01000
4228	3.86000	3.84593	0.01407	2.16000	2.15000	0.01000
4229	4.13000	4.12846	0.00154	2.36000	2.35000	0.01000
4230	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
4231	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
4232	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4233	3.80000	3.82863	-0.02863	2.12000	2.11000	0.01000
4234	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
4235	4.07000	4.06848	0.00152	2.31000	2.31000	0.00000
4236	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
4237	4.00000	3.99947	0.00053	2.26000	2.29000	-0.03000
4238	3.70000	3.57295	0.12705	2.05000	2.05000	0.00000
4239	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4240	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4241	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
4242	3.74000	3.64563	0.09437	2.07000	2.08000	-0.01000
4243	4.17000	4.16756	0.00244	2.39000	2.39000	0.00000
4244	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4245	4.04000	4.05663	-0.01663	2.30000	2.31000	-0.01000
4246	3.60000	3.60513	-0.00513	1.97000	2.00000	-0.03000
4247	3.87000	3.88847	-0.01847	2.17000	2.18000	-0.01000
4248	3.83000	3.83208	-0.00208	2.14000	2.14000	0.00000
4249	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
4250	3.66000	3.63211	0.02789	2.02000	1.98000	0.04000
4251	3.69000	3.67519	0.01481	2.04000	2.01000	0.03000
4252	3.62000	3.61722	0.00278	1.99000	1.94000	0.05000
4253	3.61000	3.61722	-0.00722	1.98000	1.94000	0.04000
4254	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
4255	3.84000	3.83208	0.00792	2.15000	2.14000	0.01000
4256	3.71000	3.57295	0.13705	2.05000	2.05000	0.00000
4257	3.79000	3.82492	-0.03492	2.11000	2.13000	-0.02000
4258	3.99000	3.97803	0.01197	2.26000	2.26000	0.00000
4259	3.65000	3.65114	-0.00114	2.01000	1.96000	0.05000
4260	3.85000	3.84593	0.00407	2.16000	2.15000	0.01000
4261	4.15000	4.16345	-0.01345	2.38000	2.39000	-0.01000
4262	3.90000	3.90899	-0.00899	2.20000	2.20000	0.00000
4263	3.98000	3.97803	0.00197	2.25000	2.26000	-0.01000
4264	3.89000	3.88847	0.00153	2.18000	2.18000	0.00000
4265	3.65000	3.63211	0.01789	2.01000	1.98000	0.03000
4266	4.18000	4.16756	0.01244	2.39000	2.39000	0.00000
4267	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4268	3.64000	3.65114	-0.01114	2.00000	1.96000	0.04000
4269	4.02000	4.01426	0.00574	2.28000	2.28000	0.00000
4270	3.95000	3.93686	0.01314	2.23000	2.22000	0.01000
4271	3.81000	3.82863	-0.01863	2.12000	2.11000	0.01000
4272	3.69000	3.57295	0.11705	2.04000	2.05000	-0.01000
4273	4.01000	4.01426	-0.00426	2.27000	2.28000	-0.01000
4274	3.87000	3.86501	0.00499	2.17000	2.17000	0.00000
4275	4.14000	4.16345	-0.02345	2.37000	2.39000	-0.02000
4276	3.67000	3.63211	0.03789	2.02000	1.98000	0.04000
4277	4.20000	4.19572	0.00428	2.41000	2.42000	-0.01000
4278	3.93000	3.91570	0.01430	2.21000	2.20000	0.01000
4279	4.05000	4.06848	-0.01848	2.30000	2.31000	-0.01000
4280	4.18000	4.19572	-0.01572	2.40000	2.42000	-0.02000
4281	4.58000	4.59934	-0.01934	3.02000	2.99000	0.03000
4282	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
4283	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
4284	4.74000	4.74345	-0.00345	3.09000	3.06000	0.03000
4285	4.75000	4.77619	-0.02619	3.09000	3.10000	-0.01000
4286	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
4287	4.37000	4.43096	-0.06096	2.93000	2.87000	0.06000
4288	4.83000	4.78579	0.04421	3.13000	3.09000	0.04000
4289	4.50000	4.51527	-0.01527	2.98000	2.95000	0.03000
4290	4.70000	4.71259	-0.01259	3.07000	3.09000	-0.02000
4291	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
4292	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
4293	4.64000	4.63880	0.00120	3.05000	3.05000	0.00000
4294	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
4295	4.57000	4.55744	0.01256	3.02000	2.99000	0.03000
4296	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
4297	4.58000	4.60102	-0.02102	3.02000	3.04000	-0.02000
4298	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
4299	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
4300	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
4301	4.70000	4.71259	-0.01259	3.07000	3.09000	-0.02000
4302	4.76000	4.77619	-0.01619	3.10000	3.10000	0.00000
4303	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
4304	4.73000	4.74345	-0.01345	3.09000	3.06000	0.03000
4305	4.54000	4.55744	-0.01744	3.00000	2.99000	0.01000
4306	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
4307	4.68000	4.69500	-0.01500	3.06000	3.08000	-0.02000
4308	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
4309	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
4310	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
4311	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
4312	4.59000	4.60102	-0.01102	3.03000	3.04000	-0.01000
4313	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
4314	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
4315	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
4316	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4317	4.74000	4.77619	-0.03619	3.09000	3.10000	-0.01000
4318	4.74000	4.74345	-0.00345	3.09000	3.06000	0.03000
4319	4.54000	4.50459	0.03541	3.00000	3.00000	0.00000
4320	4.50000	4.50459	-0.00459	2.99000	3.00000	-0.01000
4321	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4322	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
4323	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
4324	4.68000	4.69500	-0.01500	3.07000	3.08000	-0.01000
4325	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
4326	4.75000	4.77619	-0.02619	3.10000	3.10000	0.00000
4327	4.54000	4.50459	0.03541	3.00000	3.00000	0.00000
4328	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
4329	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
4330	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
4331	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
4332	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
4333	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4334	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
4335	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
4336	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
4337	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
4338	4.43000	4.41312	0.01688	2.96000	2.98000	-0.02000
4339	4.47000	4.41312	0.05688	2.97000	2.98000	-0.01000
4340	4.33000	4.38734	-0.05734	2.91000	2.86000	0.05000
4341	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
4342	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
4343	4.77000	4.77619	-0.00619	3.11000	3.10000	0.01000
4344	4.67000	4.69500	-0.02500	3.06000	3.08000	-0.02000
4345	4.45000	4.41312	0.03688	2.96000	2.98000	-0.02000
4346	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
4347	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
4348	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
4349	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
4350	4.60000	4.60102	-0.00102	3.03000	3.04000	-0.01000
4351	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
4352	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
4353	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
4354	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
4355	4.65000	4.63880	0.01120	3.05000	3.05000	0.00000
4356	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4357	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4358	4.74000	4.74345	-0.00345	3.09000	3.06000	0.03000
4359	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
4360	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
4361	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4362	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
4363	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
4364	4.36000	4.43096	-0.07096	2.93000	2.87000	0.06000
4365	4.70000	4.71259	-0.01259	3.08000	3.09000	-0.01000
4366	4.40000	4.42002	-0.02002	2.94000	2.92000	0.02000
4367	4.81000	4.78579	0.02421	3.12000	3.09000	0.03000
4368	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
4369	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
4370	4.38000	4.43096	-0.05096	2.93000	2.87000	0.06000
4371	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
4372	4.52000	4.50459	0.01541	2.99000	3.00000	-0.01000
4373	4.64000	4.63880	0.00120	3.05000	3.05000	0.00000
4374	4.74000	4.74345	-0.00345	3.09000	3.06000	0.03000
4375	4.46000	4.41312	0.04688	2.97000	2.98000	-0.01000
4376	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
4377	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
4378	4.41000	4.49330	-0.08330	2.94000	2.88000	0.06000
4379	4.55000	4.55744	-0.00744	3.01000	2.99000	0.02000
4380	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
4381	4.70000	4.71259	-0.01259	3.07000	3.09000	-0.02000
4382	4.47000	4.47656	-0.00656	2.97000	2.95000	0.02000
4383	4.57000	4.55744	0.01256	3.02000	2.99000	0.03000
4384	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
4385	4.59000	4.60102	-0.01102	3.03000	3.04000	-0.01000
4386	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
4387	4.57000	4.59934	-0.02934	3.02000	2.99000	0.03000
4388	4.48000	4.47656	0.00344	2.98000	2.95000	0.03000
4389	4.53000	4.50459	0.02541	3.00000	3.00000	0.00000
4390	4.79000	4.77293	0.01707	3.12000	3.11000	0.01000
4391	4.40000	4.49330	-0.09330	2.94000	2.88000	0.06000
4392	4.62000	4.63880	-0.01880	3.04000	3.05000	-0.01000
4393	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
4394	4.75000	4.77619	-0.02619	3.10000	3.10000	0.00000
4395	4.43000	4.41312	0.01688	2.96000	2.98000	-0.02000
4396	4.58000	4.59934	-0.01934	3.02000	2.99000	0.03000
4397	4.70000	4.69500	0.00500	3.07000	3.08000	-0.01000
4398	4.68000	4.69500	-0.01500	3.06000	3.08000	-0.02000
4399	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
4400	4.63000	4.63880	-0.00880	3.04000	3.05000	-0.01000
4401	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
4402	4.70000	4.71259	-0.01259	3.07000	3.09000	-0.02000
4403	4.61000	4.60102	0.00898	3.03000	3.04000	-0.01000
4404	4.71000	4.71259	-0.00259	3.08000	3.09000	-0.01000
4405	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
4406	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
4407	4.35000	4.43096	-0.08096	2.92000	2.87000	0.05000
4408	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
4409	4.42000	4.49330	-0.07330	2.95000	2.88000	0.07000
4410	4.72000	4.71259	0.00741	3.08000	3.09000	-0.01000
4411	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4412	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
4413	4.73000	4.71259	0.01741	3.09000	3.09000	0.00000
4414	4.39000	4.43096	-0.04096	2.94000	2.87000	0.07000
4415	4.66000	4.69500	-0.03500	3.06000	3.08000	-0.02000
4416	4.43000	4.49330	-0.06330	2.95000	2.88000	0.07000
4417	4.81000	4.77293	0.03707	3.12000	3.11000	0.01000
4418	4.51000	4.50459	0.00541	2.99000	3.00000	-0.01000
4419	4.81000	4.77293	0.03707	3.12000	3.11000	0.01000
4420	4.39000	4.42002	-0.03002	2.94000	2.92000	0.02000
4421	4.81000	4.78579	0.02421	3.12000	3.09000	0.03000
4422	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
4423	4.50000	4.51527	-0.01527	2.98000	2.95000	0.03000
4424	4.49000	4.51527	-0.02527	2.98000	2.95000	0.03000
4425	4.34000	4.38734	-0.04734	2.92000	2.86000	0.06000
4426	4.80000	4.77293	0.02707	3.12000	3.11000	0.01000
4427	4.52000	4.50459	0.01541	3.00000	3.00000	0.00000
4428	4.56000	4.55744	0.00256	3.01000	2.99000	0.02000
4429	4.69000	4.69500	-0.00500	3.07000	3.08000	-0.01000
4430	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
4431	4.54000	4.50459	0.03541	3.00000	3.00000	0.00000
4432	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
4433	4.61000	4.60102	0.00898	3.04000	3.04000	0.00000
4434	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
4435	4.36000	4.43096	-0.07096	2.92000	2.87000	0.05000
4436	4.44000	4.41312	0.02688	2.96000	2.98000	-0.02000
4437	4.43000	4.41312	0.01688	2.96000	2.98000	-0.02000
4438	4.34000	4.38734	-0.04734	2.91000	2.86000	0.05000
4439	4.78000	4.77293	0.00707	3.11000	3.11000	0.00000
4440	4.82000	4.78579	0.03421	3.13000	3.09000	0.04000
4441	5.30000	5.32415	-0.02415	2.93000	2.92000	0.01000
4442	5.73000	5.77863	-0.04863	3.14000	3.17000	-0.03000
4443	4.27000	4.27673	-0.00673	2.41000	2.41000	0.00000
4444	5.19000	5.14667	0.04333	2.87000	2.84000	0.03000
4445	4.45000	4.43813	0.01187	2.49000	2.49000	0.00000
4446	3.93000	3.90499	0.02501	2.23000	2.22000	0.01000
4447	4.23000	4.22741	0.00259	2.39000	2.39000	0.00000
4448	6.17000	6.18006	-0.01006	3.36000	3.36000	0.00000
4449	5.91000	5.89326	0.01674	3.23000	3.23000	0.00000
4450	4.49000	4.48884	0.00116	2.52000	2.51000	0.01000
4451	5.47000	5.34039	0.12961	3.01000	2.94000	0.07000
4452	6.53000	6.53119	-0.00119	3.54000	3.55000	-0.01000
4453	4.16000	4.14840	0.01160	2.35000	2.35000	0.00000
4454	6.33000	6.33755	-0.00755	3.44000	3.45000	-0.01000
4455	4.23000	4.22741	0.00259	2.39000	2.39000	0.00000
4456	5.15000	5.11096	0.03904	2.85000	2.82000	0.03000
4457	4.60000	4.59479	0.00521	2.57000	2.57000	0.00000
4458	4.63000	4.64682	-0.01682	2.59000	2.59000	0.00000
4459	4.94000	4.94017	-0.00017	2.74000	2.74000	0.00000
4460	3.66000	3.66260	-0.00260	2.10000	2.10000	0.00000
4461	5.54000	5.49567	0.04433	3.05000	3.03000	0.02000
4462	3.98000	3.98864	-0.00864	2.26000	2.26000	0.00000
4463	6.35000	6.33755	0.01245	3.45000	3.45000	0.00000
4464	5.71000	5.38604	0.32396	3.13000	2.97000	0.16000
4465	6.14000	6.11131	0.02869	3.34000	3.33000	0.01000
4466	4.86000	4.85753	0.00247	2.70000	2.70000	0.00000
4467	4.83000	4.80904	0.02096	2.69000	2.68000	0.01000
4468	5.16000	5.14667	0.01333	2.85000	2.84000	0.01000
4469	6.53000	6.53119	-0.00119	3.54000	3.55000	-0.01000
4470	5.69000	5.71082	-0.02082	3.12000	3.13000	-0.01000
4471	3.62000	3.61295	0.00705	2.08000	2.09000	-0.01000
4472	6.12000	6.11131	0.00869	3.34000	3.33000	0.01000
4473	5.72000	5.77863	-0.05863	3.14000	3.17000	-0.03000
4474	6.12000	6.11131	0.00869	3.34000	3.33000	0.01000
4475	6.40000	6.40819	-0.00819	3.48000	3.49000	-0.01000
4476	5.47000	5.34039	0.12961	3.01000	2.94000	0.07000
4477	5.85000	5.83507	0.01493	3.20000	3.20000	0.00000
4478	5.38000	5.15255	0.22745	2.96000	2.89000	0.07000
4479	4.02000	3.98864	0.03136	2.28000	2.26000	0.02000
4480	4.95000	4.94017	0.00983	2.75000	2.74000	0.01000
4481	4.18000	4.19604	-0.01604	2.36000	2.37000	-0.01000
4482	6.06000	6.03756	0.02244	3.30000	3.29000	0.01000
4483	4.59000	4.56824	0.02176	2.57000	2.55000	0.02000
4484	6.02000	6.03756	-0.01756	3.28000	3.29000	-0.01000
4485	5.31000	5.32415	-0.01415	2.93000	2.92000	0.01000
4486	5.14000	5.11096	0.02904	2.85000	2.82000	0.03000
4487	4.51000	4.51713	-0.00713	2.52000	2.53000	-0.01000
4488	5.03000	5.02652	0.00348	2.79000	2.78000	0.01000
4489	4.06000	4.06938	-0.00938	2.30000	2.30000	0.00000
4490	4.68000	4.64682	0.03318	2.61000	2.59000	0.02000
4491	5.06000	5.11480	-0.05480	2.80000	2.82000	-0.02000
4492	3.71000	3.70570	0.00430	2.12000	2.12000	0.00000
4493	5.20000	5.22356	-0.02356	2.87000	2.87000	0.00000
4494	3.71000	3.70570	0.00430	2.13000	2.12000	0.01000
4495	6.44000	6.40819	0.03181	3.50000	3.49000	0.01000
4496	5.28000	5.32415	-0.04415	2.91000	2.92000	-0.01000
4497	3.95000	3.94407	0.00593	2.24000	2.24000	0.00000
4498	4.79000	4.80904	-0.01904	2.67000	2.68000	-0.01000
4499	4.88000	4.89158	-0.01158	2.71000	2.72000	-0.01000
4500	4.28000	4.27673	0.00327	2.41000	2.41000	0.00000
4501	4.58000	4.56824	0.01176	2.56000	2.55000	0.01000
4502	5.50000	5.05520	0.44480	3.02000	2.85000	0.17000
4503	4.46000	4.43813	0.02187	2.50000	2.49000	0.01000
4504	6.28000	6.25806	0.02194	3.42000	3.41000	0.01000
4505	4.12000	4.11581	0.00419	2.33000	2.33000	0.00000
4506	4.09000	4.06938	0.02062	2.31000	2.30000	0.01000
4507	5.97000	5.96332	0.00668	3.26000	3.25000	0.01000
4508	5.17000	5.14667	0.02333	2.86000	2.84000	0.02000
4509	4.22000	4.22741	-0.00741	2.38000	2.39000	-0.01000
4510	4.21000	4.19604	0.01396	2.38000	2.37000	0.01000
4511	5.94000	5.96332	-0.02332	3.24000	3.25000	-0.01000
4512	3.85000	3.86444	-0.01444	2.19000	2.19000	0.00000
4513	5.81000	5.83507	-0.02507	3.18000	3.20000	-0.02000
4514	6.53000	6.53119	-0.00119	3.54000	3.55000	-0.01000
4515	5.03000	5.02652	0.00348	2.79000	2.78000	0.01000
4516	6.41000	6.40819	0.00181	3.48000	3.49000	-0.01000
4517	5.32000	5.32415	-0.00415	2.93000	2.92000	0.01000
4518	5.03000	5.02652	0.00348	2.79000	2.78000	0.01000
4519	6.38000	6.40819	-0.02819	3.47000	3.49000	-0.02000
4520	5.33000	5.32415	0.00585	2.94000	2.92000	0.02000
4521	5.28000	5.32415	-0.04415	2.91000	2.92000	-0.01000
4522	3.77000	3.78596	-0.01596	2.16000	2.15000	0.01000
4523	6.07000	6.03756	0.03244	3.31000	3.29000	0.02000
4524	4.84000	4.85753	-0.01753	2.69000	2.70000	-0.01000
4525	4.54000	4.51713	0.02287	2.54000	2.53000	0.01000
4526	5.59000	5.59280	-0.00280	3.07000	3.06000	0.01000
4527	5.54000	5.49567	0.04433	3.04000	3.03000	0.01000
4528	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
4529	4.01000	3.98864	0.02136	2.27000	2.26000	0.01000
4530	5.24000	5.22356	0.01644	2.90000	2.87000	0.03000
4531	5.94000	5.96332	-0.02332	3.25000	3.25000	0.00000
4532	4.23000	4.22741	0.00259	2.38000	2.39000	-0.01000
4533	4.25000	4.27673	-0.02673	2.40000	2.41000	-0.01000
4534	5.04000	5.02652	0.01348	2.79000	2.78000	0.01000
4535	4.64000	4.64682	-0.00682	2.59000	2.59000	0.00000
4536	6.34000	6.33755	0.00245	3.45000	3.45000	0.00000
4537	5.95000	5.96332	-0.01332	3.25000	3.25000	0.00000
4538	4.44000	4.43813	0.00187	2.49000	2.49000	0.00000
4539	5.48000	5.34039	0.13961	3.02000	2.94000	0.08000
4540	6.04000	6.03756	0.00244	3.30000	3.29000	0.01000
4541	4.74000	4.72642	0.01358	2.64000	2.63000	0.01000
4542	5.41000	5.15255	0.25745	2.98000	2.89000	0.09000
4543	3.95000	3.94407	0.00593	2.25000	2.24000	0.01000
4544	6.51000	6.53119	-0.02119	3.53000	3.55000	-0.02000
4545	5.38000	5.15255	0.22745	2.96000	2.89000	0.07000
4546	5.45000	5.34039	0.10961	3.00000	2.94000	0.06000
4547	4.94000	4.94017	-0.00017	2.74000	2.74000	0.00000
4548	4.00000	3.98864	0.01136	2.27000	2.26000	0.01000
4549	5.68000	5.71082	-0.03082	3.12000	3.13000	-0.01000
4550	5.28000	5.32415	-0.04415	2.91000	2.92000	-0.01000
4551	4.15000	4.14840	0.00160	2.35000	2.35000	0.00000
4552	6.05000	6.03756	0.01244	3.30000	3.29000	0.01000
4553	3.71000	3.70570	0.00430	2.12000	2.12000	0.00000
4554	6.39000	6.40819	-0.01819	3.47000	3.49000	-0.02000
4555	4.47000	4.48884	-0.01884	2.51000	2.51000	0.00000
4556	5.23000	5.22356	0.00644	2.89000	2.87000	0.02000
4557	5.46000	5.34039	0.11961	3.01000	2.94000	0.07000
4558	4.32000	4.35776	-0.03776	2.43000	2.45000	-0.02000
4559	5.21000	5.22356	-0.01356	2.88000	2.87000	0.01000
4560	6.34000	6.33755	0.00245	3.45000	3.45000	0.00000
4561	5.71000	5.38604	0.32396	3.13000	2.97000	0.16000
4562	6.28000	6.25806	0.02194	3.42000	3.41000	0.01000
4563	5.57000	5.59280	-0.02280	3.06000	3.06000	0.00000
4564	5.24000	5.22356	0.01644	2.89000	2.87000	0.02000
4565	5.59000	5.59280	-0.00280	3.07000	3.06000	0.01000
4566	5.75000	5.77863	-0.02863	3.15000	3.17000	-0.02000
4567	5.46000	5.34039	0.11961	3.00000	2.94000	0.06000
4568	3.72000	3.70570	0.01430	2.13000	2.12000	0.01000
4569	4.49000	4.48884	0.00116	2.51000	2.51000	0.00000
4570	5.39000	5.15255	0.23745	2.97000	2.89000	0.08000
4571	3.97000	3.98864	-0.01864	2.26000	2.26000	0.00000
4572	6.07000	6.09032	-0.02032	3.31000	3.31000	0.00000
4573	3.75000	3.78596	-0.03596	2.15000	2.15000	0.00000
4574	4.58000	4.56824	0.01176	2.56000	2.55000	0.01000
4575	5.08000	5.11480	-0.03480	2.81000	2.82000	-0.01000
4576	4.43000	4.43813	-0.00813	2.49000	2.49000	0.00000
4577	6.11000	6.11131	-0.00131	3.33000	3.33000	0.00000
4578	6.02000	6.03756	-0.01756	3.28000	3.29000	-0.01000
4579	4.88000	4.89158	-0.01158	2.71000	2.72000	-0.01000
4580	3.61000	3.61295	-0.00295	2.08000	2.09000	-0.01000
4581	4.15000	4.14840	0.00160	2.34000	2.35000	-0.01000
4582	5.74000	5.77863	-0.03863	3.15000	3.17000	-0.02000
4583	6.38000	6.40819	-0.02819	3.47000	3.49000	-0.02000
4584	4.96000	4.94017	0.01983	2.75000	2.74000	0.01000
4585	4.10000	4.06938	0.03062	2.32000	2.30000	0.02000
4586	6.55000	6.53119	0.01881	3.56000	3.55000	0.01000
4587	4.65000	4.64682	0.00318	2.60000	2.59000	0.01000
4588	4.46000	4.43813	0.02187	2.50000	2.49000	0.01000
4589	5.18000	5.14667	0.03333	2.86000	2.84000	0.02000
4590	6.28000	6.25806	0.02194	3.42000	3.41000	0.01000
4591	3.72000	3.70570	0.01430	2.13000	2.12000	0.01000
4592	5.06000	5.03692	0.02308	2.80000	2.78000	0.02000
4593	4.75000	4.72642	0.02358	2.65000	2.63000	0.02000
4594	6.41000	6.40819	0.00181	3.48000	3.49000	-0.01000
4595	6.55000	6.53119	0.01881	3.56000	3.55000	0.01000
4596	6.20000	6.18521	0.01479	3.38000	3.37000	0.01000
4597	5.18000	5.14667	0.03333	2.87000	2.84000	0.03000
4598	4.22000	4.22741	-0.00741	2.38000	2.39000	-0.01000
4599	6.53000	6.53119	-0.00119	3.54000	3.55000	-0.01000
4600	3.91000	3.90499	0.00501	2.22000	2.22000	0.00000
4601	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
4602	4.51000	4.55604	-0.04604	2.41000	2.43000	-0.02000
4603	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
4604	5.23000	5.24298	-0.01298	2.82000	2.82000	0.00000
4605	4.26000	4.08215	0.17785	2.26000	2.24000	0.02000
4606	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
4607	3.60000	3.58081	0.01919	1.88000	1.94000	-0.06000
4608	4.64000	4.64747	-0.00747	2.48000	2.48000	0.00000
4609	4.47000	4.49247	-0.02247	2.38000	2.39000	-0.01000
4610	4.75000	4.43096	0.31904	2.55000	2.87000	-0.32000
4611	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
4612	4.96000	4.97951	-0.01951	2.67000	2.68000	-0.01000
4613	3.03000	3.01855	0.01145	1.54000	1.53000	0.01000
4614	4.25000	4.08215	0.16785	2.25000	2.24000	0.01000
4615	3.71000	3.70784	0.00216	1.94000	1.97000	-0.03000
4616	3.80000	3.74538	0.05462	1.99000	1.97000	0.02000
4617	3.44000	3.44538	-0.00538	1.78000	1.77000	0.01000
4618	4.21000	4.01622	0.19378	2.23000	2.22000	0.01000
4619	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
4620	5.38000	5.36507	0.01493	2.91000	2.91000	0.00000
4621	2.93000	2.91744	0.01256	1.49000	1.49000	0.00000
4622	3.07000	3.07367	-0.00367	1.57000	1.58000	-0.01000
4623	5.25000	5.24298	0.00702	2.84000	2.82000	0.02000
4624	3.74000	3.77884	-0.03884	1.96000	1.99000	-0.03000
4625	4.32000	3.81358	0.50642	2.29000	2.24000	0.05000
4626	4.28000	4.32122	-0.04122	2.27000	2.27000	0.00000
4627	3.25000	3.26504	-0.01504	1.67000	1.68000	-0.01000
4628	4.06000	3.65295	0.40705	2.15000	2.10000	0.05000
4629	4.56000	4.52667	0.03333	2.44000	2.43000	0.01000
4630	5.03000	5.02200	0.00801	2.71000	2.71000	0.00000
4631	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
4632	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
4633	5.21000	5.24298	-0.03298	2.81000	2.82000	-0.01000
4634	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
4635	5.32000	5.31102	0.00898	2.88000	2.86000	0.02000
4636	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
4637	4.66000	4.69769	-0.03769	2.49000	2.45000	0.04000
4638	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
4639	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
4640	4.72000	4.38734	0.33266	2.53000	2.86000	-0.33000
4641	4.55000	4.52667	0.02333	2.43000	2.43000	0.00000
4642	4.06000	4.03421	0.02579	2.14000	2.13000	0.01000
4643	4.16000	3.99914	0.16086	2.20000	2.18000	0.02000
4644	5.01000	4.97207	0.03793	2.70000	2.68000	0.02000
4645	3.07000	3.07367	-0.00367	1.57000	1.58000	-0.01000
4646	5.36000	5.36507	-0.00507	2.90000	2.91000	-0.01000
4647	4.47000	4.49247	-0.02247	2.38000	2.39000	-0.01000
4648	4.43000	4.49749	-0.06749	2.36000	2.35000	0.01000
4649	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
4650	4.60000	4.59132	0.00869	2.46000	2.46000	0.00000
4651	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
4652	3.45000	3.44538	0.00462	1.79000	1.77000	0.02000
4653	3.42000	3.35847	0.06153	1.77000	1.76000	0.01000
4654	3.66000	3.65114	0.00886	1.91000	1.96000	-0.05000
4655	3.82000	3.81543	0.00457	2.00000	2.02000	-0.02000
4656	5.23000	5.24298	-0.01298	2.83000	2.82000	0.01000
4657	4.82000	4.83903	-0.01903	2.58000	2.60000	-0.02000
4658	4.39000	4.34360	0.04640	2.34000	2.33000	0.01000
4659	4.05000	4.03421	0.01579	2.14000	2.13000	0.01000
4660	3.62000	3.58081	0.03919	1.89000	1.94000	-0.05000
4661	3.89000	3.94732	-0.05732	2.05000	2.05000	0.00000
4662	4.42000	4.49749	-0.07749	2.35000	2.35000	0.00000
4663	2.92000	2.91744	0.00256	1.48000	1.49000	-0.01000
4664	2.97000	2.96030	0.00970	1.51000	1.50000	0.01000
4665	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
4666	4.59000	4.55335	0.03665	2.45000	2.46000	-0.01000
4667	4.84000	4.83903	0.00097	2.60000	2.60000	0.00000
4668	4.50000	4.49247	0.00753	2.40000	2.39000	0.01000
4669	4.73000	4.43096	0.29904	2.53000	2.87000	-0.34000
4670	3.74000	3.77884	-0.03884	1.96000	1.99000	-0.03000
4671	3.77000	3.74538	0.02462	1.98000	1.97000	0.01000
4672	5.06000	5.02200	0.03801	2.72000	2.71000	0.01000
4673	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
4674	3.88000	3.94732	-0.06732	2.04000	2.05000	-0.01000
4675	3.70000	3.70784	-0.00784	1.93000	1.97000	-0.04000
4676	4.29000	4.32122	-0.03122	2.28000	2.27000	0.01000
4677	5.26000	5.30115	-0.04115	2.84000	2.85000	-0.01000
4678	2.92000	2.91744	0.00256	1.48000	1.49000	-0.01000
4679	4.40000	4.37191	0.02809	2.34000	2.38000	-0.04000
4680	4.94000	4.92462	0.01538	2.66000	2.65000	0.01000
4681	2.95000	2.96030	-0.01030	1.50000	1.50000	0.00000
4682	2.96000	2.96030	-0.00030	1.50000	1.50000	0.00000
4683	5.26000	5.30115	-0.04115	2.84000	2.85000	-0.01000
4684	4.24000	4.08215	0.15785	2.25000	2.24000	0.01000
4685	4.43000	4.49749	-0.06749	2.36000	2.35000	0.01000
4686	2.90000	2.91744	-0.01744	1.47000	1.49000	-0.02000
4687	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
4688	3.29000	3.30569	-0.01569	1.70000	1.71000	-0.01000
4689	4.89000	4.88402	0.00598	2.63000	2.62000	0.01000
4690	4.24000	4.08215	0.15785	2.25000	2.24000	0.01000
4691	4.49000	4.49247	-0.00247	2.40000	2.39000	0.01000
4692	3.70000	3.70784	-0.00784	1.93000	1.97000	-0.04000
4693	5.34000	5.35150	-0.01150	2.89000	2.88000	0.01000
4694	4.90000	4.88402	0.01598	2.63000	2.62000	0.01000
4695	4.97000	4.97951	-0.00951	2.67000	2.68000	-0.01000
4696	3.54000	3.53487	0.00513	1.84000	1.89000	-0.05000
4697	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
4698	4.21000	4.01622	0.19378	2.23000	2.22000	0.01000
4699	3.25000	3.26504	-0.01504	1.67000	1.68000	-0.01000
4700	5.23000	5.24298	-0.01298	2.82000	2.82000	0.00000
4701	4.14000	3.99914	0.14086	2.19000	2.18000	0.01000
4702	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
4703	5.08000	5.07588	0.00412	2.74000	2.74000	0.00000
4704	3.17000	3.14498	0.02502	1.63000	1.62000	0.01000
4705	3.06000	3.07140	-0.01140	1.56000	1.56000	0.00000
4706	4.68000	4.72147	-0.04147	2.50000	2.52000	-0.02000
4707	2.93000	2.96030	-0.03030	1.49000	1.50000	-0.01000
4708	4.39000	4.34360	0.04640	2.34000	2.33000	0.01000
4709	3.08000	3.08741	-0.00741	1.57000	1.58000	-0.01000
4710	4.04000	4.03421	0.00579	2.13000	2.13000	0.00000
4711	4.13000	3.91430	0.21570	2.18000	2.16000	0.02000
4712	4.52000	4.55604	-0.03604	2.41000	2.43000	-0.02000
4713	3.01000	3.01855	-0.00855	1.53000	1.53000	0.00000
4714	3.47000	3.38213	0.08787	1.80000	1.81000	-0.01000
4715	3.50000	3.49081	0.00919	1.82000	1.83000	-0.01000
4716	3.30000	3.30569	-0.00569	1.70000	1.71000	-0.01000
4717	3.81000	3.81543	-0.00543	2.00000	2.02000	-0.02000
4718	4.75000	4.43096	0.31904	2.54000	2.87000	-0.33000
4719	5.07000	5.07588	-0.00588	2.73000	2.74000	-0.01000
4720	3.18000	3.20407	-0.02407	1.64000	1.65000	-0.01000
4721	5.26000	5.30115	-0.04115	2.84000	2.85000	-0.01000
4722	4.34000	4.33905	0.00095	2.31000	2.32000	-0.01000
4723	3.55000	3.53487	0.01513	1.84000	1.89000	-0.05000
4724	3.23000	3.20240	0.02760	1.66000	1.65000	0.01000
4725	3.69000	3.70784	-0.01784	1.93000	1.97000	-0.04000
4726	3.61000	3.58081	0.02919	1.88000	1.94000	-0.06000
4727	3.52000	3.49081	0.02919	1.83000	1.83000	0.00000
4728	5.25000	5.24298	0.00702	2.84000	2.82000	0.02000
4729	5.25000	5.24298	0.00702	2.84000	2.82000	0.02000
4730	3.93000	3.90888	0.02112	2.07000	2.07000	0.00000
4731	4.63000	4.64747	-0.01747	2.47000	2.48000	-0.01000
4732	2.95000	2.96030	-0.01030	1.50000	1.50000	0.00000
4733	3.82000	3.81543	0.00457	2.00000	2.02000	-0.02000
4734	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
4735	3.41000	3.35847	0.05153	1.77000	1.76000	0.01000
4736	4.78000	4.72903	0.05097	2.56000	2.62000	-0.06000
4737	3.10000	3.08741	0.01259	1.59000	1.58000	0.01000
4738	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
4739	4.59000	4.55335	0.03665	2.45000	2.46000	-0.01000
4740	5.42000	5.42545	-0.00545	2.93000	2.96000	-0.03000
4741	3.86000	3.77420	0.08580	2.03000	2.04000	-0.01000
4742	4.30000	4.32122	-0.02122	2.28000	2.27000	0.01000
4743	4.30000	4.32122	-0.02122	2.29000	2.27000	0.02000
4744	4.89000	4.88402	0.00598	2.63000	2.62000	0.01000
4745	3.25000	3.26504	-0.01504	1.67000	1.68000	-0.01000
4746	3.97000	3.90888	0.06112	2.09000	2.07000	0.02000
4747	4.11000	4.01998	0.09002	2.17000	2.16000	0.01000
4748	4.93000	4.92462	0.00538	2.65000	2.65000	0.00000
4749	4.89000	4.88402	0.00598	2.63000	2.62000	0.01000
4750	4.76000	4.43096	0.32904	2.55000	2.87000	-0.32000
4751	3.31000	3.30569	0.00431	1.71000	1.71000	0.00000
4752	5.32000	5.31102	0.00898	2.88000	2.86000	0.02000
4753	5.00000	4.97207	0.02793	2.69000	2.68000	0.01000
4754	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
4755	5.04000	5.02200	0.01801	2.71000	2.71000	0.00000
4756	2.92000	2.91744	0.00256	1.48000	1.49000	-0.01000
4757	3.61000	3.58081	0.02919	1.88000	1.94000	-0.06000
4758	5.24000	5.24298	-0.00298	2.83000	2.82000	0.01000
4759	4.01000	3.78479	0.22521	2.11000	2.09000	0.02000
4760	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
4761	3.37000	3.33463	0.03537	1.75000	1.73000	0.02000
4762	4.65000	4.64747	0.00253	2.49000	2.48000	0.01000
4763	2.95000	2.96030	-0.01030	1.50000	1.50000	0.00000
4764	3.73000	3.61034	0.11966	1.95000	1.94000	0.01000
4765	3.15000	3.14498	0.00502	1.62000	1.62000	0.00000
4766	4.50000	4.49247	0.00753	2.40000	2.39000	0.01000
4767	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
4768	3.66000	3.65114	0.00886	1.91000	1.96000	-0.05000
4769	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
4770	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
4771	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
4772	5.21000	5.20252	0.00748	2.81000	2.81000	0.00000
4773	3.12000	3.08741	0.03259	1.60000	1.58000	0.02000
4774	5.21000	5.20252	0.00748	2.81000	2.81000	0.00000
4775	4.79000	4.72903	0.06097	2.57000	2.62000	-0.05000
4776	4.85000	4.83903	0.01097	2.60000	2.60000	0.00000
4777	4.56000	4.52667	0.03333	2.43000	2.43000	0.00000
4778	5.27000	5.30115	-0.03115	2.84000	2.85000	-0.01000
4779	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
4780	4.42000	4.49749	-0.07749	2.35000	2.35000	0.00000
4781	5.12000	5.12389	-0.00389	2.76000	2.76000	0.00000
4782	3.76000	3.77884	-0.01884	1.97000	1.99000	-0.02000
4783	3.73000	3.77884	-0.04884	1.95000	1.99000	-0.04000
4784	4.35000	4.33905	0.01095	2.31000	2.32000	-0.01000
4785	4.72000	4.38734	0.33266	2.53000	2.86000	-0.33000
4786	3.70000	3.70784	-0.00784	1.93000	1.97000	-0.04000
4787	5.28000	5.30115	-0.02115	2.85000	2.85000	0.00000
4788	4.70000	4.72147	-0.02147	2.51000	2.52000	-0.01000
4789	3.28000	3.30569	-0.02569	1.69000	1.71000	-0.02000
4790	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
4791	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
4792	3.75000	3.77884	-0.02884	1.96000	1.99000	-0.03000
4793	4.53000	4.52667	0.00333	2.42000	2.43000	-0.01000
4794	3.11000	3.08741	0.02259	1.59000	1.58000	0.01000
4795	3.78000	3.74538	0.03462	1.98000	1.97000	0.01000
4796	3.35000	3.33463	0.01537	1.73000	1.73000	0.00000
4797	4.50000	4.49247	0.00753	2.40000	2.39000	0.01000
4798	4.26000	4.08215	0.17785	2.26000	2.24000	0.02000
4799	3.73000	3.61034	0.11966	1.95000	1.94000	0.01000
4800	4.31000	4.32122	-0.01122	2.29000	2.27000	0.02000
4801	5.10000	5.07588	0.02412	2.75000	2.74000	0.01000
4802	4.81000	4.49330	0.31670	2.58000	2.88000	-0.30000
4803	4.72000	4.38734	0.33266	2.53000	2.86000	-0.33000
4804	4.75000	4.43096	0.31904	2.55000	2.87000	-0.32000
4805	3.74000	3.77884	-0.03884	1.96000	1.99000	-0.03000
4806	5.22000	5.24298	-0.02298	2.82000	2.82000	0.00000
4807	4.63000	4.64747	-0.01747	2.48000	2.48000	0.00000
4808	4.45000	4.49749	-0.04749	2.37000	2.35000	0.02000
4809	3.70000	3.70784	-0.00784	1.94000	1.97000	-0.03000
4810	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
4811	4.63000	4.64747	-0.01747	2.48000	2.48000	0.00000
4812	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
4813	3.65000	3.65114	-0.00114	1.91000	1.96000	-0.05000
4814	3.59000	3.61722	-0.02722	1.87000	1.94000	-0.07000
4815	3.21000	3.20240	0.00760	1.65000	1.65000	0.00000
4816	3.43000	3.44538	-0.01538	1.78000	1.77000	0.01000
4817	3.19000	3.20407	-0.01407	1.64000	1.65000	-0.01000
4818	4.96000	4.92462	0.03538	2.67000	2.65000	0.02000
4819	4.65000	4.64747	0.00253	2.49000	2.48000	0.01000
4820	3.18000	3.20407	-0.02407	1.63000	1.65000	-0.02000
4821	5.39000	5.36507	0.02493	2.92000	2.91000	0.01000
4822	4.35000	4.33905	0.01095	2.31000	2.32000	-0.01000
4823	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
4824	4.19000	3.94681	0.24319	2.22000	2.19000	0.03000
4825	5.01000	5.02200	-0.01199	2.70000	2.71000	-0.01000
4826	4.20000	4.01622	0.18378	2.23000	2.22000	0.01000
4827	4.40000	4.37191	0.02809	2.34000	2.38000	-0.04000
4828	4.20000	4.01622	0.18378	2.23000	2.22000	0.01000
4829	3.60000	3.58081	0.01919	1.87000	1.94000	-0.07000
4830	4.13000	3.99914	0.13086	2.19000	2.18000	0.01000
4831	5.34000	5.35150	-0.01150	2.89000	2.88000	0.01000
4832	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
4833	4.19000	3.94681	0.24319	2.22000	2.19000	0.03000
4834	3.38000	3.40191	-0.02191	1.75000	1.73000	0.02000
4835	5.07000	5.07588	-0.00588	2.73000	2.74000	-0.01000
4836	4.92000	4.94795	-0.02795	2.65000	2.64000	0.01000
4837	3.17000	3.14498	0.02502	1.63000	1.62000	0.01000
4838	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
4839	3.65000	3.65114	-0.00114	1.90000	1.96000	-0.06000
4840	3.32000	3.30569	0.01431	1.71000	1.71000	0.00000
4841	3.49000	3.49081	-0.00081	1.81000	1.83000	-0.02000
4842	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
4843	4.52000	4.55604	-0.03604	2.41000	2.43000	-0.02000
4844	4.35000	4.33905	0.01095	2.31000	2.32000	-0.01000
4845	3.39000	3.40191	-0.01191	1.76000	1.73000	0.03000
4846	4.79000	4.72903	0.06097	2.57000	2.62000	-0.05000
4847	3.47000	3.38213	0.08787	1.80000	1.81000	-0.01000
4848	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
4849	5.29000	5.30115	-0.01115	2.86000	2.85000	0.01000
4850	3.56000	3.53487	0.02513	1.85000	1.89000	-0.04000
4851	3.92000	3.91039	0.00961	2.06000	2.05000	0.01000
4852	3.57000	3.53487	0.03513	1.86000	1.89000	-0.03000
4853	3.12000	3.08741	0.03259	1.60000	1.58000	0.02000
4854	4.91000	4.88402	0.02598	2.64000	2.62000	0.02000
4855	3.72000	3.70784	0.01216	1.95000	1.97000	-0.02000
4856	4.55000	4.52667	0.02333	2.43000	2.43000	0.00000
4857	5.29000	5.30115	-0.01115	2.86000	2.85000	0.01000
4858	3.29000	3.30569	-0.01569	1.70000	1.71000	-0.01000
4859	4.41000	4.37191	0.03809	2.35000	2.38000	-0.03000
4860	4.20000	4.01622	0.18378	2.22000	2.22000	0.00000
4861	4.48000	4.49247	-0.01247	2.39000	2.39000	0.00000
4862	5.37000	5.36507	0.00493	2.90000	2.91000	-0.01000
4863	3.48000	3.49081	-0.01081	1.81000	1.83000	-0.02000
4864	4.86000	4.88402	-0.02402	2.61000	2.62000	-0.01000
4865	3.64000	3.65114	-0.01114	1.90000	1.96000	-0.06000
4866	5.25000	5.24298	0.00702	2.83000	2.82000	0.01000
4867	3.53000	3.53487	-0.00487	1.84000	1.89000	-0.05000
4868	4.10000	4.01998	0.08002	2.17000	2.16000	0.01000
4869	5.31000	5.30115	0.00885	2.87000	2.85000	0.02000
4870	4.25000	4.08215	0.16785	2.26000	2.24000	0.02000
4871	4.11000	4.01998	0.09002	2.17000	2.16000	0.01000
4872	3.80000	3.81543	-0.01543	1.99000	2.02000	-0.03000
4873	3.18000	3.20407	-0.02407	1.63000	1.65000	-0.02000
4874	4.83000	4.83903	-0.00903	2.59000	2.60000	-0.01000
4875	5.28000	5.30115	-0.02115	2.85000	2.85000	0.00000
4876	4.88000	4.88402	-0.00402	2.62000	2.62000	0.00000
4877	5.06000	5.02200	0.03801	2.72000	2.71000	0.01000
4878	4.28000	4.32122	-0.04122	2.27000	2.27000	0.00000
4879	4.95000	4.92462	0.02538	2.66000	2.65000	0.01000
4880	4.88000	4.88402	-0.00402	2.62000	2.62000	0.00000
4881	4.77000	4.72903	0.04097	2.56000	2.62000	-0.06000
4882	3.34000	3.33463	0.00537	1.73000	1.73000	0.00000
4883	4.09000	4.01998	0.07002	2.16000	2.16000	0.00000
4884	3.06000	3.07367	-0.01367	1.57000	1.58000	-0.01000
4885	3.42000	3.35847	0.06153	1.77000	1.76000	0.01000
4886	4.79000	4.72903	0.06097	2.57000	2.62000	-0.05000
4887	3.99000	4.00324	-0.01324	2.11000	2.10000	0.01000
4888	3.55000	3.53487	0.01513	1.85000	1.89000	-0.04000
4889	4.50000	4.49247	0.00753	2.40000	2.39000	0.01000
4890	4.57000	4.55335	0.01665	2.44000	2.46000	-0.02000
4891	2.93000	2.96030	-0.03030	1.49000	1.50000	-0.01000
4892	4.63000	4.64747	-0.01747	2.47000	2.48000	-0.01000
4893	4.69000	4.72147	-0.03147	2.51000	2.52000	-0.01000
4894	4.82000	4.83903	-0.01903	2.59000	2.60000	-0.01000
4895	4.88000	4.88402	-0.00402	2.62000	2.62000	0.00000
4896	4.19000	4.01622	0.17378	2.22000	2.22000	0.00000
4897	4.23000	4.08215	0.14785	2.24000	2.24000	0.00000
4898	5.16000	5.13744	0.02256	2.78000	2.78000	0.00000
4899	3.95000	3.90888	0.04112	2.08000	2.07000	0.01000
4900	4.06000	4.03421	0.02579	2.14000	2.13000	0.01000
4901	2.64000	2.64972	-0.00972	1.66000	1.66000	0.00000
4902	3.20000	3.37870	-0.17870	1.97000	2.00000	-0.03000
4903	2.11000	2.10641	0.00359	1.28000	1.27000	0.01000
4904	1.76000	1.75483	0.00517	0.89000	0.88500	0.00500
4905	3.43000	3.65295	-0.22295	2.09000	2.10000	-0.01000
4906	2.12000	2.12209	-0.00209	1.28000	1.29000	-0.01000
4907	4.15000	5.34039	-1.19039	2.40000	2.94000	-0.54000
4908	1.60000	1.60294	-0.00294	0.59000	0.59700	-0.00700
4909	1.72000	1.72063	-0.00063	0.83000	0.83900	-0.00900
4910	3.91000	3.87701	0.03299	2.30000	2.30000	0.00000
4911	4.11000	5.15255	-1.04255	2.38000	2.89000	-0.51000
4912	3.75000	3.71014	0.03986	2.23000	2.22000	0.01000
4913	1.62000	1.61035	0.00965	0.64000	0.63200	0.00800
4914	3.91000	3.87701	0.03299	2.30000	2.30000	0.00000
4915	3.87000	3.88014	-0.01014	2.29000	2.29000	0.00000
4916	1.65000	1.64137	0.00863	0.70000	0.69000	0.01000
4917	3.88000	3.88014	-0.00014	2.29000	2.29000	0.00000
4918	2.23000	2.23462	-0.00462	1.38000	1.38000	0.00000
4919	2.90000	2.91149	-0.01149	1.82000	1.80000	0.02000
4920	2.16000	2.16213	-0.00213	1.31000	1.32000	-0.01000
4921	3.54000	4.08215	-0.54215	2.14000	2.24000	-0.10000
4922	3.61000	3.81358	-0.20358	2.17000	2.24000	-0.07000
4923	1.74000	1.74143	-0.00143	0.87000	0.87700	-0.00700
4924	1.60000	1.60294	-0.00294	0.59000	0.59700	-0.00700
4925	3.94000	4.01378	-0.07378	2.31000	2.34000	-0.03000
4926	2.41000	2.39763	0.01237	1.51000	1.50000	0.01000
4927	3.38000	3.53882	-0.15882	2.06000	2.06000	0.00000
4928	1.69000	1.70367	-0.01367	0.79000	0.80000	-0.01000
4929	3.54000	4.01622	-0.47622	2.14000	2.22000	-0.08000
4930	2.78000	2.62354	0.15646	1.74000	1.34000	0.40000
4931	1.94000	1.94987	-0.00987	1.11000	1.12000	-0.01000
4932	2.75000	2.57421	0.17579	1.73000	1.31000	0.42000
4933	2.73000	2.57106	0.15894	1.72000	1.30000	0.42000
4934	1.70000	1.70367	-0.00367	0.81000	0.80000	0.01000
4935	4.18000	5.05520	-0.87520	2.41000	2.85000	-0.44000
4936	2.54000	2.54872	-0.00872	1.59000	1.60000	-0.01000
4937	1.80000	1.80207	-0.00207	0.95000	0.95600	-0.00600
4938	2.90000	2.96431	-0.06431	1.81000	1.87000	-0.06000
4939	3.04000	3.02845	0.01155	1.89000	1.88000	0.01000
4940	3.46000	4.01998	-0.55998	2.10000	2.16000	-0.06000
4941	1.76000	1.75483	0.00517	0.89000	0.88500	0.00500
4942	2.87000	2.81905	0.05095	1.79000	1.70000	0.09000
4943	2.92000	2.97107	-0.05107	1.83000	1.85000	-0.02000
4944	2.02000	2.02539	-0.00539	1.20000	1.20000	0.00000
4945	2.61000	2.59493	0.01507	1.64000	1.63000	0.01000
4946	1.70000	1.70367	-0.00367	0.80000	0.80000	0.00000
4947	1.68000	1.69117	-0.01117	0.77000	0.76200	0.00800
4948	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
4949	2.89000	2.89816	-0.00816	1.81000	1.86000	-0.05000
4950	1.60000	1.60294	-0.00294	0.59000	0.59700	-0.00700
4951	4.25000	4.21365	0.03635	2.44000	2.40000	0.04000
4952	3.19000	3.28302	-0.09302	1.97000	1.95000	0.02000
4953	1.99000	1.99805	-0.00805	1.16000	1.17000	-0.01000
4954	1.75000	1.75483	-0.00483	0.88000	0.88500	-0.00500
4955	2.73000	2.71306	0.01694	1.71000	1.64000	0.07000
4956	1.93000	1.94215	-0.01215	1.11000	1.11000	0.00000
4957	1.96000	1.97031	-0.01031	1.14000	1.14000	0.00000
4958	3.40000	3.53882	-0.13882	2.07000	2.06000	0.01000
4959	3.84000	3.81705	0.02295	2.27000	2.28000	-0.01000
4960	2.97000	2.97023	-0.00023	1.85000	1.87000	-0.02000
4961	3.37000	3.55422	-0.18422	2.06000	2.09000	-0.03000
4962	1.71000	1.72075	-0.01075	0.82000	0.81200	0.00800
4963	2.82000	2.78568	0.03432	1.77000	1.72000	0.05000
4964	1.79000	1.78934	0.00066	0.93000	0.92800	0.00200
4965	3.75000	3.71014	0.03986	2.23000	2.22000	0.01000
4966	3.04000	3.02845	0.01155	1.89000	1.88000	0.01000
4967	1.89000	1.89333	-0.00333	1.06000	1.06000	0.00000
4968	3.56000	4.08215	-0.52215	2.15000	2.24000	-0.09000
4969	1.73000	1.73577	-0.00577	0.86000	0.84900	0.01100
4970	3.46000	4.01998	-0.55998	2.10000	2.16000	-0.06000
4971	1.92000	1.92155	-0.00155	1.10000	1.09000	0.01000
4972	3.31000	3.61499	-0.30499	2.03000	2.09000	-0.06000
4973	2.92000	2.91149	0.00851	1.83000	1.80000	0.03000
4974	3.57000	3.72819	-0.15819	2.15000	2.17000	-0.02000
4975	1.76000	1.75483	0.00517	0.89000	0.88500	0.00500
4976	2.88000	2.89816	-0.01816	1.80000	1.86000	-0.06000
4977	1.61000	1.61035	-0.00035	0.62000	0.63200	-0.01200
4978	1.78000	1.77719	0.00281	0.92000	0.92100	-0.00100
4979	2.50000	2.51995	-0.01995	1.57000	1.57000	0.00000
4980	2.44000	2.43245	0.00755	1.53000	1.53000	0.00000
4981	3.58000	3.72819	-0.14819	2.16000	2.17000	-0.01000
4982	3.78000	3.78605	-0.00605	2.25000	2.26000	-0.01000
4983	2.97000	2.97023	-0.00023	1.85000	1.87000	-0.02000
4984	3.41000	3.78479	-0.37479	2.08000	2.09000	-0.01000
4985	2.39000	2.39763	-0.00763	1.50000	1.50000	0.00000
4986	1.93000	1.92155	0.00845	1.10000	1.09000	0.01000
4987	2.26000	2.24706	0.01294	1.39000	1.39000	0.00000
4988	4.07000	4.70948	-0.63948	2.37000	2.66000	-0.29000
4989	4.17000	5.05520	-0.88520	2.41000	2.85000	-0.44000
4990	3.97000	3.96220	0.00780	2.33000	2.34000	-0.01000
4991	1.67000	1.67226	-0.00226	0.74000	0.74700	-0.00700
4992	1.80000	1.80207	-0.00207	0.94000	0.95600	-0.01600
4993	3.27000	3.55979	-0.28979	2.01000	2.05000	-0.04000
4994	1.70000	1.70367	-0.00367	0.80000	0.80000	0.00000
4995	1.72000	1.72063	-0.00063	0.84000	0.83900	0.00100
4996	4.02000	4.01682	0.00318	2.35000	2.34000	0.01000
4997	2.60000	2.59493	0.00507	1.64000	1.63000	0.01000
4998	2.12000	2.12209	-0.00209	1.28000	1.29000	-0.01000
4999	4.09000	4.14899	-0.05899	2.38000	2.41000	-0.03000
5000	3.55000	4.08215	-0.53215	2.14000	2.24000	-0.10000
5001	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
5002	3.52000	3.47528	0.04472	2.02000	2.03000	-0.01000
5003	3.99000	3.99321	-0.00321	2.34000	2.36000	-0.02000
5004	3.68000	3.65546	0.02454	2.13000	2.13000	0.00000
5005	3.86000	3.86973	-0.00973	2.26000	2.24000	0.02000
5006	4.29000	4.26077	0.02923	2.54000	2.53000	0.01000
5007	4.59000	4.56886	0.02114	2.75000	2.72000	0.03000
5008	4.14000	4.17054	-0.03054	2.44000	2.45000	-0.01000
5009	4.55000	4.57508	-0.02508	2.71000	2.72000	-0.01000
5010	3.58000	3.59472	-0.01472	2.07000	2.07000	0.00000
5011	3.83000	3.86973	-0.03973	2.24000	2.24000	0.00000
5012	4.47000	4.46369	0.00631	2.66000	2.66000	0.00000
5013	3.40000	3.44408	-0.04408	1.95000	1.92000	0.03000
5014	3.67000	3.61499	0.05501	2.13000	2.09000	0.04000
5015	4.13000	4.11883	0.01117	2.43000	2.41000	0.02000
5016	3.93000	3.91261	0.01739	2.30000	2.33000	-0.03000
5017	3.92000	3.91276	0.00724	2.30000	2.27000	0.03000
5018	3.42000	3.34104	0.07896	1.96000	1.97000	-0.01000
5019	3.41000	3.44408	-0.03408	1.95000	1.92000	0.03000
5020	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
5021	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
5022	4.33000	4.32012	0.00988	2.57000	2.57000	0.00000
5023	4.60000	4.62982	-0.02982	2.75000	2.76000	-0.01000
5024	3.52000	3.57295	-0.05295	2.03000	2.05000	-0.02000
5025	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
5026	3.88000	3.91276	-0.03276	2.27000	2.27000	0.00000
5027	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5028	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
5029	3.95000	3.95308	-0.00308	2.31000	2.32000	-0.01000
5030	3.56000	3.57295	-0.01295	2.06000	2.05000	0.01000
5031	3.44000	3.48908	-0.04908	1.97000	1.98000	-0.01000
5032	3.89000	3.91276	-0.02276	2.27000	2.27000	0.00000
5033	4.53000	4.51435	0.01565	2.70000	2.69000	0.01000
5034	4.29000	4.31150	-0.02150	2.54000	2.55000	-0.01000
5035	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
5036	3.51000	3.53650	-0.02650	2.02000	2.02000	0.00000
5037	3.72000	3.72751	-0.00751	2.16000	2.18000	-0.02000
5038	4.70000	4.71455	-0.01455	2.82000	2.90000	-0.08000
5039	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
5040	4.53000	4.51435	0.01565	2.70000	2.69000	0.01000
5041	3.83000	3.86973	-0.03973	2.24000	2.24000	0.00000
5042	3.98000	3.99321	-0.01321	2.34000	2.36000	-0.02000
5043	3.41000	3.34104	0.06896	1.96000	1.97000	-0.01000
5044	4.69000	4.68175	0.00825	2.81000	2.81000	0.00000
5045	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
5046	4.53000	4.51435	0.01565	2.70000	2.69000	0.01000
5047	4.56000	4.56886	-0.00886	2.72000	2.72000	0.00000
5048	4.62000	4.62598	-0.00598	2.76000	2.76000	0.00000
5049	4.47000	4.46369	0.00631	2.67000	2.66000	0.01000
5050	4.31000	4.32012	-0.01012	2.55000	2.57000	-0.02000
5051	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
5052	4.32000	4.32012	-0.00012	2.56000	2.57000	-0.01000
5053	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
5054	3.40000	3.44408	-0.04408	1.94000	1.92000	0.02000
5055	3.77000	3.72751	0.04249	2.20000	2.18000	0.02000
5056	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
5057	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
5058	3.60000	3.59472	0.00528	2.08000	2.07000	0.01000
5059	4.17000	4.15790	0.01210	2.46000	2.44000	0.02000
5060	4.62000	4.62598	-0.00598	2.76000	2.76000	0.00000
5061	4.20000	4.19155	0.00845	2.49000	2.48000	0.01000
5062	4.08000	4.09600	-0.01600	2.40000	2.45000	-0.05000
5063	4.66000	4.68175	-0.02175	2.79000	2.81000	-0.02000
5064	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
5065	3.86000	3.86973	-0.00973	2.25000	2.24000	0.01000
5066	3.51000	3.53650	-0.02650	2.02000	2.02000	0.00000
5067	3.98000	3.99321	-0.01321	2.34000	2.36000	-0.02000
5068	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5069	4.66000	4.68175	-0.02175	2.79000	2.81000	-0.02000
5070	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
5071	3.50000	3.53650	-0.03650	2.01000	2.02000	-0.01000
5072	4.64000	4.62598	0.01402	2.77000	2.76000	0.01000
5073	4.10000	4.11883	-0.01883	2.41000	2.41000	0.00000
5074	4.25000	4.26077	-0.01077	2.52000	2.53000	-0.01000
5075	4.32000	4.32012	-0.00012	2.56000	2.57000	-0.01000
5076	4.50000	4.52115	-0.02115	2.68000	2.68000	0.00000
5077	4.26000	4.26077	-0.00077	2.52000	2.53000	-0.01000
5078	3.46000	3.48908	-0.02908	1.99000	1.98000	0.01000
5079	4.71000	4.72910	-0.01910	2.83000	2.87000	-0.04000
5080	4.26000	4.26077	-0.00077	2.53000	2.53000	0.00000
5081	4.42000	4.41625	0.00375	2.63000	2.63000	0.00000
5082	3.97000	3.95308	0.01692	2.33000	2.32000	0.01000
5083	3.90000	3.91276	-0.01276	2.28000	2.27000	0.01000
5084	4.59000	4.56886	0.02114	2.74000	2.72000	0.02000
5085	3.97000	3.95308	0.01692	2.33000	2.32000	0.01000
5086	3.71000	3.65546	0.05454	2.16000	2.13000	0.03000
5087	4.29000	4.26077	0.02923	2.54000	2.53000	0.01000
5088	3.68000	3.65546	0.02454	2.14000	2.13000	0.01000
5089	3.56000	3.57295	-0.01295	2.05000	2.05000	0.00000
5090	4.60000	4.62982	-0.02982	2.75000	2.76000	-0.01000
5091	3.87000	3.86973	0.00027	2.26000	2.24000	0.02000
5092	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
5093	4.71000	4.71455	-0.00455	2.82000	2.90000	-0.08000
5094	3.84000	3.86973	-0.02973	2.24000	2.24000	0.00000
5095	3.56000	3.57295	-0.01295	2.05000	2.05000	0.00000
5096	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
5097	4.11000	4.11883	-0.00883	2.42000	2.41000	0.01000
5098	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
5099	4.02000	3.99321	0.02679	2.36000	2.36000	0.00000
5100	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
5101	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
5102	4.55000	4.57508	-0.02508	2.72000	2.72000	0.00000
5103	4.16000	4.15790	0.00210	2.46000	2.44000	0.02000
5104	3.56000	3.57295	-0.01295	2.05000	2.05000	0.00000
5105	3.64000	3.61499	0.02501	2.11000	2.09000	0.02000
5106	3.43000	3.48908	-0.05908	1.97000	1.98000	-0.01000
5107	4.43000	4.41625	0.01375	2.64000	2.63000	0.01000
5108	4.02000	3.99321	0.02679	2.36000	2.36000	0.00000
5109	4.21000	4.19155	0.01845	2.49000	2.48000	0.01000
5110	4.45000	4.47055	-0.02055	2.65000	2.65000	0.00000
5111	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
5112	3.38000	3.44408	-0.06408	1.94000	1.92000	0.02000
5113	4.40000	4.42227	-0.02227	2.61000	2.62000	-0.01000
5114	4.64000	4.62598	0.01402	2.78000	2.76000	0.02000
5115	4.19000	4.19155	-0.00155	2.48000	2.48000	0.00000
5116	3.74000	3.72751	0.01249	2.17000	2.18000	-0.01000
5117	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
5118	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
5119	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
5120	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
5121	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
5122	4.04000	4.04776	-0.00776	2.37000	2.39000	-0.02000
5123	4.24000	4.23776	0.00224	2.51000	2.51000	0.00000
5124	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
5125	3.98000	3.95308	0.02692	2.33000	2.32000	0.01000
5126	3.83000	3.86973	-0.03973	2.23000	2.24000	-0.01000
5127	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
5128	4.29000	4.26077	0.02923	2.54000	2.53000	0.01000
5129	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
5130	4.01000	3.99321	0.01679	2.36000	2.36000	0.00000
5131	4.07000	4.04776	0.02224	2.40000	2.39000	0.01000
5132	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
5133	4.19000	4.19155	-0.00155	2.48000	2.48000	0.00000
5134	3.87000	3.86973	0.00027	2.26000	2.24000	0.02000
5135	4.46000	4.46369	-0.00369	2.66000	2.66000	0.00000
5136	4.33000	4.32012	0.00988	2.57000	2.57000	0.00000
5137	4.67000	4.68175	-0.01175	2.80000	2.81000	-0.01000
5138	4.15000	4.15790	-0.00790	2.45000	2.44000	0.01000
5139	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
5140	4.08000	4.04776	0.03224	2.40000	2.39000	0.01000
5141	3.88000	3.83086	0.04914	2.27000	2.27000	0.00000
5142	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
5143	3.88000	3.86973	0.01027	2.27000	2.24000	0.03000
5144	3.50000	3.53650	-0.03650	2.02000	2.02000	0.00000
5145	4.10000	4.11883	-0.01883	2.41000	2.41000	0.00000
5146	4.71000	4.71455	-0.00455	2.82000	2.90000	-0.08000
5147	3.48000	3.53650	-0.05650	2.00000	2.02000	-0.02000
5148	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
5149	3.55000	3.57295	-0.02295	2.05000	2.05000	0.00000
5150	3.42000	3.48908	-0.06908	1.96000	1.98000	-0.02000
5151	4.26000	4.26077	-0.00077	2.52000	2.53000	-0.01000
5152	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
5153	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
5154	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
5155	4.33000	4.32012	0.00988	2.57000	2.57000	0.00000
5156	4.66000	4.67910	-0.01910	2.79000	2.82000	-0.03000
5157	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
5158	3.62000	3.59472	0.02528	2.09000	2.07000	0.02000
5159	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
5160	3.71000	3.65546	0.05454	2.15000	2.13000	0.02000
5161	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5162	3.72000	3.65546	0.06454	2.16000	2.13000	0.03000
5163	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
5164	3.71000	3.65546	0.05454	2.15000	2.13000	0.02000
5165	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
5166	3.71000	3.65546	0.05454	2.16000	2.13000	0.03000
5167	4.31000	4.32012	-0.01012	2.56000	2.57000	-0.01000
5168	4.05000	4.04776	0.00224	2.38000	2.39000	-0.01000
5169	4.24000	4.26077	-0.02077	2.51000	2.53000	-0.02000
5170	4.43000	4.41625	0.01375	2.64000	2.63000	0.01000
5171	3.72000	3.80327	-0.08327	2.16000	2.16000	0.00000
5172	4.24000	4.23776	0.00224	2.51000	2.51000	0.00000
5173	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
5174	4.01000	3.99321	0.01679	2.36000	2.36000	0.00000
5175	4.70000	4.71455	-0.01455	2.82000	2.90000	-0.08000
5176	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5177	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
5178	3.73000	3.72751	0.00249	2.17000	2.18000	-0.01000
5179	4.51000	4.51435	-0.00435	2.69000	2.69000	0.00000
5180	4.29000	4.31150	-0.02150	2.54000	2.55000	-0.01000
5181	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5182	4.66000	4.67910	-0.01910	2.79000	2.82000	-0.03000
5183	3.95000	3.95308	-0.00308	2.31000	2.32000	-0.01000
5184	4.71000	4.71455	-0.00455	2.82000	2.90000	-0.08000
5185	4.22000	4.19155	0.02845	2.49000	2.48000	0.01000
5186	3.93000	3.95308	-0.02308	2.30000	2.32000	-0.02000
5187	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
5188	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5189	3.71000	3.65546	0.05454	2.15000	2.13000	0.02000
5190	3.68000	3.65546	0.02454	2.14000	2.13000	0.01000
5191	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
5192	4.43000	4.41625	0.01375	2.64000	2.63000	0.01000
5193	4.10000	4.11883	-0.01883	2.41000	2.41000	0.00000
5194	4.20000	4.19155	0.00845	2.48000	2.48000	0.00000
5195	4.09000	4.11883	-0.02883	2.41000	2.41000	0.00000
5196	3.80000	3.81059	-0.01059	2.22000	2.22000	0.00000
5197	4.11000	4.11883	-0.00883	2.42000	2.41000	0.01000
5198	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5199	4.44000	4.47055	-0.03055	2.65000	2.65000	0.00000
5200	4.39000	4.42227	-0.03227	2.61000	2.62000	-0.01000
5201	4.69000	4.68175	0.00825	2.81000	2.81000	0.00000
5202	3.67000	3.61499	0.05501	2.13000	2.09000	0.04000
5203	4.46000	4.46369	-0.00369	2.66000	2.66000	0.00000
5204	4.31000	4.32012	-0.01012	2.55000	2.57000	-0.02000
5205	4.20000	4.19155	0.00845	2.48000	2.48000	0.00000
5206	4.31000	4.32012	-0.01012	2.56000	2.57000	-0.01000
5207	3.62000	3.59472	0.02528	2.09000	2.07000	0.02000
5208	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5209	4.58000	4.56886	0.01114	2.74000	2.72000	0.02000
5210	4.61000	4.62598	-0.01598	2.76000	2.76000	0.00000
5211	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
5212	4.34000	4.37206	-0.03205	2.58000	2.59000	-0.01000
5213	3.95000	3.95308	-0.00308	2.31000	2.32000	-0.01000
5214	4.69000	4.68175	0.00825	2.81000	2.81000	0.00000
5215	3.67000	3.61499	0.05501	2.13000	2.09000	0.04000
5216	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
5217	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
5218	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
5219	3.83000	3.86973	-0.03973	2.24000	2.24000	0.00000
5220	3.56000	3.57295	-0.01295	2.05000	2.05000	0.00000
5221	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5222	3.76000	3.72751	0.03249	2.19000	2.18000	0.01000
5223	3.40000	3.44408	-0.04408	1.95000	1.92000	0.03000
5224	3.41000	3.34104	0.06896	1.96000	1.97000	-0.01000
5225	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
5226	4.26000	4.26077	-0.00077	2.52000	2.53000	-0.01000
5227	4.11000	4.11883	-0.00883	2.42000	2.41000	0.01000
5228	4.45000	4.46369	-0.01369	2.65000	2.66000	-0.01000
5229	4.04000	4.04776	-0.00776	2.37000	2.39000	-0.02000
5230	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
5231	4.07000	4.04776	0.02224	2.39000	2.39000	0.00000
5232	3.60000	3.59472	0.00528	2.08000	2.07000	0.01000
5233	4.65000	4.67910	-0.02910	2.79000	2.82000	-0.03000
5234	4.37000	4.36978	0.00022	2.60000	2.60000	0.00000
5235	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5236	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
5237	4.57000	4.56886	0.00114	2.73000	2.72000	0.01000
5238	4.09000	4.09600	-0.00600	2.41000	2.45000	-0.04000
5239	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
5240	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
5241	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
5242	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
5243	4.18000	4.15790	0.02210	2.47000	2.44000	0.03000
5244	3.53000	3.57295	-0.04295	2.03000	2.05000	-0.02000
5245	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
5246	4.26000	4.26077	-0.00077	2.52000	2.53000	-0.01000
5247	3.39000	3.44408	-0.05408	1.94000	1.92000	0.02000
5248	4.24000	4.26077	-0.02077	2.51000	2.53000	-0.02000
5249	3.96000	3.95308	0.00692	2.32000	2.32000	0.00000
5250	3.41000	3.44408	-0.03408	1.95000	1.92000	0.03000
5251	4.66000	4.67910	-0.01910	2.79000	2.82000	-0.03000
5252	4.42000	4.41625	0.00375	2.63000	2.63000	0.00000
5253	4.04000	4.04776	-0.00776	2.38000	2.39000	-0.01000
5254	4.45000	4.46369	-0.01369	2.65000	2.66000	-0.01000
5255	3.80000	3.81059	-0.01059	2.21000	2.22000	-0.01000
5256	4.59000	4.56886	0.02114	2.74000	2.72000	0.02000
5257	4.14000	4.17054	-0.03054	2.44000	2.45000	-0.01000
5258	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
5259	4.31000	4.32012	-0.01012	2.56000	2.57000	-0.01000
5260	3.79000	3.81059	-0.02059	2.21000	2.22000	-0.01000
5261	4.71000	4.72910	-0.01910	2.83000	2.87000	-0.04000
5262	4.22000	4.19155	0.02845	2.50000	2.48000	0.02000
5263	3.81000	3.81059	-0.00059	2.22000	2.22000	0.00000
5264	3.84000	3.86973	-0.02973	2.24000	2.24000	0.00000
5265	3.68000	3.65546	0.02454	2.14000	2.13000	0.01000
5266	4.65000	4.67910	-0.02910	2.78000	2.82000	-0.04000
5267	3.76000	3.72751	0.03249	2.19000	2.18000	0.01000
5268	4.31000	4.32012	-0.01012	2.56000	2.57000	-0.01000
5269	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
5270	3.56000	3.57295	-0.01295	2.06000	2.05000	0.01000
5271	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
5272	3.52000	3.57295	-0.05295	2.03000	2.05000	-0.02000
5273	4.47000	4.46369	0.00631	2.66000	2.66000	0.00000
5274	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
5275	4.02000	3.99321	0.02679	2.36000	2.36000	0.00000
5276	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
5277	3.51000	3.53650	-0.02650	2.02000	2.02000	0.00000
5278	3.68000	3.65546	0.02454	2.14000	2.13000	0.01000
5279	3.83000	3.86973	-0.03973	2.23000	2.24000	-0.01000
5280	4.65000	4.67910	-0.02910	2.78000	2.82000	-0.04000
5281	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
5282	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
5283	3.99000	3.99321	-0.00321	2.34000	2.36000	-0.02000
5284	4.02000	3.99321	0.02679	2.36000	2.36000	0.00000
5285	4.39000	4.36978	0.02022	2.61000	2.60000	0.01000
5286	4.59000	4.56886	0.02114	2.75000	2.72000	0.03000
5287	3.69000	3.65546	0.03454	2.14000	2.13000	0.01000
5288	4.16000	4.15790	0.00210	2.46000	2.44000	0.02000
5289	3.64000	3.61499	0.02501	2.11000	2.09000	0.02000
5290	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
5291	4.56000	4.56886	-0.00886	2.72000	2.72000	0.00000
5292	4.65000	4.67910	-0.02910	2.79000	2.82000	-0.03000
5293	4.22000	4.19155	0.02845	2.50000	2.48000	0.02000
5294	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5295	3.57000	3.57295	-0.00295	2.06000	2.05000	0.01000
5296	3.79000	3.81059	-0.02059	2.21000	2.22000	-0.01000
5297	3.97000	3.95308	0.01692	2.33000	2.32000	0.01000
5298	4.57000	4.56886	0.00114	2.73000	2.72000	0.01000
5299	4.36000	4.36978	-0.00978	2.59000	2.60000	-0.01000
5300	3.71000	3.65546	0.05454	2.16000	2.13000	0.03000
5301	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
5302	4.42000	4.41625	0.00375	2.63000	2.63000	0.00000
5303	4.31000	4.32012	-0.01012	2.56000	2.57000	-0.01000
5304	3.41000	3.34104	0.06896	1.96000	1.97000	-0.01000
5305	3.76000	3.72751	0.03249	2.19000	2.18000	0.01000
5306	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
5307	3.78000	3.81059	-0.03059	2.20000	2.22000	-0.02000
5308	3.63000	3.61499	0.01501	2.10000	2.09000	0.01000
5309	4.19000	4.19155	-0.00155	2.48000	2.48000	0.00000
5310	4.24000	4.23776	0.00224	2.51000	2.51000	0.00000
5311	4.46000	4.46369	-0.00369	2.66000	2.66000	0.00000
5312	4.06000	4.04776	0.01224	2.39000	2.39000	0.00000
5313	3.50000	3.53650	-0.03650	2.01000	2.02000	-0.01000
5314	4.45000	4.47055	-0.02055	2.65000	2.65000	0.00000
5315	4.50000	4.52115	-0.02115	2.68000	2.68000	0.00000
5316	4.71000	4.71455	-0.00455	2.82000	2.90000	-0.08000
5317	4.16000	4.15790	0.00210	2.46000	2.44000	0.02000
5318	3.89000	3.91276	-0.02276	2.27000	2.27000	0.00000
5319	3.44000	3.48908	-0.04908	1.98000	1.98000	0.00000
5320	4.62000	4.62598	-0.00598	2.76000	2.76000	0.00000
5321	3.96000	3.95308	0.00692	2.32000	2.32000	0.00000
5322	3.89000	3.91276	-0.02276	2.28000	2.27000	0.01000
5323	4.56000	4.56886	-0.00886	2.72000	2.72000	0.00000
5324	3.93000	3.91276	0.01724	2.30000	2.27000	0.03000
5325	4.48000	4.46369	0.01631	2.67000	2.66000	0.01000
5326	3.61000	3.59472	0.01528	2.09000	2.07000	0.02000
5327	4.39000	4.42227	-0.03227	2.61000	2.62000	-0.01000
5328	4.30000	4.32012	-0.02012	2.55000	2.57000	-0.02000
5329	4.40000	4.41625	-0.01625	2.62000	2.63000	-0.01000
5330	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
5331	3.66000	3.61499	0.04501	2.12000	2.09000	0.03000
5332	3.79000	3.81059	-0.02059	2.20000	2.22000	-0.02000
5333	4.03000	3.99321	0.03679	2.37000	2.36000	0.01000
5334	3.68000	3.65546	0.02454	2.13000	2.13000	0.00000
5335	4.63000	4.62598	0.00402	2.77000	2.76000	0.01000
5336	3.93000	3.95308	-0.02308	2.30000	2.32000	-0.02000
5337	4.52000	4.51435	0.00565	2.70000	2.69000	0.01000
5338	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
5339	3.45000	3.48908	-0.03908	1.98000	1.98000	0.00000
5340	3.86000	3.86973	-0.00973	2.26000	2.24000	0.02000
5341	3.59000	3.59472	-0.00472	2.07000	2.07000	0.00000
5342	3.57000	3.59472	-0.02472	2.06000	2.07000	-0.01000
5343	3.97000	3.95308	0.01692	2.33000	2.32000	0.01000
5344	3.92000	3.91276	0.00724	2.29000	2.27000	0.02000
5345	4.11000	4.11883	-0.00883	2.43000	2.41000	0.02000
5346	3.89000	3.91276	-0.02276	2.27000	2.27000	0.00000
5347	3.77000	3.72751	0.04249	2.19000	2.18000	0.01000
5348	4.40000	4.41625	-0.01625	2.62000	2.63000	-0.01000
5349	3.82000	3.81059	0.00941	2.23000	2.22000	0.01000
5350	4.13000	4.11883	0.01117	2.44000	2.41000	0.03000
5351	4.64000	4.62598	0.01402	2.78000	2.76000	0.02000
5352	3.77000	3.81059	-0.04059	2.20000	2.22000	-0.02000
5353	4.60000	4.62982	-0.02982	2.75000	2.76000	-0.01000
5354	4.40000	4.41625	-0.01625	2.62000	2.63000	-0.01000
5355	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5356	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
5357	4.52000	4.51435	0.00565	2.69000	2.69000	0.00000
5358	4.03000	3.99321	0.03679	2.37000	2.36000	0.01000
5359	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
5360	3.75000	3.72751	0.02249	2.18000	2.18000	0.00000
5361	3.64000	3.61499	0.02501	2.10000	2.09000	0.01000
5362	4.33000	4.32012	0.00988	2.57000	2.57000	0.00000
5363	4.16000	4.15790	0.00210	2.46000	2.44000	0.02000
5364	3.91000	3.91276	-0.00276	2.29000	2.27000	0.02000
5365	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
5366	4.29000	4.31150	-0.02150	2.54000	2.55000	-0.01000
5367	3.58000	3.59472	-0.01472	2.06000	2.07000	-0.01000
5368	3.68000	3.65546	0.02454	2.14000	2.13000	0.01000
5369	3.49000	3.53650	-0.04650	2.01000	2.02000	-0.01000
5370	4.12000	4.11883	0.00117	2.43000	2.41000	0.02000
5371	3.47000	3.53650	-0.06650	2.00000	2.02000	-0.02000
5372	3.92000	3.91276	0.00724	2.29000	2.27000	0.02000
5373	4.17000	4.15790	0.01210	2.46000	2.44000	0.02000
5374	3.44000	3.48908	-0.04908	1.97000	1.98000	-0.01000
5375	4.27000	4.26077	0.00923	2.53000	2.53000	0.00000
5376	3.56000	3.57295	-0.01295	2.06000	2.05000	0.01000
5377	4.59000	4.56886	0.02114	2.74000	2.72000	0.02000
5378	4.73000	4.72910	0.00090	2.84000	2.87000	-0.03000
5379	3.94000	3.95308	-0.01308	2.31000	2.32000	-0.01000
5380	4.24000	4.23776	0.00224	2.51000	2.51000	0.00000
5381	4.04000	4.04776	-0.00776	2.38000	2.39000	-0.01000
5382	3.70000	3.65546	0.04454	2.15000	2.13000	0.02000
5383	4.34000	4.37206	-0.03205	2.58000	2.59000	-0.01000
5384	3.42000	3.48908	-0.06908	1.96000	1.98000	-0.02000
5385	4.14000	4.15790	-0.01790	2.45000	2.44000	0.01000
5386	3.85000	3.86973	-0.01973	2.25000	2.24000	0.01000
5387	3.54000	3.57295	-0.03295	2.04000	2.05000	-0.01000
5388	4.39000	4.36978	0.02022	2.61000	2.60000	0.01000
5389	3.61000	3.59472	0.01528	2.09000	2.07000	0.02000
5390	3.47000	3.53650	-0.06650	1.99000	2.02000	-0.03000
5391	3.58000	3.59472	-0.01472	2.07000	2.07000	0.00000
5392	4.41000	4.41625	-0.00625	2.62000	2.63000	-0.01000
5393	4.57000	4.56886	0.00114	2.73000	2.72000	0.01000
5394	4.56000	4.56886	-0.00886	2.73000	2.72000	0.01000
5395	4.16000	4.15790	0.00210	2.45000	2.44000	0.01000
5396	4.23000	4.19155	0.03845	2.50000	2.48000	0.02000
5397	4.65000	4.67910	-0.02910	2.78000	2.82000	-0.04000
5398	4.49000	4.46369	0.02631	2.68000	2.66000	0.02000
5399	3.65000	3.61499	0.03501	2.11000	2.09000	0.02000
5400	4.62000	4.62598	-0.00598	2.77000	2.76000	0.01000


